A Modified Glicko Model for Rating Soccer Clubs and National Teams Worldwide

Comparing soccer teams that rarely or never meet is a fundamental challenge in sports analytics: clubs play mostly within their national leagues, and national teams within their confederations. We propose a rating framework that places clubs and national teams worldwide on a common probabilistic scale. Building on a recent extension of Glicko with order effects and strength-dependent draw probabilities, we adapt the model to soccer with goal-scoring adjustments, a decomposition of home advantage, extra time, league-aware rating initialization and rules of promotion and relegation that do not inflate the levels of leagues; national teams start from the levels of their confederations. The models are evaluated on about 1.2 million club matches of 252 leagues from 166 countries (2000-2026) and 12.6 thousand national team matches (1998-2026). On held-out seasons, the modified Glicko model is clearly more accurate than Elo and as accurate as score-matrix models built on the goal expectations of a gradient boosting model, including the Dixon-Coles and Markov chain models, while it is substantially more accurate in international club matches. Averaging the predictions of the rating model and the Markov chain model is more accurate than either model alone. For national teams, the model is significantly more accurate than all baselines, especially in the final tournaments, where teams of different confederations meet. The resulting ratings are interpretable and can be used for player evaluation, transfer analysis and match forecasting. The match data, the ratings and the code are publicly available at https://github.com/andreyshelopugin/SportsRatings

==> (inline-0) <==
\begin{longtable}{rp{2.9cm}cccrlcl}
\caption[Ratings of the leagues]{Ratings of the first and second divisions after the 2025/2026 season: the weighted mean of the eight strongest clubs, Eq.~\eqref{eq:league_rating}. The stripe: the confederation (\stripe{1F5FA8}\,UEFA \stripe{2E8B3E}\,CONMEBOL \stripe{C0392B}\,AFC \stripe{D68910}\,CAF \stripe{7D3C98}\,CONCACAF \stripe{148F9A}\,OFC); SD: the standard deviation of the club ratings (darker: less even); n: the number of clubs; Int: the matches of the clubs of the league against foreign clubs in the last three seasons; the bar: from the median club to the strongest one, the dot: the league rating; the history of the league rating since 2016, relative to the world mean of every season; the strongest club and its world rank. Not shown: 6 leagues without matches against other leagues and without promotion or relegation in the last three seasons (Section~\ref{subsec:league_ratings}) and the Russian leagues}\label{tab:league_ratings}\\
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries League} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries SD} & \textcolor{white}{\bfseries n} & \textcolor{white}{\bfseries Int} & \axisw{2.6} & \textcolor{white}{\bfseries 2016--2025} & \textcolor{white}{\bfseries Best club, rank}\\\endfirsthead
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries League} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries SD} & \textcolor{white}{\bfseries n} & \textcolor{white}{\bfseries Int} & \axisw{2.6} & \textcolor{white}{\bfseries 2016--2025} & \textcolor{white}{\bfseries Best club, rank}\\\endhead
\arrayrulecolor{M}\specialrule{1pt}{0pt}{0pt}\endfoot
1 & \stripe{1F5FA8}\hspace{4pt}England I & \chip{F08A39}{2441} & \chip{469A9C}{118} & \textbf{20} & 214 & \rng{1.881}{2.426}{2.197}{F08A39}{M}{2.7} & \sparknd[1.65]{(0.000,0.139) -- (0.178,0.178) -- (0.356,0.242) -- (0.533,0.227) -- (0.711,0.239) -- (0.889,0.275) -- (1.067,0.273) -- (1.244,0.299) -- (1.422,0.286) -- (1.600,0.301)}{}{F08A39} & {\scriptsize\textcolor{muted}{Arsenal (2)}}\\
2 & \stripe{1F5FA8}\hspace{4pt}Spain I & \chip{E67A48}{2361} & \chip{36898B}{133} & \textbf{20} & 191 & \rng{1.645}{2.385}{2.043}{E67A48}{M}{2.7} & \sparknd[1.65]{(0.000,0.214) -- (0.178,0.198) -- (0.356,0.173) -- (0.533,0.175) -- (0.711,0.212) -- (0.889,0.201) -- (1.067,0.200) -- (1.244,0.267) -- (1.422,0.265) -- (1.600,0.238)}{}{E67A48} & {\scriptsize\textcolor{muted}{Barcelona (3)}}\\
3 & \stripe{1F5FA8}\hspace{4pt}Germany I & \chip{E4774A}{2345} & \chip{1E7073}{153} & \textbf{18} & 173 & \rng{1.585}{2.475}{2.013}{E4774A}{M}{2.7} & \sparknd[1.65]{(0.000,0.141) -- (0.178,0.128) -- (0.356,0.175) -- (0.533,0.231) -- (0.711,0.249) -- (0.889,0.214) -- (1.067,0.252) -- (1.244,0.271) -- (1.422,0.270) -- (1.600,0.312)}{}{E4774A} & {\scriptsize\textcolor{muted}{Bayern Munich (1)}}\\
4 & \stripe{1F5FA8}\hspace{4pt}Italy I & \chip{E2754D}{2332} & \chip{1E7073}{153} & \textbf{20} & 176 & \rng{1.596}{2.229}{1.988}{E2754D}{M}{2.7} & \sparknd[1.65]{(0.000,0.141) -- (0.178,0.207) -- (0.356,0.183) -- (0.533,0.199) -- (0.711,0.241) -- (0.889,0.235) -- (1.067,0.230) -- (1.244,0.257) -- (1.422,0.299) -- (1.600,0.276)}{}{E2754D} & {\scriptsize\textcolor{muted}{Inter (7)}}\\
5 & \stripe{1F5FA8}\hspace{4pt}France I & \chip{DC6B56}{2283} & \chip{2D8083}{141} & \textbf{18} & 155 & \rng{1.549}{2.276}{1.893}{DC6B56}{M}{2.7} & \sparknd[1.65]{(0.000,0.158) -- (0.178,0.170) -- (0.356,0.122) -- (0.533,0.147) -- (0.711,0.194) -- (0.889,0.221) -- (1.067,0.238) -- (1.244,0.257) -- (1.422,0.308) -- (1.600,0.318)}{}{DC6B56} & {\scriptsize\textcolor{muted}{PSG (6)}}\\
6 & \stripe{1F5FA8}\hspace{4pt}Portugal I & \chip{CF5868}{2183} & \chip{14555D}{185} & \textbf{18} & 131 & \rng{1.167}{1.982}{1.701}{CF5868}{M}{2.7} & \sparknd[1.65]{(0.000,0.097) -- (0.178,0.125) -- (0.356,0.156) -- (0.533,0.157) -- (0.711,0.176) -- (0.889,0.242) -- (1.067,0.301) -- (1.244,0.319) -- (1.422,0.327) -- (1.600,0.343)}{}{CF5868} & {\scriptsize\textcolor{muted}{Benfica (17)}}\\
7 & \stripe{1F5FA8}\hspace{4pt}Turkey I & \chip{C44876}{2103} & \chip{338689}{137} & \textbf{18} & 106 & \rng{1.136}{1.836}{1.547}{C44876}{M}{2.7} & \sparknd[1.65]{(0.000,0.116) -- (0.178,0.139) -- (0.356,0.098) -- (0.533,0.114) -- (0.711,0.110) -- (0.889,0.115) -- (1.067,0.211) -- (1.244,0.267) -- (1.422,0.295) -- (1.600,0.342)}{}{C44876} & {\scriptsize\textcolor{muted}{Galatasaray (38)}}\\
8 & \stripe{1F5FA8}\hspace{4pt}Belgium I & \chip{C44877}{2100} & \chip{338689}{137} & \textbf{16} & 108 & \rng{1.229}{1.839}{1.541}{C44877}{M}{2.7} & \sparknd[1.65]{(0.000,0.158) -- (0.178,0.136) -- (0.356,0.148) -- (0.533,0.198) -- (0.711,0.144) -- (0.889,0.194) -- (1.067,0.240) -- (1.244,0.298) -- (1.422,0.303) -- (1.600,0.304)}{}{C44877} & {\scriptsize\textcolor{muted}{Club Brugge KV (37)}}\\
9 & \stripe{C0392B}\hspace{4pt}Saudi Arabia I & \chip{C34678}{2093} & \chip{13525B}{189} & \textbf{18} & 97 & \rng{1.002}{1.862}{1.527}{C34678}{M}{2.7} & \sparknd[1.65]{(0.000,0.131) -- (0.178,0.059) -- (0.356,0.100) -- (0.533,0.090) -- (0.711,0.060) -- (0.889,0.118) -- (1.067,0.151) -- (1.244,0.235) -- (1.422,0.300) -- (1.600,0.381)}{}{C34678} & {\scriptsize\textcolor{muted}{Al Hilal (33)}}\\
10 & \stripe{1F5FA8}\hspace{4pt}Netherlands I & \chip{C1447A}{2083} & \chip{1B696D}{159} & \textbf{18} & 136 & \rng{1.083}{1.876}{1.508}{C1447A}{M}{2.7} & \sparknd[1.65]{(0.000,0.167) -- (0.178,0.163) -- (0.356,0.176) -- (0.533,0.165) -- (0.711,0.202) -- (0.889,0.257) -- (1.067,0.265) -- (1.244,0.276) -- (1.422,0.277) -- (1.600,0.217)}{}{C1447A} & {\scriptsize\textcolor{muted}{PSV (30)}}\\
11 & \stripe{2E8B3E}\hspace{4pt}Brazil I & \chip{BE447B}{2067} & \chip{8BC8CA}{89} & \textbf{20} & 352 & \rng{1.233}{1.701}{1.477}{BE447B}{M}{2.7} & \sparknd[1.65]{(0.000,0.101) -- (0.178,0.131) -- (0.356,0.174) -- (0.533,0.241) -- (0.711,0.239) -- (0.889,0.257) -- (1.067,0.310) -- (1.244,0.273) -- (1.422,0.293) -- (1.600,0.339)}{}{BE447B} & {\scriptsize\textcolor{muted}{Palmeiras (60)}}\\
12 & \stripe{1F5FA8}\hspace{4pt}England II & \chip{BC447C}{2057} & \chip{82C2C4}{91} & \textbf{24} & 2 & \rng{1.219}{1.545}{1.458}{BC447C}{M}{2.7} & \sparknd[1.65]{(0.000,0.222) -- (0.178,0.226) -- (0.356,0.227) -- (0.533,0.171) -- (0.711,0.216) -- (0.889,0.170) -- (1.067,0.204) -- (1.244,0.270) -- (1.422,0.216) -- (1.600,0.198)}{}{BC447C} & {\scriptsize\textcolor{muted}{Ipswich (94)}}\\
13 & \stripe{1F5FA8}\hspace{4pt}Greece I & \chip{BA447D}{2045} & \chip{165B62}{176} & \textbf{14} & 106 & \rng{1.014}{1.721}{1.435}{BA447D}{M}{2.7} & \sparknd[1.65]{(0.000,0.098) -- (0.178,0.141) -- (0.356,0.189) -- (0.533,0.236) -- (0.711,0.223) -- (0.889,0.191) -- (1.067,0.215) -- (1.244,0.253) -- (1.422,0.278) -- (1.600,0.342)}{}{BA447D} & {\scriptsize\textcolor{muted}{Olympiacos Piraeus (57)}}\\
14 & \stripe{1F5FA8}\hspace{4pt}Spain II & \chip{B9447E}{2040} & \chip{8ECACC}{88} & \textbf{22} & 0 & \rng{1.239}{1.507}{1.425}{B9447E}{M}{2.7} & \sparknd[1.65]{(0.000,0.153) -- (0.178,0.149) -- (0.356,0.176) -- (0.533,0.154) -- (0.711,0.229) -- (0.889,0.245) -- (1.067,0.282) -- (1.244,0.237) -- (1.422,0.267) -- (1.600,0.291)}{}{B9447E} & {\scriptsize\textcolor{muted}{Racing Santander (104)}}\\
15 & \stripe{C0392B}\hspace{4pt}Japan I & \chip{B8447F}{2033} & \chip{A2D6D8}{71} & \textbf{17} & 94 & \rng{1.244}{1.570}{1.412}{B8447F}{M}{2.7} & \sparknd[1.65]{(0.000,0.256) -- (0.178,0.251) -- (0.356,0.169) -- (0.533,0.187) -- (0.711,0.225) -- (0.889,0.271) -- (1.067,0.238) -- (1.244,0.219) -- (1.422,0.207) -- (1.600,0.246)}{}{B8447F} & {\scriptsize\textcolor{muted}{Kashima Antlers (81)}}\\
16 & \stripe{1F5FA8}\hspace{4pt}Denmark I & \chip{B34381}{2007} & \chip{439799}{121} & \textbf{12} & 80 & \rng{1.121}{1.606}{1.362}{B34381}{M}{2.7} & \sparknd[1.65]{(0.000,0.136) -- (0.178,0.131) -- (0.356,0.135) -- (0.533,0.137) -- (0.711,0.156) -- (0.889,0.207) -- (1.067,0.196) -- (1.244,0.256) -- (1.422,0.280) -- (1.600,0.309)}{}{B34381} & {\scriptsize\textcolor{muted}{Midtjylland (74)}}\\
17 & \stripe{7D3C98}\hspace{4pt}Mexico I & \chip{B04383}{1992} & \chip{419497}{122} & \textbf{18} & 165 & \rng{1.024}{1.458}{1.333}{B04383}{M}{2.7} & \sparknd[1.65]{(0.000,0.134) -- (0.178,0.179) -- (0.356,0.228) -- (0.533,0.221) -- (0.711,0.263) -- (0.889,0.227) -- (1.067,0.285) -- (1.244,0.305) -- (1.422,0.306) -- (1.600,0.306)}{}{B04383} & {\scriptsize\textcolor{muted}{Cruz Azul (124)}}\\
18 & \stripe{1F5FA8}\hspace{4pt}Czech Republic I & \chip{B04383}{1992} & \chip{287A7D}{146} & \textbf{16} & 112 & \rng{0.947}{1.680}{1.333}{B04383}{M}{2.7} & \sparknd[1.65]{(0.000,0.120) -- (0.178,0.136) -- (0.356,0.178) -- (0.533,0.197) -- (0.711,0.251) -- (0.889,0.252) -- (1.067,0.238) -- (1.244,0.281) -- (1.422,0.320) -- (1.600,0.298)}{}{B04383} & {\scriptsize\textcolor{muted}{Slavia Prague (64)}}\\
19 & \stripe{1F5FA8}\hspace{4pt}Italy II & \chip{AC4385}{1970} & \chip{64B0B2}{103} & \textbf{20} & 0 & \rng{0.956}{1.464}{1.290}{AC4385}{M}{2.7} & \sparknd[1.65]{(0.000,0.178) -- (0.178,0.199) -- (0.356,0.149) -- (0.533,0.169) -- (0.711,0.159) -- (0.889,0.220) -- (1.067,0.283) -- (1.244,0.236) -- (1.422,0.252) -- (1.600,0.291)}{}{AC4385} & {\scriptsize\textcolor{muted}{Venezia (121)}}\\
20 & \stripe{1F5FA8}\hspace{4pt}Norway I & \chip{AB4385}{1969} & \chip{45989A}{120} & \textbf{16} & 92 & \rng{0.999}{1.599}{1.288}{AB4385}{M}{2.7} & \sparknd[1.65]{(0.000,0.105) -- (0.178,0.118) -- (0.356,0.134) -- (0.533,0.137) -- (0.711,0.224) -- (0.889,0.250) -- (1.067,0.272) -- (1.244,0.302) -- (1.422,0.299) -- (1.600,0.335)}{}{AB4385} & {\scriptsize\textcolor{muted}{Bodo/Glimt (75)}}\\
21 & \stripe{2E8B3E}\hspace{4pt}Argentina I & \chip{AB4385}{1969} & \chip{8ECACC}{88} & \textbf{30} & 280 & \rng{1.068}{1.373}{1.288}{AB4385}{M}{2.7} & \sparknd[1.65]{(0.000,0.196) -- (0.178,0.205) -- (0.356,0.226) -- (0.533,0.244) -- (0.889,0.218) -- (1.067,0.200) -- (1.244,0.219) -- (1.422,0.227) -- (1.600,0.220)}{}{AB4385} & {\scriptsize\textcolor{muted}{River Plate (165)}}\\
22 & \stripe{1F5FA8}\hspace{4pt}Poland I & \chip{AB4386}{1966} & \chip{9FD4D6}{74} & \textbf{18} & 96 & \rng{1.054}{1.390}{1.283}{AB4386}{M}{2.7} & \sparknd[1.65]{(0.000,0.175) -- (0.178,0.155) -- (0.356,0.146) -- (0.533,0.168) -- (0.711,0.191) -- (0.889,0.256) -- (1.067,0.283) -- (1.244,0.252) -- (1.422,0.294) -- (1.600,0.284)}{}{AB4386} & {\scriptsize\textcolor{muted}{Lech Poznan (155)}}\\
23 & \stripe{1F5FA8}\hspace{4pt}Germany II & \chip{A94287}{1956} & \chip{97CFD1}{81} & \textbf{18} & 0 & \rng{1.084}{1.345}{1.263}{A94287}{M}{2.7} & \sparknd[1.65]{(0.000,0.216) -- (0.178,0.147) -- (0.356,0.221) -- (0.533,0.205) -- (0.711,0.207) -- (0.889,0.245) -- (1.067,0.271) -- (1.244,0.293) -- (1.422,0.245) -- (1.600,0.257)}{}{A94287} & {\scriptsize\textcolor{muted}{Paderborn (185)}}\\
24 & \stripe{1F5FA8}\hspace{4pt}Austria I & \chip{A84287}{1954} & \chip{5DABAD}{105} & \textbf{12} & 91 & \rng{1.100}{1.409}{1.260}{A84287}{M}{2.7} & \sparknd[1.65]{(0.000,0.143) -- (0.178,0.201) -- (0.356,0.226) -- (0.533,0.260) -- (0.711,0.275) -- (0.889,0.275) -- (1.067,0.296) -- (1.244,0.297) -- (1.422,0.273) -- (1.600,0.201)}{}{A84287} & {\scriptsize\textcolor{muted}{Sturm Graz (145)}}\\
25 & \stripe{1F5FA8}\hspace{4pt}Switzerland I & \chip{A84287}{1952} & \chip{76BBBD}{96} & \textbf{12} & 88 & \rng{1.204}{1.304}{1.256}{A84287}{M}{2.7} & \sparknd[1.65]{(0.000,0.190) -- (0.178,0.223) -- (0.356,0.241) -- (0.533,0.250) -- (0.711,0.230) -- (0.889,0.241) -- (1.067,0.245) -- (1.244,0.223) -- (1.422,0.208) -- (1.600,0.218)}{}{A84287} & {\scriptsize\textcolor{muted}{Lugano (209)}}\\
26 & \stripe{1F5FA8}\hspace{4pt}Israel I & \chip{A74288}{1948} & \chip{338689}{137} & \textbf{14} & 50 & \rng{0.916}{1.454}{1.248}{A74288}{M}{2.7} & \sparknd[1.65]{(0.000,0.124) -- (0.178,0.153) -- (0.356,0.150) -- (0.533,0.172) -- (0.711,0.186) -- (0.889,0.196) -- (1.067,0.217) -- (1.244,0.251) -- (1.422,0.261) -- (1.600,0.316)}{}{A74288} & {\scriptsize\textcolor{muted}{H. Beer Sheva (125)}}\\
27 & \stripe{D68910}\hspace{4pt}Morocco I & \chip{A64288}{1943} & \chip{4CA0A2}{115} & \textbf{16} & 82 & \rng{0.928}{1.427}{1.238}{A64288}{M}{2.7} & \sparknd[1.65]{(0.000,0.105) -- (0.178,0.116) -- (0.356,0.116) -- (0.533,0.141) -- (0.711,0.154) -- (0.889,0.189) -- (1.067,0.238) -- (1.244,0.284) -- (1.422,0.335) -- (1.600,0.332)}{}{A64288} & {\scriptsize\textcolor{muted}{FAR Rabat (135)}}\\
28 & \stripe{7D3C98}\hspace{4pt}USA I & \chip{A54289}{1936} & \chip{8BC8CA}{89} & \textbf{30} & 186 & \rng{0.999}{1.340}{1.225}{A54289}{M}{2.7} & \sparknd[1.65]{(0.000,0.168) -- (0.178,0.179) -- (0.356,0.240) -- (0.533,0.240) -- (0.711,0.203) -- (0.889,0.214) -- (1.067,0.197) -- (1.244,0.180) -- (1.422,0.242) -- (1.600,0.272)}{}{A54289} & {\scriptsize\textcolor{muted}{Inter Miami (189)}}\\
29 & \stripe{C0392B}\hspace{4pt}Iran I & \chip{A44289}{1933} & \chip{58A9AB}{108} & \textbf{16} & 57 & \rng{0.984}{1.371}{1.219}{A44289}{M}{2.7} & \sparknd[1.65]{(0.000,0.105) -- (0.178,0.132) -- (0.356,0.162) -- (0.533,0.180) -- (0.711,0.240) -- (0.889,0.264) -- (1.067,0.332) -- (1.244,0.335) -- (1.422,0.315) -- (1.600,0.302)}{}{A44289} & {\scriptsize\textcolor{muted}{Tractor (167)}}\\
30 & \stripe{1F5FA8}\hspace{4pt}France II & \chip{A44289}{1931} & \chip{7EC0C2}{92} & \textbf{18} & 1 & \rng{0.985}{1.316}{1.215}{A44289}{M}{2.7} & \sparknd[1.65]{(0.000,0.205) -- (0.178,0.258) -- (0.356,0.252) -- (0.533,0.220) -- (0.711,0.214) -- (0.889,0.246) -- (1.067,0.217) -- (1.244,0.182) -- (1.422,0.252) -- (1.600,0.250)}{}{A44289} & {\scriptsize\textcolor{muted}{Le Mans (204)}}\\
31 & \stripe{1F5FA8}\hspace{4pt}Sweden I & \chip{A3428A}{1928} & \chip{62AFB1}{104} & \textbf{16} & 92 & \rng{1.078}{1.373}{1.209}{A3428A}{M}{2.7} & \sparknd[1.65]{(0.000,0.145) -- (0.178,0.156) -- (0.356,0.218) -- (0.533,0.274) -- (0.711,0.202) -- (0.889,0.222) -- (1.067,0.245) -- (1.244,0.243) -- (1.422,0.262) -- (1.600,0.295)}{}{A3428A} & {\scriptsize\textcolor{muted}{Mjallby (164)}}\\
32 & \stripe{D68910}\hspace{4pt}Egypt I & \chip{A3428A}{1924} & \chip{388B8E}{132} & \textbf{21} & 93 & \rng{0.881}{1.414}{1.202}{A3428A}{M}{2.7} & \sparknd[1.65]{(0.000,0.104) -- (0.178,0.112) -- (0.356,0.124) -- (0.533,0.166) -- (0.711,0.225) -- (0.889,0.211) -- (1.067,0.240) -- (1.244,0.309) -- (1.422,0.336) -- (1.600,0.335)}{}{A3428A} & {\scriptsize\textcolor{muted}{Pyramids (140)}}\\
33 & \stripe{1F5FA8}\hspace{4pt}Romania I & \chip{A2428A}{1922} & \chip{4B9FA1}{116} & \textbf{16} & 66 & \rng{0.959}{1.346}{1.198}{A2428A}{M}{2.7} & \sparknd[1.65]{(0.000,0.146) -- (0.178,0.219) -- (0.356,0.258) -- (0.533,0.274) -- (0.711,0.244) -- (0.889,0.245) -- (1.067,0.251) -- (1.244,0.258) -- (1.422,0.293) -- (1.600,0.294)}{}{A2428A} & {\scriptsize\textcolor{muted}{Univ. Craiova (184)}}\\
34 & \stripe{1F5FA8}\hspace{4pt}Cyprus I & \chip{A1428B}{1918} & \chip{114F58}{193} & \textbf{14} & 92 & \rng{0.794}{1.385}{1.190}{A1428B}{M}{2.7} & \sparknd[1.65]{(0.000,0.119) -- (0.178,0.193) -- (0.356,0.199) -- (0.533,0.186) -- (0.711,0.181) -- (0.889,0.149) -- (1.067,0.197) -- (1.244,0.248) -- (1.422,0.280) -- (1.600,0.321)}{}{A1428B} & {\scriptsize\textcolor{muted}{Omonia (159)}}\\
35 & \stripe{1F5FA8}\hspace{4pt}Ukraine I & \chip{A0428C}{1909} & \chip{176066}{169} & \textbf{16} & 68 & \rng{0.866}{1.598}{1.173}{A0428C}{M}{2.7} & \sparknd[1.65]{(0.000,0.258) -- (0.178,0.251) -- (0.356,0.249) -- (0.533,0.287) -- (0.711,0.252) -- (0.889,0.269) -- (1.067,0.255) -- (1.244,0.203) -- (1.422,0.185) -- (1.600,0.153)}{}{A0428C} & {\scriptsize\textcolor{muted}{Shakhtar Donetsk (76)}}\\
36 & \stripe{C0392B}\hspace{4pt}UAE I & \chip{9F428C}{1903} & \chip{186267}{168} & \textbf{14} & 81 & \rng{0.832}{1.388}{1.161}{9F428C}{M}{2.7} & \sparknd[1.65]{(0.000,0.217) -- (0.178,0.185) -- (0.356,0.160) -- (0.533,0.153) -- (0.711,0.183) -- (0.889,0.177) -- (1.067,0.219) -- (1.244,0.247) -- (1.422,0.268) -- (1.600,0.287)}{}{9F428C} & {\scriptsize\textcolor{muted}{Shabab Al Ahli Dubai (158)}}\\
37 & \stripe{1F5FA8}\hspace{4pt}Scotland I & \chip{9E418D}{1898} & \chip{2B7D80}{142} & \textbf{12} & 88 & \rng{0.874}{1.514}{1.152}{9E418D}{M}{2.7} & \sparknd[1.65]{(0.000,0.124) -- (0.178,0.158) -- (0.356,0.220) -- (0.533,0.243) -- (0.711,0.250) -- (0.889,0.263) -- (1.067,0.271) -- (1.244,0.294) -- (1.422,0.301) -- (1.600,0.316)}{}{9E418D} & {\scriptsize\textcolor{muted}{Celtic (103)}}\\
38 & \stripe{C0392B}\hspace{4pt}South Korea I & \chip{9E418D}{1898} & \chip{A4D7D9}{70} & \textbf{12} & 75 & \rng{1.047}{1.335}{1.152}{9E418D}{M}{2.7} & \sparknd[1.65]{(0.000,0.205) -- (0.178,0.196) -- (0.356,0.200) -- (0.533,0.207) -- (0.711,0.255) -- (0.889,0.213) -- (1.067,0.227) -- (1.244,0.256) -- (1.422,0.191) -- (1.600,0.184)}{}{9E418D} & {\scriptsize\textcolor{muted}{Jeonbuk (192)}}\\
39 & \stripe{D68910}\hspace{4pt}Algeria I & \chip{9D418D}{1894} & \chip{62AFB1}{104} & \textbf{16} & 86 & \rng{0.967}{1.338}{1.144}{9D418D}{M}{2.7} & \sparknd[1.65]{(0.000,0.020) -- (0.178,0.032) -- (0.356,0.039) -- (0.533,0.069) -- (0.711,0.173) -- (0.889,0.210) -- (1.067,0.243) -- (1.244,0.299) -- (1.422,0.370) -- (1.600,0.420)}{}{9D418D} & {\scriptsize\textcolor{muted}{MC Alger (190)}}\\
40 & \stripe{2E8B3E}\hspace{4pt}Paraguay I & \chip{9A418F}{1878} & \chip{71B8BA}{98} & \textbf{12} & 118 & \rng{0.980}{1.301}{1.113}{9A418F}{M}{2.7} & \sparknd[1.65]{(0.000,0.115) -- (0.178,0.124) -- (0.356,0.158) -- (0.533,0.200) -- (0.711,0.231) -- (0.889,0.218) -- (1.067,0.280) -- (1.244,0.325) -- (1.422,0.284) -- (1.600,0.303)}{}{9A418F} & {\scriptsize\textcolor{muted}{Cerro Porteno (211)}}\\
41 & \stripe{1F5FA8}\hspace{4pt}Croatia I & \chip{984190}{1870} & \chip{36898B}{133} & \textbf{10} & 56 & \rng{0.863}{1.520}{1.098}{984190}{M}{2.7} & \sparknd[1.65]{(0.000,0.153) -- (0.178,0.160) -- (0.356,0.220) -- (0.533,0.245) -- (0.711,0.262) -- (0.889,0.272) -- (1.067,0.233) -- (1.244,0.287) -- (1.422,0.276) -- (1.600,0.281)}{}{984190} & {\scriptsize\textcolor{muted}{Din. Zagreb (101)}}\\
42 & \stripe{2E8B3E}\hspace{4pt}Ecuador I & \chip{984190}{1867} & \chip{4DA1A3}{114} & \textbf{16} & 121 & \rng{0.843}{1.359}{1.092}{984190}{M}{2.7} & \sparknd[1.65]{(0.000,0.121) -- (0.178,0.171) -- (0.356,0.171) -- (0.533,0.206) -- (0.711,0.228) -- (0.889,0.270) -- (1.067,0.290) -- (1.244,0.316) -- (1.422,0.307) -- (1.600,0.319)}{}{984190} & {\scriptsize\textcolor{muted}{Ind. del Valle (175)}}\\
43 & \stripe{D68910}\hspace{4pt}South Africa I & \chip{954192}{1851} & \chip{308285}{139} & \textbf{16} & 79 & \rng{0.769}{1.464}{1.061}{954192}{M}{2.7} & \sparknd[1.65]{(0.000,0.193) -- (0.178,0.160) -- (0.356,0.169) -- (0.533,0.188) -- (0.711,0.169) -- (0.889,0.177) -- (1.067,0.210) -- (1.244,0.217) -- (1.422,0.251) -- (1.600,0.280)}{}{954192} & {\scriptsize\textcolor{muted}{Mamelodi Sundowns (122)}}\\
44 & \stripe{2E8B3E}\hspace{4pt}Colombia I & \chip{944192}{1850} & \chip{67B1B3}{102} & \textbf{20} & 115 & \rng{0.789}{1.218}{1.059}{944192}{M}{2.7} & \sparknd[1.65]{(0.000,0.178) -- (0.178,0.193) -- (0.356,0.192) -- (0.533,0.186) -- (0.711,0.198) -- (0.889,0.224) -- (1.067,0.210) -- (1.244,0.222) -- (1.422,0.225) -- (1.600,0.262)}{}{944192} & {\scriptsize\textcolor{muted}{Atl. Nacional (279)}}\\
45 & \stripe{2E8B3E}\hspace{4pt}Brazil II & \chip{934192}{1844} & \chip{55A7A9}{109} & \textbf{20} & 0 & \rng{0.901}{1.147}{1.048}{934192}{M}{2.7} & \sparknd[1.65]{(0.000,0.163) -- (0.178,0.202) -- (0.356,0.193) -- (0.533,0.242) -- (0.711,0.199) -- (0.889,0.174) -- (1.067,0.230) -- (1.244,0.277) -- (1.422,0.274) -- (1.600,0.265)}{}{934192} & {\scriptsize\textcolor{muted}{Sao Bernardo (348)}}\\
46 & \stripe{1F5FA8}\hspace{4pt}Bulgaria I & \chip{914093}{1833} & \chip{1C6C6F}{157} & \textbf{16} & 62 & \rng{0.644}{1.224}{1.027}{914093}{M}{2.7} & \sparknd[1.65]{(0.000,0.136) -- (0.178,0.205) -- (0.356,0.219) -- (0.533,0.237) -- (0.711,0.258) -- (0.889,0.242) -- (1.067,0.304) -- (1.244,0.283) -- (1.422,0.278) -- (1.600,0.289)}{}{914093} & {\scriptsize\textcolor{muted}{Levski Sofia (270)}}\\
47 & \stripe{1F5FA8}\hspace{4pt}Turkey II & \chip{914094}{1831} & \chip{469A9C}{119} & \textbf{20} & 0 & \rng{0.812}{1.145}{1.023}{914094}{M}{2.7} & \sparknd[1.65]{(0.000,0.075) -- (0.178,0.155) -- (0.356,0.248) -- (0.533,0.239) -- (0.711,0.268) -- (0.889,0.199) -- (1.067,0.301) -- (1.244,0.300) -- (1.422,0.269) -- (1.600,0.365)}{}{914094} & {\scriptsize\textcolor{muted}{Erzurumspor (352)}}\\
48 & \stripe{D68910}\hspace{4pt}Tunisia I & \chip{904094}{1830} & \chip{196368}{165} & \textbf{16} & 53 & \rng{0.578}{1.383}{1.021}{904094}{M}{2.7} & \sparknd[1.65]{(0.000,0.113) -- (0.178,0.116) -- (0.356,0.148) -- (0.533,0.203) -- (0.711,0.185) -- (0.889,0.159) -- (1.067,0.199) -- (1.244,0.259) -- (1.422,0.327) -- (1.600,0.318)}{}{904094} & {\scriptsize\textcolor{muted}{Esperance Tunis (160)}}\\
49 & \stripe{1F5FA8}\hspace{4pt}Hungary I & \chip{8F4094}{1824} & \chip{3C8F92}{127} & \textbf{12} & 64 & \rng{0.781}{1.392}{1.009}{8F4094}{M}{2.7} & \sparknd[1.65]{(0.000,0.131) -- (0.178,0.121) -- (0.356,0.160) -- (0.533,0.184) -- (0.711,0.217) -- (0.889,0.220) -- (1.067,0.238) -- (1.244,0.281) -- (1.422,0.302) -- (1.600,0.319)}{}{8F4094} & {\scriptsize\textcolor{muted}{Ferencvaros (153)}}\\
50 & \stripe{2E8B3E}\hspace{4pt}Chile I & \chip{8F4094}{1824} & \chip{69B3B5}{101} & \textbf{16} & 133 & \rng{0.814}{1.147}{1.009}{8F4094}{M}{2.7} & \sparknd[1.65]{(0.000,0.193) -- (0.178,0.190) -- (0.356,0.198) -- (0.533,0.180) -- (0.711,0.186) -- (0.889,0.171) -- (1.067,0.190) -- (1.244,0.199) -- (1.422,0.243) -- (1.600,0.269)}{}{8F4094} & {\scriptsize\textcolor{muted}{Coquimbo (350)}}\\
51 & \stripe{C0392B}\hspace{4pt}Qatar I & \chip{8D4096}{1813} & \chip{469A9C}{119} & \textbf{12} & 74 & \rng{0.793}{1.287}{0.988}{8D4096}{M}{2.7} & \sparknd[1.65]{(0.000,0.221) -- (0.178,0.258) -- (0.356,0.251) -- (0.533,0.241) -- (0.711,0.218) -- (0.889,0.230) -- (1.067,0.229) -- (1.244,0.182) -- (1.422,0.200) -- (1.600,0.195)}{}{8D4096} & {\scriptsize\textcolor{muted}{Al Sadd (222)}}\\
52 & \stripe{C0392B}\hspace{4pt}Australia I & \chip{8D4096}{1811} & \chip{96CFD1}{82} & \textbf{12} & 38 & \rng{0.879}{1.111}{0.984}{8D4096}{M}{2.7} & \sparknd[1.65]{(0.000,0.224) -- (0.178,0.215) -- (0.356,0.221) -- (0.533,0.196) -- (0.711,0.206) -- (0.889,0.183) -- (1.067,0.189) -- (1.244,0.206) -- (1.422,0.257) -- (1.600,0.233)}{}{8D4096} & {\scriptsize\textcolor{muted}{Auckland FC (390)}}\\
53 & \stripe{C0392B}\hspace{4pt}Iraq I & \chip{8C4096}{1806} & \chip{338689}{137} & \textbf{20} & 30 & \rng{0.663}{1.170}{0.975}{8C4096}{M}{2.7} & \sparknd[1.65]{(0.000,0.178) -- (0.178,0.179) -- (0.356,0.175) -- (0.533,0.160) -- (0.711,0.160) -- (0.889,0.161) -- (1.067,0.163) -- (1.244,0.250) -- (1.422,0.241) -- (1.600,0.280)}{}{8C4096} & {\scriptsize\textcolor{muted}{Al Shorta (322)}}\\
54 & \stripe{1F5FA8}\hspace{4pt}Slovenia I & \chip{8A4097}{1799} & \chip{2D8083}{141} & \textbf{10} & 78 & \rng{0.816}{1.218}{0.961}{8A4097}{M}{2.7} & \sparknd[1.65]{(0.000,0.122) -- (0.178,0.170) -- (0.356,0.212) -- (0.533,0.212) -- (0.711,0.215) -- (0.889,0.249) -- (1.067,0.263) -- (1.244,0.280) -- (1.422,0.299) -- (1.600,0.318)}{}{8A4097} & {\scriptsize\textcolor{muted}{Celje (280)}}\\
55 & \stripe{2E8B3E}\hspace{4pt}Uruguay I & \chip{894098}{1790} & \chip{8BC8CA}{89} & \textbf{16} & 118 & \rng{0.797}{1.144}{0.944}{894098}{M}{2.7} & \sparknd[1.65]{(0.000,0.147) -- (0.178,0.218) -- (0.356,0.215) -- (0.533,0.205) -- (0.711,0.187) -- (0.889,0.209) -- (1.067,0.213) -- (1.244,0.216) -- (1.422,0.287) -- (1.600,0.293)}{}{894098} & {\scriptsize\textcolor{muted}{Penarol (355)}}\\
56 & \stripe{C0392B}\hspace{4pt}Japan II & \chip{884098}{1787} & \chip{6CB5B7}{100} & \textbf{20} & 0 & \rng{0.777}{1.105}{0.938}{884098}{M}{2.7} & \sparknd[1.65]{(0.000,0.180) -- (0.178,0.163) -- (0.356,0.173) -- (0.533,0.227) -- (0.711,0.202) -- (0.889,0.245) -- (1.067,0.215) -- (1.244,0.261) -- (1.422,0.277) -- (1.600,0.264)}{}{884098} & {\scriptsize\textcolor{muted}{V-Varen Nagasaki (399)}}\\
57 & \stripe{1F5FA8}\hspace{4pt}Serbia I & \chip{874099}{1782} & \chip{1C6C6F}{157} & \textbf{16} & 58 & \rng{0.605}{1.474}{0.928}{874099}{M}{2.7} & \sparknd[1.65]{(0.000,0.118) -- (0.178,0.158) -- (0.356,0.225) -- (0.533,0.281) -- (0.711,0.293) -- (0.889,0.309) -- (1.067,0.322) -- (1.244,0.298) -- (1.422,0.262) -- (1.600,0.255)}{}{874099} & {\scriptsize\textcolor{muted}{Crvena zvezda (118)}}\\
58 & \stripe{1F5FA8}\hspace{4pt}Azerbaijan I & \chip{863F99}{1776} & \chip{155960}{177} & \textbf{12} & 56 & \rng{0.607}{1.270}{0.917}{863F99}{M}{2.7} & \sparknd[1.65]{(0.000,0.133) -- (0.178,0.179) -- (0.356,0.163) -- (0.533,0.149) -- (0.711,0.147) -- (0.889,0.185) -- (1.067,0.201) -- (1.244,0.248) -- (1.422,0.261) -- (1.600,0.307)}{}{863F99} & {\scriptsize\textcolor{muted}{Qarabag (234)}}\\
59 & \stripe{C0392B}\hspace{4pt}China I & \chip{863F99}{1775} & \chip{4CA0A2}{115} & \textbf{16} & 65 & \rng{0.656}{1.114}{0.915}{863F99}{M}{2.7} & \sparknd[1.65]{(0.000,0.132) -- (0.178,0.116) -- (0.356,0.180) -- (0.533,0.227) -- (0.711,0.251) -- (0.889,0.222) -- (1.067,0.237) -- (1.244,0.269) -- (1.422,0.324) -- (1.600,0.310)}{}{863F99} & {\scriptsize\textcolor{muted}{Chengdu Rongcheng (386)}}\\
60 & \stripe{1F5FA8}\hspace{4pt}Slovakia I & \chip{863F9A}{1774} & \chip{4B9FA1}{116} & \textbf{12} & 52 & \rng{0.670}{1.204}{0.913}{863F9A}{M}{2.7} & \sparknd[1.65]{(0.000,0.155) -- (0.178,0.163) -- (0.356,0.195) -- (0.533,0.206) -- (0.711,0.198) -- (0.889,0.220) -- (1.067,0.246) -- (1.244,0.285) -- (1.422,0.270) -- (1.600,0.265)}{}{863F9A} & {\scriptsize\textcolor{muted}{Slovan Bratislava (295)}}\\
61 & \stripe{C0392B}\hspace{4pt}Saudi Arabia II & \chip{843F9A}{1767} & \chip{1C6D70}{156} & \textbf{18} & 0 & \rng{0.533}{1.084}{0.899}{843F9A}{M}{2.7} & \sparknd[1.65]{(0.000,0.020) -- (0.178,0.100) -- (0.356,0.113) -- (0.533,0.180) -- (0.711,0.224) -- (0.889,0.159) -- (1.067,0.325) -- (1.244,0.209) -- (1.422,0.329) -- (1.600,0.420)}{}{843F9A} & {\scriptsize\textcolor{muted}{Al Diriyah (427)}}\\
62 & \stripe{C0392B}\hspace{4pt}Thailand I & \chip{833F9B}{1763} & \chip{26797C}{147} & \textbf{16} & 114 & \rng{0.512}{1.248}{0.892}{833F9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.125) -- (0.178,0.165) -- (0.356,0.181) -- (0.533,0.139) -- (0.711,0.214) -- (0.889,0.221) -- (1.067,0.250) -- (1.244,0.254) -- (1.422,0.296) -- (1.600,0.315)}{}{833F9B} & {\scriptsize\textcolor{muted}{Buriram (252)}}\\
63 & \stripe{C0392B}\hspace{4pt}Bahrain I & \chip{833F9B}{1763} & \chip{155960}{177} & \textbf{14} & 23 & \rng{0.581}{1.194}{0.892}{833F9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.044) -- (0.178,0.068) -- (0.356,0.090) -- (0.533,0.142) -- (0.711,0.148) -- (0.889,0.254) -- (1.067,0.277) -- (1.244,0.297) -- (1.422,0.326) -- (1.600,0.396)}{}{833F9B} & {\scriptsize\textcolor{muted}{Al Muharraq (306)}}\\
64 & \stripe{1F5FA8}\hspace{4pt}Belgium II & \chip{833F9B}{1760} & \chip{237578}{151} & \textbf{17} & 0 & \rng{0.591}{1.253}{0.886}{833F9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.173) -- (0.178,0.169) -- (0.356,0.250) -- (0.533,0.230) -- (0.711,0.188) -- (0.889,0.117) -- (1.067,0.191) -- (1.244,0.202) -- (1.422,0.323) -- (1.600,0.312)}{}{833F9B} & {\scriptsize\textcolor{muted}{Beveren (245)}}\\
65 & \stripe{C0392B}\hspace{4pt}Uzbekistan I & \chip{823F9C}{1753} & \chip{2B7D80}{142} & \textbf{16} & 30 & \rng{0.554}{1.079}{0.872}{823F9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.223) -- (0.178,0.187) -- (0.356,0.170) -- (0.533,0.183) -- (0.711,0.217) -- (0.889,0.253) -- (1.067,0.259) -- (1.244,0.270) -- (1.422,0.255) -- (1.600,0.238)}{}{823F9C} & {\scriptsize\textcolor{muted}{Neftchi Fargona (432)}}\\
66 & \stripe{D68910}\hspace{4pt}Algeria II & \chip{813F9C}{1748} & \chip{1D6F72}{154} & \textbf{32} & 0 & \rng{0.378}{1.100}{0.863}{813F9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.020) -- (0.178,0.025) -- (0.356,0.070) -- (0.533,0.037) -- (0.711,0.189) -- (0.889,0.300) -- (1.067,0.319) -- (1.244,0.371) -- (1.422,0.364) -- (1.600,0.420)}{}{813F9C} & {\scriptsize\textcolor{muted}{El Biar (408)}}\\
67 & \stripe{1F5FA8}\hspace{4pt}Portugal II & \chip{803F9C}{1746} & \chip{A2D6D8}{71} & \textbf{18} & 0 & \rng{0.714}{0.968}{0.859}{803F9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.147) -- (0.178,0.158) -- (0.356,0.189) -- (0.533,0.204) -- (0.711,0.293) -- (0.889,0.223) -- (1.067,0.262) -- (1.244,0.260) -- (1.422,0.238) -- (1.600,0.187)}{}{803F9C} & {\scriptsize\textcolor{muted}{Torreense (592)}}\\
68 & \stripe{1F5FA8}\hspace{4pt}Poland II & \chip{803F9D}{1745} & \chip{71B8BA}{98} & \textbf{18} & 8 & \rng{0.646}{1.057}{0.857}{803F9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.129) -- (0.178,0.144) -- (0.356,0.242) -- (0.533,0.192) -- (0.711,0.254) -- (0.889,0.205) -- (1.067,0.220) -- (1.244,0.254) -- (1.422,0.311) -- (1.600,0.310)}{}{803F9D} & {\scriptsize\textcolor{muted}{Wisla (466)}}\\
69 & \stripe{2E8B3E}\hspace{4pt}Argentina II & \chip{803F9D}{1744} & \chip{9DD3D5}{77} & \textbf{36} & 0 & \rng{0.631}{0.911}{0.855}{803F9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.105) -- (0.178,0.126) -- (0.356,0.249) -- (0.533,0.331) -- (0.711,0.335) -- (0.889,0.320) -- (1.067,0.319) -- (1.244,0.265) -- (1.422,0.294) -- (1.600,0.286)}{}{803F9D} & {\scriptsize\textcolor{muted}{Deportivo Moron (707)}}\\
70 & \stripe{7D3C98}\hspace{4pt}Costa Rica I & \chip{7E3F9E}{1733} & \chip{409395}{123} & \textbf{10} & 68 & \rng{0.667}{1.024}{0.834}{7E3F9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.146) -- (0.178,0.162) -- (0.356,0.180) -- (0.533,0.185) -- (0.711,0.186) -- (0.889,0.179) -- (1.067,0.233) -- (1.244,0.294) -- (1.422,0.280) -- (1.600,0.274)}{}{7E3F9E} & {\scriptsize\textcolor{muted}{Saprissa (507)}}\\
71 & \stripe{1F5FA8}\hspace{4pt}Greece II & \chip{7D3F9E}{1729} & \chip{13535C}{187} & \textbf{20} & 0 & \rng{0.388}{1.146}{0.826}{7D3F9E}{M}{2.7} & \sparknd[1.65]{(0.533,0.067) -- (0.711,0.054) -- (0.889,0.284) -- (1.067,0.250) -- (1.244,0.292) -- (1.422,0.325) -- (1.600,0.386)}{}{7D3F9E} & {\scriptsize\textcolor{muted}{Kalamata (351)}}\\
72 & \stripe{D68910}\hspace{4pt}Zimbabwe I & \chip{7B3F9F}{1720} & \chip{409395}{123} & \textbf{18} & 8 & \rng{0.586}{1.065}{0.809}{7B3F9F}{M}{2.7} & \sparknd[1.65]{(0.000,0.134) -- (0.178,0.182) -- (0.356,0.167) -- (0.533,0.138) -- (0.889,0.246) -- (1.244,0.214) -- (1.422,0.218) -- (1.600,0.306)}{}{7B3F9F} & {\scriptsize\textcolor{muted}{Scottland (450)}}\\
73 & \stripe{2E8B3E}\hspace{4pt}Peru I & \chip{7B3F9F}{1718} & \chip{3E9294}{125} & \textbf{18} & 116 & \rng{0.502}{1.047}{0.805}{7B3F9F}{M}{2.7} & \sparknd[1.65]{(0.000,0.029) -- (0.178,0.091) -- (0.356,0.110) -- (0.533,0.137) -- (0.711,0.150) -- (0.889,0.191) -- (1.067,0.265) -- (1.244,0.323) -- (1.422,0.386) -- (1.600,0.411)}{}{7B3F9F} & {\scriptsize\textcolor{muted}{Alianza Lima (476)}}\\
74 & \stripe{C0392B}\hspace{4pt}Jordan I & \chip{7B3F9F}{1718} & \chip{104A54}{209} & \textbf{10} & 29 & \rng{0.483}{1.175}{0.805}{7B3F9F}{M}{2.7} & \sparknd[1.65]{(0.000,0.126) -- (0.178,0.160) -- (0.356,0.186) -- (0.711,0.189) -- (0.889,0.223) -- (1.067,0.241) -- (1.244,0.282) -- (1.422,0.314) -- (1.600,0.305)}{}{7B3F9F} & {\scriptsize\textcolor{muted}{Al Hussein (318)}}\\
75 & \stripe{D68910}\hspace{4pt}Ghana I & \chip{7A3E9F}{1716} & \chip{9DD3D5}{77} & \textbf{18} & 14 & \rng{0.707}{0.853}{0.801}{7A3E9F}{M}{2.7} & \sparknd[1.65]{(0.178,0.152) -- (0.356,0.173) -- (0.533,0.230) -- (0.711,0.211) -- (0.889,0.199) -- (1.067,0.183) -- (1.244,0.164) -- (1.422,0.266) -- (1.600,0.288)}{}{7A3E9F} & {\scriptsize\textcolor{muted}{Medeama (794)}}\\
76 & \stripe{1F5FA8}\hspace{4pt}Romania II & \chip{7A3E9F}{1714} & \chip{1D6F72}{154} & \textbf{22} & 6 & \rng{0.455}{0.955}{0.797}{7A3E9F}{M}{2.7} & \sparknd[1.65]{(0.000,0.189) -- (0.178,0.225) -- (0.356,0.197) -- (0.533,0.125) -- (0.711,0.109) -- (0.889,0.263) -- (1.067,0.174) -- (1.244,0.246) -- (1.422,0.308) -- (1.600,0.331)}{}{7A3E9F} & {\scriptsize\textcolor{muted}{Sepsi Sf. Gheorghe (618)}}\\
77 & \stripe{1F5FA8}\hspace{4pt}Kazakhstan I & \chip{793E9F}{1706} & \chip{4B9FA1}{116} & \textbf{16} & 51 & \rng{0.471}{0.963}{0.782}{793E9F}{M}{2.7} & \sparknd[1.65]{(0.000,0.258) -- (0.178,0.289) -- (0.356,0.256) -- (0.533,0.269) -- (0.711,0.238) -- (0.889,0.209) -- (1.067,0.151) -- (1.244,0.172) -- (1.422,0.227) -- (1.600,0.278)}{}{793E9F} & {\scriptsize\textcolor{muted}{Kairat Almaty (601)}}\\
78 & \stripe{D68910}\hspace{4pt}DR Congo I & \chip{773D9E}{1694} & \chip{155960}{177} & \textbf{30} & 46 & \rng{0.174}{1.115}{0.759}{773D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.176) -- (0.178,0.226) -- (0.356,0.225) -- (0.533,0.220) -- (0.711,0.229) -- (0.889,0.256) -- (1.067,0.264) -- (1.244,0.236) -- (1.422,0.229) -- (1.600,0.224)}{}{773D9E} & {\scriptsize\textcolor{muted}{Mazembe (382)}}\\
79 & \stripe{1F5FA8}\hspace{4pt}Belarus I & \chip{763D9E}{1693} & \chip{1A676B}{160} & \textbf{16} & 38 & \rng{0.525}{1.010}{0.757}{763D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.156) -- (0.178,0.190) -- (0.356,0.273) -- (0.533,0.284) -- (0.711,0.257) -- (0.889,0.246) -- (1.067,0.197) -- (1.244,0.205) -- (1.422,0.182) -- (1.600,0.162)}{}{763D9E} & {\scriptsize\textcolor{muted}{Din. Minsk (524)}}\\
80 & \stripe{C0392B}\hspace{4pt}South Korea II & \chip{753D9E}{1687} & \chip{348789}{136} & \textbf{17} & 0 & \rng{0.539}{0.848}{0.745}{753D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.166) -- (0.178,0.254) -- (0.356,0.232) -- (0.533,0.217) -- (0.711,0.208) -- (0.889,0.241) -- (1.067,0.245) -- (1.244,0.206) -- (1.422,0.188) -- (1.600,0.274)}{}{753D9E} & {\scriptsize\textcolor{muted}{Suwon Bluewings (805)}}\\
81 & \stripe{1F5FA8}\hspace{4pt}Switzerland II & \chip{753D9E}{1686} & \chip{3A8D90}{129} & \textbf{10} & 6 & \rng{0.520}{0.949}{0.743}{753D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.215) -- (0.178,0.213) -- (0.356,0.166) -- (0.533,0.194) -- (0.711,0.181) -- (0.889,0.214) -- (1.067,0.274) -- (1.244,0.204) -- (1.422,0.202) -- (1.600,0.263)}{}{753D9E} & {\scriptsize\textcolor{muted}{Aarau (639)}}\\
82 & \stripe{C0392B}\hspace{4pt}Vietnam I & \chip{743D9E}{1680} & \chip{4EA2A4}{113} & \textbf{14} & 47 & \rng{0.443}{0.928}{0.732}{743D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.130) -- (0.178,0.137) -- (0.356,0.161) -- (0.533,0.138) -- (0.711,0.190) -- (0.889,0.170) -- (1.067,0.189) -- (1.244,0.198) -- (1.422,0.245) -- (1.600,0.310)}{}{743D9E} & {\scriptsize\textcolor{muted}{Cong An Ha Noi (675)}}\\
83 & \stripe{D68910}\hspace{4pt}Zambia I & \chip{743D9E}{1680} & \chip{489C9E}{117} & \textbf{18} & 26 & \rng{0.524}{1.042}{0.732}{743D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.202) -- (0.178,0.196) -- (0.356,0.202) -- (0.533,0.191) -- (0.711,0.160) -- (0.889,0.203) -- (1.067,0.227) -- (1.244,0.248) -- (1.422,0.270) -- (1.600,0.280)}{}{743D9E} & {\scriptsize\textcolor{muted}{Power Dynamos (483)}}\\
84 & \stripe{2E8B3E}\hspace{4pt}Paraguay II & \chip{743D9E}{1680} & \chip{3E9294}{125} & \textbf{16} & 0 & \rng{0.505}{0.871}{0.732}{743D9E}{M}{2.7} & \sparknd[1.65]{(0.000,0.098) -- (0.178,0.133) -- (0.356,0.162) -- (0.533,0.259) -- (0.889,0.332) -- (1.067,0.307) -- (1.244,0.257) -- (1.422,0.342) -- (1.600,0.313)}{}{743D9E} & {\scriptsize\textcolor{muted}{Benjamin Aceval (765)}}\\
85 & \stripe{2E8B3E}\hspace{4pt}Bolivia I & \chip{743C9D}{1678} & \chip{52A5A7}{112} & \textbf{15} & 104 & \rng{0.448}{0.969}{0.728}{743C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.133) -- (0.356,0.192) -- (0.533,0.249) -- (0.711,0.229) -- (0.889,0.284) -- (1.067,0.254) -- (1.244,0.227) -- (1.422,0.307) -- (1.600,0.307)}{}{743C9D} & {\scriptsize\textcolor{muted}{Bolivar (588)}}\\
86 & \stripe{1F5FA8}\hspace{4pt}Finland I & \chip{743C9D}{1678} & \chip{3D9193}{126} & \textbf{12} & 48 & \rng{0.512}{0.951}{0.728}{743C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.132) -- (0.178,0.150) -- (0.356,0.195) -- (0.533,0.199) -- (0.711,0.275) -- (0.889,0.301) -- (1.067,0.308) -- (1.244,0.294) -- (1.422,0.270) -- (1.600,0.290)}{}{743C9D} & {\scriptsize\textcolor{muted}{KuPS (629)}}\\
87 & \stripe{C0392B}\hspace{4pt}Indonesia I & \chip{733C9D}{1673} & \chip{489C9E}{117} & \textbf{18} & 41 & \rng{0.457}{0.951}{0.718}{733C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.090) -- (0.178,0.075) -- (0.356,0.084) -- (0.533,0.085) -- (0.711,0.100) -- (0.889,0.245) -- (1.067,0.238) -- (1.244,0.220) -- (1.422,0.268) -- (1.600,0.365)}{}{733C9D} & {\scriptsize\textcolor{muted}{Persib Bandung (631)}}\\
88 & \stripe{1F5FA8}\hspace{4pt}Bosnia and Herz. I & \chip{733C9D}{1672} & \chip{165B62}{176} & \textbf{10} & 52 & \rng{0.463}{1.103}{0.716}{733C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.084) -- (0.178,0.131) -- (0.356,0.117) -- (0.533,0.199) -- (0.711,0.268) -- (0.889,0.272) -- (1.067,0.262) -- (1.244,0.284) -- (1.422,0.349) -- (1.600,0.356)}{}{733C9D} & {\scriptsize\textcolor{muted}{Borac Banja Luka (405)}}\\
89 & \stripe{D68910}\hspace{4pt}Libya I & \chip{733C9D}{1671} & \chip{114E57}{197} & \textbf{36} & 18 & \rng{0.000}{0.973}{0.715}{733C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.199) -- (0.178,0.269) -- (0.356,0.262) -- (0.711,0.180) -- (0.889,0.189) -- (1.067,0.142) -- (1.244,0.150) -- (1.422,0.207) -- (1.600,0.298)}{}{733C9D} & {\scriptsize\textcolor{muted}{Al Ahly Tripoli (581)}}\\
90 & \stripe{D68910}\hspace{4pt}Angola I & \chip{733C9D}{1671} & \chip{186267}{168} & \textbf{16} & 46 & \rng{0.420}{1.168}{0.715}{733C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.168) -- (0.178,0.156) -- (0.356,0.196) -- (0.533,0.171) -- (0.711,0.177) -- (0.889,0.216) -- (1.067,0.245) -- (1.244,0.268) -- (1.422,0.282) -- (1.600,0.284)}{}{733C9D} & {\scriptsize\textcolor{muted}{Petro Atletico (326)}}\\
91 & \stripe{C0392B}\hspace{4pt}Lebanon I & \chip{733C9D}{1671} & \chip{114D57}{200} & \textbf{12} & 10 & \rng{0.319}{1.063}{0.715}{733C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.044) -- (0.178,0.129) -- (0.356,0.157) -- (0.533,0.115) -- (0.711,0.211) -- (0.889,0.235) -- (1.067,0.308) -- (1.244,0.317) -- (1.422,0.332) -- (1.600,0.396)}{}{733C9D} & {\scriptsize\textcolor{muted}{Al Ansar (457)}}\\
92 & \stripe{C0392B}\hspace{4pt}Syria I & \chip{723C9D}{1668} & \chip{186267}{168} & \textbf{16} & 4 & \rng{0.356}{0.936}{0.709}{723C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.162) -- (0.178,0.169) -- (0.356,0.189) -- (0.533,0.235) -- (0.711,0.245) -- (0.889,0.234) -- (1.067,0.222) -- (1.244,0.218) -- (1.422,0.193) -- (1.600,0.278)}{}{723C9D} & {\scriptsize\textcolor{muted}{Al Ittihad Aleppo (660)}}\\
93 & \stripe{C0392B}\hspace{4pt}Oman I & \chip{723C9D}{1666} & \chip{297B7E}{143} & \textbf{14} & 12 & \rng{0.369}{1.091}{0.705}{723C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.110) -- (0.178,0.088) -- (0.356,0.153) -- (0.533,0.235) -- (0.711,0.318) -- (0.889,0.318) -- (1.067,0.339) -- (1.244,0.324) -- (1.422,0.323) -- (1.600,0.352)}{}{723C9D} & {\scriptsize\textcolor{muted}{Al Seeb (419)}}\\
94 & \stripe{D68910}\hspace{4pt}Senegal I & \chip{723C9D}{1666} & \chip{8ECACC}{88} & \textbf{16} & 16 & \rng{0.508}{0.774}{0.705}{723C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.123) -- (0.178,0.138) -- (0.356,0.181) -- (0.533,0.183) -- (0.711,0.255) -- (0.889,0.271) -- (1.067,0.280) -- (1.244,0.276) -- (1.422,0.250) -- (1.600,0.317)}{}{723C9D} & {\scriptsize\textcolor{muted}{Teungueth (946)}}\\
95 & \stripe{1F5FA8}\hspace{4pt}Kosovo I & \chip{723C9D}{1665} & \chip{96CFD1}{82} & \textbf{10} & 44 & \rng{0.618}{0.878}{0.703}{723C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.111) -- (0.178,0.118) -- (0.356,0.167) -- (0.533,0.171) -- (0.711,0.216) -- (0.889,0.251) -- (1.067,0.277) -- (1.244,0.297) -- (1.422,0.316) -- (1.600,0.329)}{}{723C9D} & {\scriptsize\textcolor{muted}{Drita (754)}}\\
96 & \stripe{C0392B}\hspace{4pt}Iran II & \chip{713C9D}{1662} & \chip{388B8E}{132} & \textbf{18} & 0 & \rng{0.445}{0.810}{0.697}{713C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.172) -- (0.178,0.204) -- (0.356,0.199) -- (0.533,0.214) -- (0.711,0.183) -- (0.889,0.221) -- (1.067,0.172) -- (1.244,0.268) -- (1.422,0.230) -- (1.600,0.259)}{}{713C9D} & {\scriptsize\textcolor{muted}{Nassaji Mazandaran (883)}}\\
97 & \stripe{D68910}\hspace{4pt}Tanzania I & \chip{713C9D}{1661} & \chip{0E4651}{221} & \textbf{16} & 64 & \rng{0.115}{1.243}{0.695}{713C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.034) -- (0.178,0.062) -- (0.356,0.073) -- (0.533,0.118) -- (0.711,0.142) -- (0.889,0.158) -- (1.067,0.283) -- (1.244,0.326) -- (1.422,0.376) -- (1.600,0.406)}{}{713C9D} & {\scriptsize\textcolor{muted}{Young Africans (256)}}\\
98 & \stripe{D68910}\hspace{4pt}Mali I & \chip{713C9D}{1660} & \chip{338689}{137} & \textbf{14} & 36 & \rng{0.382}{0.953}{0.693}{713C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.103) -- (0.178,0.159) -- (0.533,0.244) -- (0.711,0.227) -- (0.889,0.130) -- (1.067,0.193) -- (1.244,0.259) -- (1.422,0.290) -- (1.600,0.337)}{}{713C9D} & {\scriptsize\textcolor{muted}{Djoliba (623)}}\\
99 & \stripe{D68910}\hspace{4pt}Uganda I & \chip{713C9D}{1659} & \chip{1C6D70}{156} & \textbf{16} & 8 & \rng{0.381}{0.977}{0.691}{713C9D}{M}{2.7} & \sparknd[1.65]{(0.000,0.040) -- (0.178,0.079) -- (0.356,0.080) -- (0.533,0.102) -- (0.711,0.143) -- (0.889,0.209) -- (1.067,0.192) -- (1.244,0.273) -- (1.422,0.363) -- (1.600,0.400)}{}{713C9D} & {\scriptsize\textcolor{muted}{Vipers (573)}}\\
100 & \stripe{C0392B}\hspace{4pt}Kuwait I & \chip{713B9C}{1658} & \chip{0F4752}{220} & \textbf{10} & 22 & \rng{0.429}{1.224}{0.689}{713B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.264) -- (0.178,0.254) -- (0.356,0.241) -- (0.533,0.225) -- (0.711,0.200) -- (0.889,0.201) -- (1.067,0.176) -- (1.244,0.208) -- (1.422,0.244) -- (1.600,0.244)}{}{713B9C} & {\scriptsize\textcolor{muted}{Al (271)}}\\
101 & \stripe{D68910}\hspace{4pt}Ivory Coast I & \chip{713B9C}{1658} & \chip{94CDCF}{83} & \textbf{16} & 46 & \rng{0.471}{0.925}{0.689}{713B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.124) -- (0.178,0.166) -- (0.356,0.180) -- (0.533,0.203) -- (0.711,0.212) -- (0.889,0.273) -- (1.067,0.316) -- (1.244,0.297) -- (1.422,0.286) -- (1.600,0.297)}{}{713B9C} & {\scriptsize\textcolor{muted}{ASEC Mimosas (680)}}\\
102 & \stripe{D68910}\hspace{4pt}Ghana II & \chip{703B9C}{1656} & \chip{439799}{121} & \textbf{48} & 0 & \rng{0.326}{0.919}{0.686}{703B9C}{M}{2.7} & \sparknd[1.65]{(1.244,0.172) -- (1.422,0.268) -- (1.600,0.236)}{}{703B9C} & {\scriptsize\textcolor{muted}{Port City (695)}}\\
103 & \stripe{7D3C98}\hspace{4pt}Honduras I & \chip{703B9C}{1652} & \chip{287B7D}{145} & \textbf{11} & 40 & \rng{0.372}{1.016}{0.678}{703B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.154) -- (0.178,0.152) -- (0.356,0.170) -- (0.533,0.200) -- (0.711,0.202) -- (0.889,0.195) -- (1.067,0.261) -- (1.244,0.261) -- (1.422,0.269) -- (1.600,0.288)}{}{703B9C} & {\scriptsize\textcolor{muted}{Olimpia (511)}}\\
104 & \stripe{1F5FA8}\hspace{4pt}Netherlands II & \chip{6F3B9C}{1648} & \chip{62AFB1}{104} & \textbf{20} & 0 & \rng{0.361}{0.860}{0.670}{6F3B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.160) -- (0.178,0.163) -- (0.356,0.172) -- (0.533,0.205) -- (0.711,0.281) -- (0.889,0.207) -- (1.067,0.201) -- (1.244,0.159) -- (1.422,0.162) -- (1.600,0.164)}{}{6F3B9C} & {\scriptsize\textcolor{muted}{Den Haag (783)}}\\
105 & \stripe{D68910}\hspace{4pt}Morocco II & \chip{6E3B9C}{1645} & \chip{85C4C6}{90} & \textbf{16} & 0 & \rng{0.488}{0.831}{0.664}{6E3B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.131) -- (0.178,0.177) -- (0.356,0.183) -- (0.533,0.188) -- (0.711,0.222) -- (0.889,0.241) -- (1.067,0.239) -- (1.244,0.309) -- (1.422,0.274) -- (1.600,0.291)}{}{6E3B9C} & {\scriptsize\textcolor{muted}{Widad Temara (841)}}\\
106 & \stripe{D68910}\hspace{4pt}Cameroon I & \chip{6E3B9C}{1645} & \chip{6CB5B7}{100} & \textbf{14} & 8 & \rng{0.492}{0.887}{0.664}{6E3B9C}{M}{2.7} & \sparknd[1.65]{(0.000,0.096) -- (0.178,0.099) -- (0.356,0.111) -- (0.533,0.123) -- (0.711,0.191) -- (0.889,0.218) -- (1.067,0.231) -- (1.244,0.201) -- (1.422,0.302) -- (1.600,0.344)}{}{6E3B9C} & {\scriptsize\textcolor{muted}{Colombe (745)}}\\
107 & \stripe{1F5FA8}\hspace{4pt}Denmark II & \chip{6D3A9B}{1638} & \chip{3D9193}{126} & \textbf{12} & 0 & \rng{0.544}{0.792}{0.651}{6D3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.105) -- (0.178,0.198) -- (0.356,0.194) -- (0.533,0.182) -- (0.711,0.335) -- (0.889,0.258) -- (1.067,0.273) -- (1.244,0.326) -- (1.422,0.301) -- (1.600,0.249)}{}{6D3A9B} & {\scriptsize\textcolor{muted}{Lyngby (915)}}\\
108 & \stripe{7D3C98}\hspace{4pt}USA II & \chip{6D3A9B}{1637} & \chip{52A5A7}{112} & \textbf{25} & 0 & \rng{0.457}{0.794}{0.649}{6D3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.199) -- (0.178,0.168) -- (0.356,0.238) -- (0.533,0.234) -- (0.711,0.272) -- (0.889,0.267) -- (1.067,0.263) -- (1.244,0.233) -- (1.422,0.212) -- (1.600,0.242)}{}{6D3A9B} & {\scriptsize\textcolor{muted}{Louisville City (911)}}\\
109 & \stripe{7D3C98}\hspace{4pt}Panama I & \chip{6D3A9B}{1634} & \chip{7DBFC1}{93} & \textbf{12} & 28 & \rng{0.529}{0.888}{0.643}{6D3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.176) -- (0.178,0.177) -- (0.356,0.229) -- (0.533,0.216) -- (0.711,0.219) -- (0.889,0.218) -- (1.067,0.224) -- (1.244,0.264) -- (1.422,0.245) -- (1.600,0.249)}{}{6D3A9B} & {\scriptsize\textcolor{muted}{Plaza Amador (741)}}\\
110 & \stripe{C0392B}\hspace{4pt}Malaysia I & \chip{6D3A9B}{1634} & \chip{0D424E}{232} & \textbf{13} & 59 & \rng{0.172}{1.441}{0.643}{6D3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.127) -- (0.178,0.124) -- (0.356,0.088) -- (0.533,0.125) -- (0.711,0.157) -- (0.889,0.225) -- (1.067,0.294) -- (1.244,0.352) -- (1.422,0.345) -- (1.600,0.309)}{}{6D3A9B} & {\scriptsize\textcolor{muted}{Johor DT (130)}}\\
111 & \stripe{2E8B3E}\hspace{4pt}Venezuela I & \chip{6D3A9B}{1634} & \chip{58A9AB}{108} & \textbf{14} & 92 & \rng{0.456}{0.757}{0.643}{6D3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.197) -- (0.178,0.167) -- (0.356,0.192) -- (0.533,0.173) -- (0.711,0.227) -- (0.889,0.222) -- (1.067,0.220) -- (1.244,0.235) -- (1.422,0.214) -- (1.600,0.273)}{}{6D3A9B} & {\scriptsize\textcolor{muted}{Carabobo (985)}}\\
112 & \stripe{1F5FA8}\hspace{4pt}Ireland I & \chip{6C3A9B}{1632} & \chip{6EB6B8}{99} & \textbf{10} & 60 & \rng{0.530}{0.839}{0.639}{6C3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.207) -- (0.178,0.200) -- (0.356,0.216) -- (0.533,0.226) -- (0.711,0.208) -- (0.889,0.191) -- (1.067,0.214) -- (1.244,0.228) -- (1.422,0.235) -- (1.600,0.249)}{}{6C3A9B} & {\scriptsize\textcolor{muted}{Shamrock Rovers (830)}}\\
113 & \stripe{1F5FA8}\hspace{4pt}Armenia I & \chip{6C3A9B}{1628} & \chip{114D57}{200} & \textbf{10} & 56 & \rng{0.390}{0.967}{0.632}{6C3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.118) -- (0.178,0.097) -- (0.356,0.116) -- (0.533,0.155) -- (0.711,0.173) -- (0.889,0.221) -- (1.067,0.252) -- (1.244,0.272) -- (1.422,0.315) -- (1.600,0.343)}{}{6C3A9B} & {\scriptsize\textcolor{muted}{Noah (594)}}\\
114 & \stripe{1F5FA8}\hspace{4pt}Norway II & \chip{6C3A9B}{1628} & \chip{67B1B3}{102} & \textbf{16} & 0 & \rng{0.439}{0.784}{0.632}{6C3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.146) -- (0.178,0.133) -- (0.356,0.187) -- (0.533,0.289) -- (0.711,0.158) -- (0.889,0.181) -- (1.067,0.257) -- (1.244,0.194) -- (1.422,0.229) -- (1.600,0.307)}{}{6C3A9B} & {\scriptsize\textcolor{muted}{Kongsvinger (926)}}\\
115 & \stripe{C0392B}\hspace{4pt}Australia II & \chip{6B3A9B}{1626} & \chip{12525A}{190} & \textbf{16} & 0 & \rng{0.319}{0.999}{0.628}{6B3A9B}{M}{2.7} &  & {\scriptsize\textcolor{muted}{South Melbourne (541)}}\\
116 & \stripe{7D3C98}\hspace{4pt}Guatemala I & \chip{6B3A9B}{1625} & \chip{78BCBE}{94} & \textbf{12} & 41 & \rng{0.457}{0.893}{0.626}{6B3A9B}{M}{2.7} & \sparknd[1.65]{(0.000,0.154) -- (0.178,0.175) -- (0.356,0.211) -- (0.533,0.219) -- (0.711,0.232) -- (0.889,0.270) -- (1.067,0.255) -- (1.244,0.239) -- (1.422,0.247) -- (1.600,0.286)}{}{6B3A9B} & {\scriptsize\textcolor{muted}{Municipal (732)}}\\
117 & \stripe{1F5FA8}\hspace{4pt}Israel II & \chip{6A399A}{1620} & \chip{9AD1D3}{79} & \textbf{16} & 0 & \rng{0.434}{0.759}{0.616}{6A399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.134) -- (0.178,0.193) -- (0.356,0.106) -- (0.533,0.207) -- (0.711,0.183) -- (0.889,0.184) -- (1.067,0.268) -- (1.244,0.285) -- (1.422,0.334) -- (1.600,0.248)}{}{6A399A} & {\scriptsize\textcolor{muted}{Maccabi Petah Tikva (977)}}\\
118 & \stripe{1F5FA8}\hspace{4pt}Albania I & \chip{6A399A}{1620} & \chip{A4D7D9}{70} & \textbf{10} & 30 & \rng{0.519}{0.731}{0.616}{6A399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.173) -- (0.178,0.163) -- (0.356,0.173) -- (0.533,0.239) -- (0.711,0.258) -- (0.889,0.243) -- (1.067,0.223) -- (1.244,0.224) -- (1.422,0.253) -- (1.600,0.277)}{}{6A399A} & {\scriptsize\textcolor{muted}{AF Elbasani (1027)}}\\
119 & \stripe{1F5FA8}\hspace{4pt}Sweden II & \chip{6A399A}{1619} & \chip{7DBFC1}{93} & \textbf{16} & 0 & \rng{0.407}{0.770}{0.614}{6A399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.151) -- (0.178,0.183) -- (0.356,0.204) -- (0.533,0.160) -- (0.711,0.216) -- (0.889,0.175) -- (1.067,0.211) -- (1.244,0.207) -- (1.422,0.176) -- (1.600,0.289)}{}{6A399A} & {\scriptsize\textcolor{muted}{Norrkoping (953)}}\\
120 & \stripe{2E8B3E}\hspace{4pt}Ecuador II & \chip{69399A}{1612} & \chip{98D0D2}{80} & \textbf{12} & 0 & \rng{0.492}{0.742}{0.601}{69399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.247) -- (0.178,0.255) -- (0.356,0.249) -- (0.533,0.202) -- (0.711,0.179) -- (0.889,0.235) -- (1.067,0.226) -- (1.244,0.244) -- (1.422,0.261) -- (1.600,0.244)}{}{69399A} & {\scriptsize\textcolor{muted}{Atletico FC (1006)}}\\
121 & \stripe{1F5FA8}\hspace{4pt}Georgia I & \chip{68399A}{1606} & \chip{58A9AB}{108} & \textbf{10} & 26 & \rng{0.492}{0.773}{0.589}{68399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.107) -- (0.178,0.118) -- (0.356,0.158) -- (0.533,0.186) -- (0.711,0.197) -- (0.889,0.235) -- (1.067,0.287) -- (1.244,0.309) -- (1.422,0.308) -- (1.600,0.333)}{}{68399A} & {\scriptsize\textcolor{muted}{Iberia 1999 (948)}}\\
122 & \stripe{1F5FA8}\hspace{4pt}Austria II & \chip{68399A}{1605} & \chip{85C4C6}{90} & \textbf{16} & 0 & \rng{0.449}{0.688}{0.587}{68399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.271) -- (0.178,0.295) -- (0.356,0.205) -- (0.533,0.155) -- (0.711,0.178) -- (0.889,0.153) -- (1.067,0.145) -- (1.244,0.250) -- (1.422,0.183) -- (1.600,0.197)}{}{68399A} & {\scriptsize\textcolor{muted}{Admira (1138)}}\\
123 & \stripe{7D3C98}\hspace{4pt}Barbados I & \chip{67399A}{1602} & \chip{14555D}{185} & \textbf{10} & 4 & \rng{0.386}{1.093}{0.582}{67399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.101) -- (0.178,0.117) -- (0.356,0.229) -- (0.711,0.215) -- (1.244,0.261) -- (1.422,0.313) -- (1.600,0.339)}{}{67399A} & {\scriptsize\textcolor{muted}{Weymouth Wales (415)}}\\
124 & \stripe{1F5FA8}\hspace{4pt}Iceland I & \chip{67399A}{1601} & \chip{398C8E}{131} & \textbf{12} & 54 & \rng{0.354}{1.029}{0.580}{67399A}{M}{2.7} & \sparknd[1.65]{(0.000,0.153) -- (0.178,0.127) -- (0.356,0.183) -- (0.533,0.184) -- (0.711,0.226) -- (0.889,0.239) -- (1.067,0.274) -- (1.244,0.313) -- (1.422,0.280) -- (1.600,0.239)}{}{67399A} & {\scriptsize\textcolor{muted}{Vikingur Reykjavik (498)}}\\
125 & \stripe{D68910}\hspace{4pt}South Africa II & \chip{663899}{1595} & \chip{73B9BB}{97} & \textbf{16} & 0 & \rng{0.343}{0.716}{0.568}{663899}{M}{2.7} & \sparknd[1.65]{(0.000,0.157) -- (0.178,0.184) -- (0.356,0.167) -- (0.533,0.197) -- (0.711,0.218) -- (0.889,0.228) -- (1.067,0.276) -- (1.244,0.252) -- (1.422,0.234) -- (1.600,0.283)}{}{663899} & {\scriptsize\textcolor{muted}{Kruger United (1066)}}\\
126 & \stripe{1F5FA8}\hspace{4pt}North Macedonia I & \chip{663899}{1593} & \chip{26797C}{147} & \textbf{12} & 32 & \rng{0.241}{0.878}{0.564}{663899}{M}{2.7} & \sparknd[1.65]{(0.000,0.123) -- (0.178,0.177) -- (0.356,0.167) -- (0.533,0.136) -- (0.711,0.160) -- (0.889,0.232) -- (1.067,0.287) -- (1.244,0.293) -- (1.422,0.307) -- (1.600,0.317)}{}{663899} & {\scriptsize\textcolor{muted}{Shkendija (755)}}\\
127 & \stripe{2E8B3E}\hspace{4pt}Chile II & \chip{653899}{1591} & \chip{A8DADC}{63} & \textbf{16} & 0 & \rng{0.470}{0.617}{0.560}{653899}{M}{2.7} & \sparknd[1.65]{(0.000,0.212) -- (0.178,0.155) -- (0.356,0.198) -- (0.533,0.194) -- (0.711,0.183) -- (0.889,0.238) -- (1.067,0.281) -- (1.244,0.225) -- (1.422,0.285) -- (1.600,0.230)}{}{653899} & {\scriptsize\textcolor{muted}{Cobreloa (1287)}}\\
128 & \stripe{D68910}\hspace{4pt}Nigeria I & \chip{653899}{1587} & \chip{A8DADC}{63} & \textbf{20} & 30 & \rng{0.394}{0.686}{0.553}{653899}{M}{2.7} & \sparknd[1.65]{(0.000,0.083) -- (0.178,0.072) -- (0.356,0.110) -- (0.533,0.214) -- (0.711,0.239) -- (0.889,0.257) -- (1.067,0.368) -- (1.244,0.333) -- (1.422,0.348) -- (1.600,0.341)}{}{653899} & {\scriptsize\textcolor{muted}{Rangers Int'l (1146)}}\\
129 & \stripe{1F5FA8}\hspace{4pt}Hungary II & \chip{643798}{1581} & \chip{77BCBE}{95} & \textbf{16} & 0 & \rng{0.302}{0.734}{0.541}{643798}{M}{2.7} & \sparknd[1.65]{(0.000,0.127) -- (0.178,0.192) -- (0.356,0.191) -- (0.533,0.171) -- (0.711,0.258) -- (0.889,0.283) -- (1.067,0.257) -- (1.244,0.269) -- (1.422,0.248) -- (1.600,0.313)}{}{643798} & {\scriptsize\textcolor{muted}{Vasas (1023)}}\\
130 & \stripe{D68910}\hspace{4pt}Guinea I & \chip{633798}{1579} & \chip{62AFB1}{104} & \textbf{14} & 14 & \rng{0.285}{0.808}{0.537}{633798}{M}{2.7} & \sparknd[1.65]{(0.000,0.138) -- (0.178,0.164) -- (0.356,0.195) -- (0.533,0.225) -- (0.711,0.226) -- (0.889,0.302) -- (1.067,0.249) -- (1.244,0.252) -- (1.422,0.261) -- (1.600,0.296)}{}{633798} & {\scriptsize\textcolor{muted}{Horoya (891)}}\\
131 & \stripe{D68910}\hspace{4pt}Burkina Faso I & \chip{633798}{1579} & \chip{8BC8CA}{89} & \textbf{16} & 16 & \rng{0.349}{0.800}{0.537}{633798}{M}{2.7} & \sparknd[1.65]{(0.000,0.133) -- (0.178,0.169) -- (0.356,0.174) -- (0.533,0.206) -- (0.711,0.229) -- (0.889,0.166) -- (1.067,0.256) -- (1.244,0.288) -- (1.422,0.270) -- (1.600,0.307)}{}{633798} & {\scriptsize\textcolor{muted}{Rahimo (898)}}\\
132 & \stripe{D68910}\hspace{4pt}Congo I & \chip{623798}{1573} & \chip{1A676B}{160} & \textbf{22} & 16 & \rng{0.071}{0.745}{0.526}{623798}{M}{2.7} & \sparknd[1.65]{(0.000,0.175) -- (0.178,0.203) -- (0.356,0.211) -- (0.533,0.203) -- (0.711,0.213) -- (0.889,0.231) -- (1.067,0.242) -- (1.244,0.208) -- (1.422,0.265)}{}{623798} & {\scriptsize\textcolor{muted}{Otoho d'Oyo (1004)}}\\
133 & \stripe{D68910}\hspace{4pt}Sudan I & \chip{623798}{1570} & \chip{13545C}{186} & \textbf{24} & 17 & \rng{0.000}{0.819}{0.520}{623798}{M}{2.7} & \sparknd[1.65]{(0.000,0.247) -- (0.178,0.282) -- (0.356,0.289) -- (0.533,0.276) -- (0.711,0.265) -- (0.889,0.278) -- (1.067,0.320) -- (1.600,0.120)}{}{623798} & {\scriptsize\textcolor{muted}{Al-Hilal Omdurman II (869)}}\\
134 & \stripe{D68910}\hspace{4pt}Egypt II & \chip{623798}{1570} & \chip{64B0B2}{103} & \textbf{18} & 0 & \rng{0.258}{0.697}{0.520}{623798}{M}{2.7} & \sparknd[1.65]{(1.244,0.282) -- (1.422,0.258) -- (1.600,0.158)}{}{623798} & {\scriptsize\textcolor{muted}{Al Qanah (1118)}}\\
135 & \stripe{1F5FA8}\hspace{4pt}Ukraine II & \chip{623798}{1569} & \chip{25777A}{149} & \textbf{16} & 0 & \rng{0.143}{0.830}{0.518}{623798}{M}{2.7} & \sparknd[1.65]{(0.000,0.286) -- (0.178,0.227) -- (0.356,0.276) -- (0.533,0.236) -- (0.711,0.211) -- (0.889,0.250) -- (1.067,0.174) -- (1.244,0.231) -- (1.422,0.154) -- (1.600,0.260)}{}{623798} & {\scriptsize\textcolor{muted}{Bukovyna (844)}}\\
136 & \stripe{2E8B3E}\hspace{4pt}Colombia II & \chip{603697}{1562} & \chip{2E8184}{140} & \textbf{16} & 0 & \rng{0.166}{0.606}{0.505}{603697}{M}{2.7} & \sparknd[1.65]{(0.000,0.293) -- (0.178,0.220) -- (0.356,0.273) -- (0.533,0.217) -- (0.711,0.170) -- (0.889,0.193) -- (1.067,0.147) -- (1.244,0.188) -- (1.422,0.182) -- (1.600,0.232)}{}{603697} & {\scriptsize\textcolor{muted}{Inter Palmira (1309)}}\\
137 & \stripe{1F5FA8}\hspace{4pt}Luxembourg I & \chip{603697}{1562} & \chip{3B8E90}{128} & \textbf{16} & 26 & \rng{0.210}{0.727}{0.505}{603697}{M}{2.7} & \sparknd[1.65]{(0.000,0.145) -- (0.178,0.139) -- (0.356,0.171) -- (0.533,0.186) -- (0.711,0.244) -- (0.889,0.250) -- (1.067,0.239) -- (1.244,0.254) -- (1.422,0.298) -- (1.600,0.301)}{}{603697} & {\scriptsize\textcolor{muted}{Differdange (1040)}}\\
138 & \stripe{1F5FA8}\hspace{4pt}Scotland II & \chip{603697}{1562} & \chip{6EB6B8}{99} & \textbf{13} & 0 & \rng{0.318}{0.732}{0.505}{603697}{M}{2.7} & \sparknd[1.65]{(0.000,0.194) -- (0.178,0.209) -- (0.356,0.191) -- (0.533,0.145) -- (0.711,0.193) -- (0.889,0.180) -- (1.067,0.205) -- (1.244,0.244) -- (1.422,0.295) -- (1.600,0.261)}{}{603697} & {\scriptsize\textcolor{muted}{St Johnstone (1024)}}\\
139 & \stripe{1F5FA8}\hspace{4pt}Moldova I & \chip{603697}{1560} & \chip{0F4953}{215} & \textbf{8} & 44 & \rng{0.340}{0.923}{0.501}{603697}{M}{2.7} & \sparknd[1.65]{(0.000,0.207) -- (0.178,0.215) -- (0.356,0.113) -- (0.533,0.099) -- (0.711,0.236) -- (0.889,0.304) -- (1.067,0.331) -- (1.244,0.313) -- (1.422,0.279) -- (1.600,0.341)}{}{603697} & {\scriptsize\textcolor{muted}{Sheriff Tiraspol (686)}}\\
140 & \stripe{1F5FA8}\hspace{4pt}Lithuania I & \chip{5F3697}{1552} & \chip{5BAAAC}{107} & \textbf{10} & 30 & \rng{0.402}{0.648}{0.485}{5F3697}{M}{2.7} & \sparknd[1.65]{(0.000,0.163) -- (0.178,0.170) -- (0.356,0.199) -- (0.533,0.219) -- (0.711,0.277) -- (0.889,0.222) -- (1.067,0.267) -- (1.244,0.272) -- (1.422,0.225) -- (1.600,0.238)}{}{5F3697} & {\scriptsize\textcolor{muted}{Kauno Zalgiris (1222)}}\\
141 & \stripe{D68910}\hspace{4pt}Gambia I & \chip{5F3697}{1552} & \chip{9FD4D6}{74} & \textbf{16} & 2 & \rng{0.307}{0.613}{0.485}{5F3697}{M}{2.7} & \sparknd[1.65]{(0.000,0.127) -- (0.178,0.151) -- (0.356,0.177) -- (0.533,0.206) -- (0.711,0.205) -- (0.889,0.190) -- (1.067,0.167) -- (1.244,0.281) -- (1.422,0.285) -- (1.600,0.313)}{}{5F3697} & {\scriptsize\textcolor{muted}{Medina United (1295)}}\\
142 & \stripe{D68910}\hspace{4pt}Niger I & \chip{5E3697}{1546} & \chip{3C8F92}{127} & \textbf{16} & 8 & \rng{0.119}{0.606}{0.474}{5E3697}{M}{2.7} & \sparknd[1.65]{(0.000,0.190) -- (0.178,0.202) -- (0.356,0.224) -- (0.533,0.214) -- (0.711,0.185) -- (0.889,0.187) -- (1.067,0.182) -- (1.244,0.241) -- (1.422,0.217) -- (1.600,0.258)}{}{5E3697} & {\scriptsize\textcolor{muted}{Nigelec (1311)}}\\
143 & \stripe{1F5FA8}\hspace{4pt}Slovenia II & \chip{5E3697}{1546} & \chip{176066}{169} & \textbf{16} & 0 & \rng{0.028}{0.758}{0.474}{5E3697}{M}{2.7} & \sparknd[1.65]{(0.000,0.126) -- (0.178,0.252) -- (0.356,0.216) -- (0.533,0.277) -- (0.711,0.267) -- (0.889,0.213) -- (1.067,0.221) -- (1.244,0.194) -- (1.422,0.241) -- (1.600,0.314)}{}{5E3697} & {\scriptsize\textcolor{muted}{Grosuplje (981)}}\\
144 & \stripe{D68910}\hspace{4pt}Togo I & \chip{5D3697}{1545} & \chip{62AFB1}{104} & \textbf{14} & 10 & \rng{0.258}{0.812}{0.472}{5D3697}{M}{2.7} & \sparknd[1.65]{(0.000,0.102) -- (0.178,0.161) -- (0.356,0.131) -- (0.533,0.155) -- (0.711,0.233) -- (0.889,0.329) -- (1.067,0.309) -- (1.244,0.328) -- (1.422,0.338) -- (1.600,0.338)}{}{5D3697} & {\scriptsize\textcolor{muted}{ASC Kara (876)}}\\
145 & \stripe{1F5FA8}\hspace{4pt}Czech Republic II & \chip{5B3596}{1532} & \chip{82C2C4}{91} & \textbf{16} & 0 & \rng{0.281}{0.765}{0.447}{5B3596}{M}{2.7} & \sparknd[1.65]{(0.000,0.290) -- (0.178,0.248) -- (0.356,0.270) -- (0.533,0.279) -- (0.711,0.174) -- (0.889,0.201) -- (1.067,0.150) -- (1.244,0.183) -- (1.422,0.218) -- (1.600,0.184)}{}{5B3596} & {\scriptsize\textcolor{muted}{Brno (962)}}\\
146 & \stripe{2E8B3E}\hspace{4pt}Uruguay II & \chip{5B3596}{1531} & \chip{85C4C6}{90} & \textbf{14} & 0 & \rng{0.322}{0.525}{0.445}{5B3596}{M}{2.7} & \sparknd[1.65]{(0.000,0.207) -- (0.178,0.128) -- (0.356,0.171) -- (0.533,0.142) -- (0.711,0.153) -- (0.889,0.256) -- (1.067,0.292) -- (1.244,0.267) -- (1.422,0.272) -- (1.600,0.312)}{}{5B3596} & {\scriptsize\textcolor{muted}{Huracan FC (1510)}}\\
147 & \stripe{D68910}\hspace{4pt}Mozambique I & \chip{5B3596}{1531} & \chip{1C6E71}{155} & \textbf{14} & 14 & \rng{0.135}{0.822}{0.445}{5B3596}{M}{2.7} & \sparknd[1.65]{(0.000,0.141) -- (0.178,0.149) -- (0.356,0.137) -- (0.533,0.155) -- (0.889,0.259) -- (1.067,0.284) -- (1.244,0.251) -- (1.422,0.291) -- (1.600,0.303)}{}{5B3596} & {\scriptsize\textcolor{muted}{UD Songo (860)}}\\
148 & \stripe{1F5FA8}\hspace{4pt}Latvia I & \chip{5B3596}{1531} & \chip{0C3F4C}{243} & \textbf{10} & 44 & \rng{0.021}{0.999}{0.445}{5B3596}{M}{2.7} & \sparknd[1.65]{(0.000,0.139) -- (0.178,0.154) -- (0.356,0.213) -- (0.533,0.214) -- (0.711,0.259) -- (0.889,0.279) -- (1.067,0.262) -- (1.244,0.279) -- (1.422,0.301) -- (1.600,0.219)}{}{5B3596} & {\scriptsize\textcolor{muted}{Riga FC (544)}}\\
149 & \stripe{1F5FA8}\hspace{4pt}Faroe Islands I & \chip{5A3596}{1526} & \chip{0F4752}{218} & \textbf{10} & 30 & \rng{0.158}{0.990}{0.435}{5A3596}{M}{2.7} & \sparknd[1.65]{(0.000,0.097) -- (0.178,0.121) -- (0.356,0.151) -- (0.533,0.192) -- (0.711,0.222) -- (0.889,0.272) -- (1.067,0.274) -- (1.244,0.264) -- (1.422,0.309) -- (1.600,0.343)}{}{5A3596} & {\scriptsize\textcolor{muted}{Klaksvik (558)}}\\
150 & \stripe{C0392B}\hspace{4pt}Indonesia II & \chip{5A3495}{1522} & \chip{217477}{152} & \textbf{20} & 0 & \rng{0.207}{0.519}{0.428}{5A3495}{M}{2.7} & \sparknd[1.65]{(0.178,0.270) -- (0.356,0.136) -- (0.533,0.144) -- (0.889,0.177) -- (1.067,0.165) -- (1.244,0.218) -- (1.422,0.189) -- (1.600,0.304)}{}{5A3495} & {\scriptsize\textcolor{muted}{Garudayaksa (1532)}}\\
151 & \stripe{D68910}\hspace{4pt}Botswana I & \chip{593495}{1520} & \chip{165B62}{176} & \textbf{16} & 18 & \rng{0.058}{0.749}{0.424}{593495}{M}{2.7} & \sparknd[1.65]{(0.000,0.082) -- (0.178,0.111) -- (0.356,0.151) -- (0.533,0.169) -- (0.889,0.268) -- (1.067,0.273) -- (1.244,0.281) -- (1.422,0.358) -- (1.600,0.355)}{}{593495} & {\scriptsize\textcolor{muted}{Gaborone Utd (998)}}\\
152 & \stripe{1F5FA8}\hspace{4pt}Malta I & \chip{593495}{1518} & \chip{2E8184}{140} & \textbf{12} & 34 & \rng{0.212}{0.649}{0.420}{593495}{M}{2.7} & \sparknd[1.65]{(0.000,0.124) -- (0.178,0.158) -- (0.356,0.184) -- (0.533,0.151) -- (0.711,0.150) -- (0.889,0.166) -- (1.067,0.234) -- (1.244,0.275) -- (1.422,0.276) -- (1.600,0.316)}{}{593495} & {\scriptsize\textcolor{muted}{Floriana (1220)}}\\
153 & \stripe{D68910}\hspace{4pt}Ethiopia I & \chip{593495}{1516} & \chip{A5D8DA}{64} & \textbf{20} & 10 & \rng{0.317}{0.475}{0.416}{593495}{M}{2.7} & \sparknd[1.65]{(0.000,0.152) -- (0.178,0.192) -- (0.356,0.220) -- (0.533,0.197) -- (0.711,0.206) -- (0.889,0.229) -- (1.067,0.237) -- (1.244,0.288) -- (1.422,0.240) -- (1.600,0.185)}{}{593495} & {\scriptsize\textcolor{muted}{Negele Arsi Ketema (1656)}}\\
154 & \stripe{7D3C98}\hspace{4pt}Antigua \& Barbuda I & \chip{593495}{1516} & \chip{0B3E4B}{263} & \textbf{12} & 4 & \rng{0.068}{0.898}{0.416}{593495}{M}{2.7} & \sparknd[1.65]{(0.000,0.020) -- (0.178,0.037) -- (0.356,0.061) -- (0.533,0.060) -- (1.067,0.253) -- (1.244,0.343) -- (1.422,0.372) -- (1.600,0.420)}{}{593495} & {\scriptsize\textcolor{muted}{All Saints Utd. (723)}}\\
155 & \stripe{D68910}\hspace{4pt}Benin I & \chip{583495}{1510} & \chip{A0D5D7}{72} & \textbf{18} & 12 & \rng{0.212}{0.569}{0.404}{583495}{M}{2.7} & \sparknd[1.65]{(0.000,0.178) -- (0.178,0.194) -- (0.356,0.094) -- (0.533,0.100) -- (0.711,0.263) -- (0.889,0.341) -- (1.067,0.338) -- (1.244,0.346) -- (1.422,0.287) -- (1.600,0.316)}{}{583495} & {\scriptsize\textcolor{muted}{Coton FC (1386)}}\\
156 & \stripe{D68910}\hspace{4pt}Cameroon II & \chip{583495}{1510} & \chip{69B3B5}{101} & \textbf{16} & 2 & \rng{0.271}{0.491}{0.404}{583495}{M}{2.7} & \sparknd[1.65]{(0.178,0.243) -- (0.356,0.146) -- (0.533,0.108) -- (0.711,0.079) -- (0.889,0.135) -- (1.067,0.131) -- (1.244,0.329) -- (1.422,0.291) -- (1.600,0.361)}{}{583495} & {\scriptsize\textcolor{muted}{Union SA (1615)}}\\
157 & \stripe{D68910}\hspace{4pt}Mauritania I & \chip{573495}{1506} & \chip{388B8E}{132} & \textbf{14} & 10 & \rng{0.244}{0.792}{0.397}{573495}{M}{2.7} & \sparknd[1.65]{(0.000,0.137) -- (0.178,0.102) -- (0.356,0.136) -- (0.533,0.156) -- (0.711,0.138) -- (0.889,0.166) -- (1.067,0.216) -- (1.244,0.236) -- (1.422,0.338) -- (1.600,0.236)}{}{573495} & {\scriptsize\textcolor{muted}{Nouadhibou (913)}}\\
158 & \stripe{D68910}\hspace{4pt}Rwanda I & \chip{563394}{1501} & \chip{217477}{152} & \textbf{18} & 33 & \rng{0.000}{0.847}{0.387}{563394}{M}{2.7} & \sparknd[1.65]{(0.000,0.094) -- (0.178,0.091) -- (0.356,0.102) -- (0.533,0.149) -- (0.711,0.160) -- (0.889,0.144) -- (1.067,0.173) -- (1.244,0.163) -- (1.422,0.169) -- (1.600,0.349)}{}{563394} & {\scriptsize\textcolor{muted}{Al Hilal Omdurman (809)}}\\
159 & \stripe{7D3C98}\hspace{4pt}El Salvador I & \chip{563394}{1501} & \chip{217477}{152} & \textbf{12} & 23 & \rng{0.182}{0.558}{0.387}{563394}{M}{2.7} & \sparknd[1.65]{(0.000,0.129) -- (0.178,0.172) -- (0.356,0.197) -- (0.533,0.180) -- (0.711,0.186) -- (0.889,0.197) -- (1.067,0.197) -- (1.244,0.232) -- (1.422,0.304) -- (1.600,0.311)}{}{563394} & {\scriptsize\textcolor{muted}{Luis Angel Firpo (1414)}}\\
160 & \stripe{7D3C98}\hspace{4pt}Jamaica I & \chip{553394}{1496} & \chip{35888A}{134} & \textbf{14} & 26 & \rng{0.145}{0.623}{0.377}{553394}{M}{2.7} & \sparknd[1.65]{(0.000,0.141) -- (0.178,0.157) -- (0.356,0.239) -- (0.533,0.264) -- (0.889,0.212) -- (1.067,0.229) -- (1.244,0.267) -- (1.422,0.299) -- (1.600,0.260)}{}{553394} & {\scriptsize\textcolor{muted}{Mount Pleasant (1272)}}\\
161 & \stripe{1F5FA8}\hspace{4pt}Montenegro I & \chip{553394}{1495} & \chip{94CDCF}{83} & \textbf{10} & 28 & \rng{0.256}{0.522}{0.376}{553394}{M}{2.7} & \sparknd[1.65]{(0.000,0.155) -- (0.178,0.184) -- (0.356,0.231) -- (0.533,0.242) -- (0.711,0.239) -- (0.889,0.231) -- (1.067,0.244) -- (1.244,0.245) -- (1.422,0.283) -- (1.600,0.285)}{}{553394} & {\scriptsize\textcolor{muted}{Mornar Bar (1521)}}\\
162 & \stripe{D68910}\hspace{4pt}Tunisia II & \chip{553394}{1495} & \chip{439799}{121} & \textbf{28} & 0 & \rng{0.003}{0.539}{0.376}{553394}{M}{2.7} & \sparknd[1.65]{(0.356,0.331) -- (0.533,0.190) -- (0.711,0.109) -- (0.889,0.113) -- (1.067,0.229) -- (1.244,0.238) -- (1.422,0.257) -- (1.600,0.254)}{}{553394} & {\scriptsize\textcolor{muted}{PS Sakiet Eddaier (1475)}}\\
163 & \stripe{7D3C98}\hspace{4pt}Canada I & \chip{553394}{1495} & \chip{2D8083}{141} & \textbf{8} & 26 & \rng{0.206}{0.687}{0.376}{553394}{M}{2.7} & \sparknd[1.65]{(0.533,0.200) -- (0.711,0.201) -- (0.889,0.204) -- (1.067,0.202) -- (1.244,0.211) -- (1.422,0.221) -- (1.600,0.240)}{}{553394} & {\scriptsize\textcolor{muted}{Forge (1141)}}\\
164 & \stripe{7D3C98}\hspace{4pt}Costa Rica II & \chip{553394}{1492} & \chip{4DA1A3}{114} & \textbf{16} & 0 & \rng{0.064}{0.642}{0.370}{553394}{M}{2.7} & \sparknd[1.65]{(0.000,0.190) -- (0.178,0.256) -- (0.356,0.162) -- (0.533,0.160) -- (0.711,0.174) -- (0.889,0.176) -- (1.067,0.226) -- (1.244,0.260) -- (1.422,0.280) -- (1.600,0.276)}{}{553394} & {\scriptsize\textcolor{muted}{Inter San Carlos (1237)}}\\
165 & \stripe{7D3C98}\hspace{4pt}Haiti I & \chip{543394}{1490} & \chip{1B6A6E}{158} & \textbf{13} & 18 & \rng{0.147}{0.711}{0.366}{543394}{M}{2.7} & \sparknd[1.65]{(0.000,0.040) -- (0.178,0.046) -- (0.356,0.048) -- (0.533,0.086) -- (0.711,0.078) -- (0.889,0.084) -- (1.422,0.308) -- (1.600,0.400)}{}{543394} & {\scriptsize\textcolor{muted}{Violette (1081)}}\\
166 & \stripe{D68910}\hspace{4pt}Liberia I & \chip{543394}{1489} & \chip{308285}{139} & \textbf{15} & 10 & \rng{0.173}{0.526}{0.364}{543394}{M}{2.7} & \sparknd[1.65]{(0.000,0.092) -- (0.356,0.079) -- (0.533,0.220) -- (0.711,0.249) -- (0.889,0.223) -- (1.067,0.285) -- (1.244,0.316) -- (1.422,0.330) -- (1.600,0.361)}{}{543394} & {\scriptsize\textcolor{muted}{Fassell (1505)}}\\
167 & \stripe{C0392B}\hspace{4pt}India I & \chip{543394}{1487} & \chip{52A5A7}{112} & \textbf{14} & 15 & \rng{0.200}{0.517}{0.360}{543394}{M}{2.7} & \sparknd[1.65]{(0.000,0.316) -- (0.178,0.133) -- (0.356,0.113) -- (0.533,0.123) -- (0.711,0.192) -- (0.889,0.194) -- (1.067,0.233) -- (1.244,0.273) -- (1.422,0.304) -- (1.600,0.327)}{}{543394} & {\scriptsize\textcolor{muted}{Mohun Bagan (1538)}}\\
168 & \stripe{2E8B3E}\hspace{4pt}Bolivia II & \chip{513293}{1474} & \chip{165C63}{175} & \textbf{24} & 0 & \rng{0.000}{0.478}{0.335}{513293}{M}{2.7} & \sparknd[1.65]{(0.000,0.130) -- (0.178,0.237) -- (0.356,0.148) -- (0.533,0.178) -- (0.711,0.123) -- (0.889,0.217) -- (1.067,0.146) -- (1.244,0.315) -- (1.422,0.253) -- (1.600,0.317)}{}{513293} & {\scriptsize\textcolor{muted}{Ciudad Nueva SC (1649)}}\\
169 & \stripe{7D3C98}\hspace{4pt}Dominican Rep. I & \chip{503293}{1468} & \chip{114E58}{196} & \textbf{10} & 32 & \rng{0.141}{0.681}{0.324}{503293}{M}{2.7} & \sparknd[1.65]{(0.000,0.082) -- (0.178,0.134) -- (0.356,0.231) -- (0.533,0.189) -- (0.711,0.107) -- (0.889,0.202) -- (1.067,0.204) -- (1.244,0.271) -- (1.422,0.254) -- (1.600,0.358)}{}{503293} & {\scriptsize\textcolor{muted}{Cibao (1152)}}\\
170 & \stripe{D68910}\hspace{4pt}Burundi I & \chip{503293}{1467} & \chip{12525A}{190} & \textbf{16} & 12 & \rng{0.035}{0.560}{0.322}{503293}{M}{2.7} & \sparknd[1.65]{(0.000,0.096) -- (0.178,0.156) -- (0.356,0.115) -- (0.533,0.125) -- (0.711,0.133) -- (0.889,0.150) -- (1.067,0.207) -- (1.244,0.280) -- (1.422,0.332) -- (1.600,0.344)}{}{503293} & {\scriptsize\textcolor{muted}{Aigle Noir (1409)}}\\
171 & \stripe{1F5FA8}\hspace{4pt}Serbia II & \chip{503192}{1465} & \chip{4B9FA1}{116} & \textbf{16} & 0 & \rng{0.114}{0.421}{0.318}{503192}{M}{2.7} & \sparknd[1.65]{(0.000,0.135) -- (0.178,0.149) -- (0.356,0.248) -- (0.533,0.180) -- (0.711,0.185) -- (0.889,0.278) -- (1.067,0.213) -- (1.244,0.273) -- (1.422,0.302) -- (1.600,0.305)}{}{503192} & {\scriptsize\textcolor{muted}{Zemun (1796)}}\\
172 & \stripe{1F5FA8}\hspace{4pt}Northern Ireland I & \chip{503192}{1465} & \chip{26797C}{147} & \textbf{12} & 36 & \rng{0.000}{0.530}{0.318}{503192}{M}{2.7} & \sparknd[1.65]{(0.000,0.134) -- (0.178,0.180) -- (0.356,0.186) -- (0.533,0.230) -- (0.711,0.251) -- (0.889,0.290) -- (1.067,0.306) -- (1.244,0.304) -- (1.422,0.245) -- (1.600,0.245)}{}{503192} & {\scriptsize\textcolor{muted}{Larne (1498)}}\\
173 & \stripe{1F5FA8}\hspace{4pt}Cyprus II & \chip{503192}{1464} & \chip{237578}{151} & \textbf{16} & 0 & \rng{0.000}{0.708}{0.316}{503192}{M}{2.7} & \sparknd[1.65]{(0.000,0.236) -- (0.178,0.137) -- (0.356,0.206) -- (0.533,0.202) -- (0.711,0.152) -- (0.889,0.243) -- (1.067,0.243) -- (1.244,0.296) -- (1.422,0.264) -- (1.600,0.303)}{}{503192} & {\scriptsize\textcolor{muted}{Nea Salamis (1086)}}\\
174 & \stripe{C0392B}\hspace{4pt}Turkmenistan I & \chip{503192}{1463} & \chip{0B3C49}{315} & \textbf{8} & 31 & \rng{0.000}{1.326}{0.314}{503192}{M}{2.7} & \sparknd[1.65]{(0.000,0.087) -- (0.178,0.080) -- (0.356,0.102) -- (0.533,0.113) -- (0.711,0.127) -- (0.889,0.130) -- (1.067,0.139) -- (1.244,0.304) -- (1.422,0.341) -- (1.600,0.360)}{}{503192} & {\scriptsize\textcolor{muted}{Arkadag (198)}}\\
175 & \stripe{D68910}\hspace{4pt}Eswatini I & \chip{4F3192}{1461} & \chip{1B696D}{159} & \textbf{18} & 14 & \rng{0.000}{0.539}{0.310}{4F3192}{M}{2.7} & \sparknd[1.65]{(0.000,0.065) -- (0.178,0.144) -- (0.356,0.140) -- (0.533,0.195) -- (0.711,0.252) -- (0.889,0.266) -- (1.067,0.304) -- (1.244,0.320) -- (1.422,0.375) -- (1.600,0.327)}{}{4F3192} & {\scriptsize\textcolor{muted}{Nsingizini Hotspurs (1474)}}\\
176 & \stripe{1F5FA8}\hspace{4pt}Croatia II & \chip{4F3192}{1461} & \chip{9AD1D3}{79} & \textbf{12} & 0 & \rng{0.181}{0.417}{0.310}{4F3192}{M}{2.7} & \sparknd[1.65]{(0.000,0.201) -- (0.178,0.226) -- (0.356,0.224) -- (0.533,0.210) -- (0.711,0.133) -- (0.889,0.204) -- (1.067,0.189) -- (1.244,0.307) -- (1.422,0.251) -- (1.600,0.160)}{}{4F3192} & {\scriptsize\textcolor{muted}{Cibalia (1809)}}\\
177 & \stripe{C0392B}\hspace{4pt}Singapore I & \chip{4F3192}{1458} & \chip{0D424E}{231} & \textbf{8} & 54 & \rng{0.115}{0.758}{0.304}{4F3192}{M}{2.7} & \sparknd[1.65]{(0.000,0.241) -- (0.178,0.277) -- (0.356,0.281) -- (0.533,0.242) -- (0.711,0.248) -- (0.889,0.159) -- (1.067,0.173) -- (1.244,0.218) -- (1.422,0.201) -- (1.600,0.231)}{}{4F3192} & {\scriptsize\textcolor{muted}{Lion City (980)}}\\
178 & \stripe{C0392B}\hspace{4pt}Thailand II & \chip{4E3192}{1455} & \chip{8BC8CA}{89} & \textbf{18} & 0 & \rng{0.029}{0.541}{0.299}{4E3192}{M}{2.7} & \sparknd[1.65]{(0.000,0.183) -- (0.178,0.137) -- (0.356,0.108) -- (0.533,0.247) -- (0.711,0.267) -- (0.889,0.272) -- (1.067,0.203) -- (1.244,0.308) -- (1.422,0.274) -- (1.600,0.332)}{}{4E3192} & {\scriptsize\textcolor{muted}{Rasisalai Utd (1466)}}\\
179 & \stripe{C0392B}\hspace{4pt}Hong Kong I & \chip{4C3091}{1439} & \chip{104B55}{203} & \textbf{10} & 24 & \rng{0.000}{0.535}{0.268}{4C3091}{M}{2.7} & \sparknd[1.65]{(0.000,0.335) -- (0.178,0.265) -- (0.356,0.264) -- (0.533,0.258) -- (0.711,0.124) -- (0.889,0.105) -- (1.067,0.196) -- (1.244,0.209) -- (1.422,0.198) -- (1.600,0.203)}{}{4C3091} & {\scriptsize\textcolor{muted}{Kitchee (1483)}}\\
180 & \stripe{C0392B}\hspace{4pt}Philippines I & \chip{4B3091}{1437} & \chip{0B3D4A}{296} & \textbf{11} & 36 & \rng{0.126}{0.575}{0.264}{4B3091}{M}{2.7} & \sparknd[1.65]{(0.000,0.070) -- (0.178,0.117) -- (0.356,0.153) -- (0.533,0.143) -- (0.711,0.243) -- (1.067,0.113) -- (1.422,0.370) -- (1.600,0.355)}{}{4B3091} & {\scriptsize\textcolor{muted}{Manila Digger (1372)}}\\
181 & \stripe{C0392B}\hspace{4pt}Cambodia I & \chip{4A3091}{1430} & \chip{0E4450}{224} & \textbf{11} & 28 & \rng{0.032}{0.644}{0.250}{4A3091}{M}{2.7} & \sparknd[1.65]{(0.000,0.085) -- (0.178,0.072) -- (0.356,0.137) -- (0.533,0.165) -- (0.711,0.215) -- (0.889,0.254) -- (1.067,0.263) -- (1.244,0.314) -- (1.422,0.368) -- (1.600,0.347)}{}{4A3091} & {\scriptsize\textcolor{muted}{Svay Rieng (1233)}}\\
182 & \stripe{D68910}\hspace{4pt}Kenya I & \chip{4A2F90}{1427} & \chip{7DBFC1}{93} & \textbf{18} & 20 & \rng{0.030}{0.430}{0.245}{4A2F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.106) -- (0.178,0.122) -- (0.356,0.167) -- (0.533,0.222) -- (0.711,0.226) -- (0.889,0.227) -- (1.067,0.292) -- (1.244,0.315) -- (1.422,0.323) -- (1.600,0.334)}{}{4A2F90} & {\scriptsize\textcolor{muted}{Gor Mahia (1775)}}\\
183 & \stripe{D68910}\hspace{4pt}Mauritius I & \chip{492F90}{1423} & \chip{125059}{191} & \textbf{10} & 4 & \rng{0.029}{0.534}{0.237}{492F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.079) -- (0.178,0.108) -- (0.356,0.128) -- (0.533,0.226) -- (0.711,0.250) -- (1.067,0.246) -- (1.244,0.221) -- (1.422,0.292) -- (1.600,0.361)}{}{492F90} & {\scriptsize\textcolor{muted}{La Cure Waves (1487)}}\\
184 & \stripe{1F5FA8}\hspace{4pt}Kosovo II & \chip{492F90}{1422} & \chip{14575F}{180} & \textbf{18} & 0 & \rng{0.000}{0.489}{0.235}{492F90}{M}{2.7} &  & {\scriptsize\textcolor{muted}{Vushtrria (1624)}}\\
185 & \stripe{2E8B3E}\hspace{4pt}Peru II & \chip{492F90}{1422} & \chip{7DBFC1}{93} & \textbf{18} & 0 & \rng{0.059}{0.387}{0.235}{492F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.137) -- (0.178,0.221) -- (0.356,0.303) -- (0.533,0.218) -- (0.711,0.199) -- (0.889,0.201) -- (1.067,0.241) -- (1.244,0.239) -- (1.422,0.249) -- (1.600,0.245)}{}{492F90} & {\scriptsize\textcolor{muted}{Comerciantes (1891)}}\\
186 & \stripe{D68910}\hspace{4pt}Nigeria II & \chip{492F90}{1422} & \chip{5BAAAC}{107} & \textbf{35} & 0 & \rng{0.000}{0.311}{0.235}{492F90}{M}{2.7} & \sparknd[1.65]{(0.178,0.147) -- (0.356,0.189) -- (0.533,0.109) -- (0.711,0.331) -- (0.889,0.194) -- (1.067,0.214) -- (1.244,0.299) -- (1.422,0.240) -- (1.600,0.304)}{}{492F90} & {\scriptsize\textcolor{muted}{Inter Lagos (2133)}}\\
187 & \stripe{1F5FA8}\hspace{4pt}Estonia I & \chip{482F90}{1418} & \chip{165E64}{174} & \textbf{10} & 34 & \rng{0.000}{0.628}{0.227}{482F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.232) -- (0.178,0.170) -- (0.356,0.163) -- (0.533,0.210) -- (0.711,0.237) -- (0.889,0.261) -- (1.067,0.277) -- (1.244,0.209) -- (1.422,0.230) -- (1.600,0.268)}{}{482F90} & {\scriptsize\textcolor{muted}{Levadia (1265)}}\\
188 & \stripe{1F5FA8}\hspace{4pt}Albania II & \chip{472F90}{1410} & \chip{237678}{150} & \textbf{13} & 0 & \rng{0.000}{0.551}{0.212}{472F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.154) -- (0.178,0.201) -- (0.356,0.139) -- (0.533,0.076) -- (0.711,0.094) -- (0.889,0.160) -- (1.067,0.153) -- (1.244,0.331) -- (1.422,0.313) -- (1.600,0.364)}{}{472F90} & {\scriptsize\textcolor{muted}{Laci (1435)}}\\
189 & \stripe{1F5FA8}\hspace{4pt}Bulgaria II & \chip{472F90}{1410} & \chip{54A6A8}{111} & \textbf{17} & 0 & \rng{0.020}{0.357}{0.212}{472F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.209) -- (0.178,0.214) -- (0.356,0.312) -- (0.533,0.307) -- (0.711,0.173) -- (0.889,0.219) -- (1.067,0.128) -- (1.244,0.153) -- (1.422,0.179) -- (1.600,0.169)}{}{472F90} & {\scriptsize\textcolor{muted}{Dunav Ruse (1987)}}\\
190 & \stripe{1F5FA8}\hspace{4pt}Wales I & \chip{462F90}{1408} & \chip{287A7D}{146} & \textbf{12} & 30 & \rng{0.011}{0.671}{0.208}{462F90}{M}{2.7} & \sparknd[1.65]{(0.000,0.108) -- (0.178,0.153) -- (0.356,0.168) -- (0.533,0.195) -- (0.711,0.245) -- (0.889,0.267) -- (1.067,0.303) -- (1.244,0.332) -- (1.422,0.291) -- (1.600,0.308)}{}{462F90} & {\scriptsize\textcolor{muted}{TNS (1167)}}\\
191 & \stripe{7D3C98}\hspace{4pt}Nicaragua I & \chip{452E8F}{1400} & \chip{165C63}{175} & \textbf{10} & 32 & \rng{0.000}{0.543}{0.193}{452E8F}{M}{2.7} & \sparknd[1.65]{(0.000,0.173) -- (0.178,0.163) -- (0.356,0.188) -- (0.533,0.170) -- (0.711,0.208) -- (0.889,0.183) -- (1.067,0.197) -- (1.244,0.228) -- (1.422,0.277) -- (1.600,0.270)}{}{452E8F} & {\scriptsize\textcolor{muted}{Diriangen (1461)}}\\
192 & \stripe{D68910}\hspace{4pt}Gabon I & \chip{442E8F}{1394} & \chip{19656A}{163} & \textbf{14} & 4 & \rng{0.000}{0.600}{0.181}{442E8F}{M}{2.7} & \sparknd[1.65]{(0.000,0.232) -- (0.178,0.260) -- (0.533,0.254) -- (0.711,0.326) -- (1.067,0.309) -- (1.422,0.114) -- (1.600,0.180)}{}{442E8F} & {\scriptsize\textcolor{muted}{Mangasport (1325)}}\\
193 & \stripe{D68910}\hspace{4pt}Lesotho I & \chip{442E8F}{1392} & \chip{114D57}{200} & \textbf{16} & 2 & \rng{0.000}{0.297}{0.177}{442E8F}{M}{2.7} & \sparknd[1.65]{(0.000,0.165) -- (0.178,0.207) -- (0.356,0.206) -- (0.533,0.236) -- (0.711,0.261) -- (1.067,0.214) -- (1.244,0.238) -- (1.422,0.275) -- (1.600,0.266)}{}{442E8F} & {\scriptsize\textcolor{muted}{Matlama (2172)}}\\
194 & \stripe{2E8B3E}\hspace{4pt}Venezuela II & \chip{432D8E}{1387} & \chip{5CABAD}{106} & \textbf{17} & 0 & \rng{0.015}{0.278}{0.168}{432D8E}{M}{2.7} & \sparknd[1.65]{(0.533,0.226) -- (0.711,0.209) -- (0.889,0.211) -- (1.067,0.228) -- (1.244,0.209) -- (1.422,0.231) -- (1.600,0.229)}{}{432D8E} & {\scriptsize\textcolor{muted}{Lara (2215)}}\\
195 & \stripe{1F5FA8}\hspace{4pt}Andorra I & \chip{432D8E}{1386} & \chip{0C404C}{236} & \textbf{10} & 26 & \rng{0.000}{0.510}{0.166}{432D8E}{M}{2.7} & \sparknd[1.65]{(0.000,0.067) -- (0.178,0.082) -- (0.356,0.130) -- (0.533,0.148) -- (0.711,0.154) -- (0.889,0.193) -- (1.067,0.216) -- (1.244,0.267) -- (1.422,0.362) -- (1.600,0.373)}{}{432D8E} & {\scriptsize\textcolor{muted}{Inter Escaldes (1559)}}\\
196 & \stripe{7D3C98}\hspace{4pt}Martinique I & \chip{422D8E}{1385} & \chip{165E64}{174} & \textbf{14} & 1 & \rng{0.000}{0.530}{0.164}{422D8E}{M}{2.7} & \sparknd[1.65]{(0.000,0.085) -- (0.178,0.131) -- (0.356,0.131) -- (0.533,0.140) -- (0.711,0.214) -- (0.889,0.224) -- (1.067,0.229) -- (1.244,0.257) -- (1.422,0.312) -- (1.600,0.355)}{}{422D8E} & {\scriptsize\textcolor{muted}{RC Saint Joseph (1496)}}\\
197 & \stripe{1F5FA8}\hspace{4pt}Slovakia II & \chip{422D8E}{1380} & \chip{82C2C4}{91} & \textbf{16} & 0 & \rng{0.000}{0.429}{0.154}{422D8E}{M}{2.7} & \sparknd[1.65]{(0.178,0.158) -- (0.356,0.139) -- (0.533,0.198) -- (0.711,0.233) -- (0.889,0.342) -- (1.067,0.174) -- (1.244,0.203) -- (1.422,0.160) -- (1.600,0.098)}{}{422D8E} & {\scriptsize\textcolor{muted}{Banska Bystrica (1776)}}\\
198 & \stripe{C0392B}\hspace{4pt}UAE II & \chip{412D8E}{1377} & \chip{176066}{169} & \textbf{15} & 0 & \rng{0.000}{0.311}{0.148}{412D8E}{M}{2.7} & \sparknd[1.65]{(0.000,0.235) -- (0.178,0.258) -- (0.356,0.102) -- (0.533,0.209) -- (0.711,0.215) -- (0.889,0.338) -- (1.067,0.158) -- (1.244,0.190) -- (1.422,0.168) -- (1.600,0.203)}{}{412D8E} & {\scriptsize\textcolor{muted}{United FC (2132)}}\\
199 & \stripe{C0392B}\hspace{4pt}Vietnam II & \chip{412D8E}{1375} & \chip{1C6C6F}{157} & \textbf{12} & 0 & \rng{0.000}{0.438}{0.144}{412D8E}{M}{2.7} & \sparknd[1.65]{(0.000,0.181) -- (0.178,0.095) -- (0.356,0.103) -- (0.533,0.158) -- (0.711,0.187) -- (0.889,0.285) -- (1.067,0.345) -- (1.244,0.215) -- (1.422,0.221) -- (1.600,0.267)}{}{412D8E} & {\scriptsize\textcolor{muted}{Truong Tuoi Dong Nai (1754)}}\\
200 & \stripe{C0392B}\hspace{4pt}Uzbekistan II & \chip{402D8E}{1371} & \chip{186368}{167} & \textbf{14} & 0 & \rng{0.000}{0.310}{0.137}{402D8E}{M}{2.7} & \sparknd[1.65]{(0.000,0.295) -- (0.178,0.330) -- (0.356,0.316) -- (0.533,0.191) -- (0.711,0.295) -- (0.889,0.302) -- (1.067,0.286) -- (1.244,0.292) -- (1.422,0.123) -- (1.600,0.110)}{}{402D8E} & {\scriptsize\textcolor{muted}{Aral (2134)}}\\
201 & \stripe{1F5FA8}\hspace{4pt}Georgia II & \chip{402C8D}{1369} & \chip{73B9BB}{97} & \textbf{10} & 2 & \rng{0.000}{0.367}{0.133}{402C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.057) -- (0.178,0.269) -- (0.356,0.240) -- (0.533,0.236) -- (0.711,0.251) -- (0.889,0.311) -- (1.067,0.274) -- (1.244,0.377) -- (1.422,0.339) -- (1.600,0.383)}{}{402C8D} & {\scriptsize\textcolor{muted}{FC Gareji Sagarejo (1959)}}\\
202 & \stripe{1F5FA8}\hspace{4pt}Azerbaijan II & \chip{3D2C8D}{1354} & \chip{217477}{152} & \textbf{10} & 0 & \rng{0.000}{0.372}{0.104}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.165) -- (0.178,0.124) -- (0.356,0.368) -- (0.533,0.256) -- (0.711,0.305) -- (0.889,0.283) -- (1.067,0.374) -- (1.244,0.130) -- (1.422,0.133) -- (1.600,0.066)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Safa Baku (1940)}}\\
203 & \stripe{C0392B}\hspace{4pt}India II & \chip{3D2C8D}{1346} & \chip{8FCBCD}{87} & \textbf{10} & 0 & \rng{0.000}{0.312}{0.089}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.178,0.274) -- (0.356,0.305) -- (0.533,0.280) -- (0.711,0.221) -- (0.889,0.304) -- (1.067,0.287) -- (1.244,0.218) -- (1.422,0.172) -- (1.600,0.135)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Diamond Harbour (2130)}}\\
204 & \stripe{1F5FA8}\hspace{4pt}Iceland II & \chip{3D2C8D}{1336} & \chip{6CB5B7}{100} & \textbf{12} & 0 & \rng{0.000}{0.181}{0.069}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.172) -- (0.178,0.210) -- (0.356,0.235) -- (0.533,0.168) -- (0.711,0.208) -- (0.889,0.244) -- (1.067,0.199) -- (1.244,0.160) -- (1.422,0.242) -- (1.600,0.280)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Afturelding (2482)}}\\
205 & \stripe{D68910}\hspace{4pt}Uganda II & \chip{3D2C8D}{1332} & \chip{90CBCD}{86} & \textbf{16} & 0 & \rng{0.000}{0.187}{0.062}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(1.244,0.268) -- (1.422,0.172) -- (1.600,0.185)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Blacks Power (2462)}}\\
206 & \stripe{C0392B}\hspace{4pt}China II & \chip{3D2C8D}{1331} & \chip{92CCCE}{85} & \textbf{16} & 0 & \rng{0.000}{0.283}{0.060}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.057) -- (0.178,0.158) -- (0.356,0.121) -- (0.533,0.196) -- (0.711,0.278) -- (0.889,0.383) -- (1.067,0.252) -- (1.244,0.128) -- (1.422,0.171) -- (1.600,0.162)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Guangdong GZ-Power (2207)}}\\
207 & \stripe{7D3C98}\hspace{4pt}Trinidad \& Tobago I & \chip{3D2C8D}{1329} & \chip{104B55}{203} & \textbf{12} & 20 & \rng{0.000}{0.546}{0.056}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.264) -- (0.178,0.277) -- (0.356,0.225) -- (0.533,0.162) -- (1.244,0.250) -- (1.422,0.275) -- (1.600,0.278)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Defence Force Trinidad And Tobago (1451)}}\\
208 & \stripe{C0392B}\hspace{4pt}Mongolia I & \chip{3D2C8D}{1320} & \chip{12525A}{190} & \textbf{10} & 7 & \rng{0.000}{0.366}{0.039}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.134) -- (0.178,0.179) -- (0.356,0.222) -- (0.533,0.255) -- (0.711,0.195) -- (0.889,0.262) -- (1.067,0.250) -- (1.244,0.244) -- (1.422,0.258) -- (1.600,0.306)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Falcons (1962)}}\\
209 & \stripe{1F5FA8}\hspace{4pt}Finland II & \chip{3D2C8D}{1319} & \chip{54A6A8}{111} & \textbf{10} & 0 & \rng{0.000}{0.199}{0.037}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.232) -- (0.178,0.290) -- (0.356,0.236) -- (0.533,0.236) -- (0.711,0.197) -- (0.889,0.208) -- (1.067,0.169) -- (1.244,0.191) -- (1.422,0.150) -- (1.600,0.220)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Haka (2422)}}\\
210 & \stripe{1F5FA8}\hspace{4pt}Armenia II & \chip{3D2C8D}{1312} & \chip{0E4651}{221} & \textbf{16} & 0 & \rng{0.000}{0.366}{0.023}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.100) -- (0.178,0.279) -- (0.356,0.257) -- (0.533,0.420) -- (0.711,0.293) -- (0.889,0.020) -- (1.067,0.052) -- (1.244,0.114) -- (1.422,0.078) -- (1.600,0.321)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Sardarapat (1960)}}\\
211 & \stripe{C0392B}\hspace{4pt}Tajikistan I & \chip{3D2C8D}{1307} & \chip{19656A}{163} & \textbf{12} & 21 & \rng{0.000}{0.448}{0.013}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.183) -- (0.178,0.130) -- (0.356,0.163) -- (0.533,0.176) -- (0.711,0.210) -- (0.889,0.273) -- (1.067,0.244) -- (1.244,0.248) -- (1.422,0.293) -- (1.600,0.310)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Istiqlol Dushanbe (1725)}}\\
212 & \stripe{148F9A}\hspace{4pt}New Zealand I & \chip{3D2C8D}{1298} & \chip{217477}{152} & \textbf{11} & 7 & \rng{0.000}{0.221}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(1.067,0.173) -- (1.244,0.184) -- (1.422,0.181) -- (1.600,0.267)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Auckland City (2365)}}\\
213 & \stripe{1F5FA8}\hspace{4pt}Kazakhstan II & \chip{3D2C8D}{1286} & \chip{196469}{164} & \textbf{14} & 0 & \rng{0.000}{0.216}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.200) -- (0.178,0.088) -- (0.356,0.167) -- (0.533,0.181) -- (0.711,0.279) -- (0.889,0.119) -- (1.067,0.218) -- (1.244,0.352) -- (1.422,0.282) -- (1.600,0.352)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Shakhter Karagandy (2381)}}\\
214 & \stripe{C0392B}\hspace{4pt}Bangladesh I & \chip{3D2C8D}{1276} & \chip{13535C}{187} & \textbf{10} & 8 & \rng{0.000}{0.343}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.068) -- (0.178,0.158) -- (0.533,0.292) -- (0.711,0.248) -- (0.889,0.356) -- (1.067,0.372) -- (1.244,0.344) -- (1.422,0.289) -- (1.600,0.313)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Bashundara Kings (2036)}}\\
215 & \stripe{1F5FA8}\hspace{4pt}Bosnia and Herz. II & \chip{3D2C8D}{1276} & \chip{82C2C4}{91} & \textbf{14} & 0 & \rng{0.000}{0.227}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.139) -- (0.178,0.234) -- (0.356,0.250) -- (0.533,0.237) -- (0.711,0.197) -- (0.889,0.238) -- (1.067,0.171) -- (1.244,0.244) -- (1.422,0.194) -- (1.600,0.301)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Celik Zenica (2350)}}\\
216 & \stripe{1F5FA8}\hspace{4pt}Belarus II & \chip{3D2C8D}{1276} & \chip{19666A}{161} & \textbf{18} & 0 & \rng{0.000}{0.199}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.268) -- (0.178,0.230) -- (0.356,0.304) -- (0.533,0.338) -- (0.711,0.259) -- (0.889,0.244) -- (1.067,0.130) -- (1.244,0.275) -- (1.422,0.184) -- (1.600,0.102)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{SKA-1938 (2419)}}\\
217 & \stripe{C0392B}\hspace{4pt}Kyrgyzstan I & \chip{3D2C8D}{1271} & \chip{0F4954}{210} & \textbf{16} & 12 & \rng{0.000}{0.191}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.059) -- (0.178,0.193) -- (0.356,0.141) -- (0.533,0.140) -- (0.711,0.188) -- (0.889,0.191) -- (1.067,0.234) -- (1.244,0.244) -- (1.422,0.270) -- (1.600,0.381)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Muras United (2441)}}\\
218 & \stripe{D68910}\hspace{4pt}Somalia I & \chip{3D2C8D}{1267} & \chip{0B3D4A}{265} & \textbf{12} & 10 & \rng{0.000}{0.107}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.104) -- (0.356,0.163) -- (0.533,0.221) -- (0.711,0.225) -- (1.067,0.190) -- (1.244,0.245) -- (1.422,0.301) -- (1.600,0.336)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Heegan (2644)}}\\
219 & \stripe{1F5FA8}\hspace{4pt}Gibraltar I & \chip{3D2C8D}{1259} & \chip{0B3C49}{306} & \textbf{12} & 34 & \rng{0.000}{0.655}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.165) -- (0.178,0.166) -- (0.356,0.207) -- (0.533,0.237) -- (0.711,0.255) -- (0.889,0.260) -- (1.067,0.275) -- (1.244,0.212) -- (1.422,0.234) -- (1.600,0.272)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Lincoln Red Imps (1199)}}\\
220 & \stripe{1F5FA8}\hspace{4pt}North Macedonia II & \chip{3D2C8D}{1252} & \chip{0C3F4B}{262} & \textbf{16} & 0 & \rng{0.000}{0.146}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.102) -- (0.178,0.237) -- (0.356,0.241) -- (0.533,0.310) -- (0.711,0.274) -- (0.889,0.322) -- (1.067,0.338) -- (1.244,0.188) -- (1.422,0.246) -- (1.600,0.225)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Bregalnica Stip (2555)}}\\
221 & \stripe{C0392B}\hspace{4pt}Taiwan I & \chip{3D2C8D}{1247} & \chip{14565E}{184} & \textbf{8} & 9 & \rng{0.000}{0.278}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.356,0.112) -- (0.533,0.213) -- (0.711,0.195) -- (0.889,0.240) -- (1.067,0.268) -- (1.244,0.248) -- (1.422,0.257) -- (1.600,0.328)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Taiwan Steel (2218)}}\\
222 & \stripe{D68910}\hspace{4pt}Chad I & \chip{3D2C8D}{1243} & \chip{25777A}{149} & \textbf{14} & 4 & \rng{0.000}{0.201}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(1.244,0.307) -- (1.422,0.296) -- (1.600,0.133)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Foullah Edifice (2413)}}\\
223 & \stripe{C0392B}\hspace{4pt}Qatar II & \chip{3D2C8D}{1243} & \chip{76BBBD}{96} & \textbf{8} & 0 & \rng{0.000}{0.014}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.159) -- (0.178,0.304) -- (0.356,0.224) -- (0.533,0.190) -- (0.711,0.205) -- (0.889,0.165) -- (1.067,0.190) -- (1.244,0.230) -- (1.422,0.136) -- (1.600,0.143)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Al Markhiya (2823)}}\\
224 & \stripe{1F5FA8}\hspace{4pt}Montenegro II & \chip{3D2C8D}{1228} & \chip{52A5A7}{112} & \textbf{10} & 0 & \rng{0.000}{0.083}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.080) -- (0.178,0.287) -- (0.356,0.247) -- (0.533,0.222) -- (0.711,0.266) -- (0.889,0.341) -- (1.067,0.282) -- (1.244,0.360) -- (1.422,0.311) -- (1.600,0.314)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Otrant (2704)}}\\
225 & \stripe{7D3C98}\hspace{4pt}Suriname I & \chip{3D2C8D}{1224} & \chip{0D434F}{227} & \textbf{10} & 6 & \rng{0.000}{0.375}{0.000}{3D2C8D}{M}{2.7} &  & {\scriptsize\textcolor{muted}{Robinhood (1932)}}\\
226 & \stripe{D68910}\hspace{4pt}Kenya II & \chip{3D2C8D}{1212} & \chip{489C9E}{117} & \textbf{20} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.889,0.231) -- (1.067,0.229) -- (1.244,0.185) -- (1.422,0.205) -- (1.600,0.255)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Equity Bank (2950)}}\\
227 & \stripe{1F5FA8}\hspace{4pt}Ireland II & \chip{3D2C8D}{1192} & \chip{419497}{122} & \textbf{10} & 0 & \rng{0.000}{0.214}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.198) -- (0.178,0.088) -- (0.356,0.339) -- (0.533,0.334) -- (0.711,0.262) -- (0.889,0.326) -- (1.067,0.352) -- (1.244,0.322) -- (1.422,0.224) -- (1.600,0.232)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Cork City (2386)}}\\
228 & \stripe{1F5FA8}\hspace{4pt}Malta II & \chip{3D2C8D}{1189} & \chip{1B696D}{159} & \textbf{16} & 0 & \rng{0.000}{0.009}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.103) -- (0.178,0.096) -- (0.356,0.129) -- (0.533,0.066) -- (0.711,0.122) -- (0.889,0.265) -- (1.067,0.282) -- (1.244,0.186) -- (1.422,0.306) -- (1.600,0.374)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Balzan (2836)}}\\
229 & \stripe{1F5FA8}\hspace{4pt}Lithuania II & \chip{3D2C8D}{1183} & \chip{1B696D}{159} & \textbf{16} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.226) -- (0.178,0.249) -- (0.356,0.279) -- (0.533,0.301) -- (0.711,0.325) -- (0.889,0.155) -- (1.067,0.119) -- (1.244,0.115) -- (1.422,0.190) -- (1.600,0.245)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Babrungas (2927)}}\\
230 & \stripe{C0392B}\hspace{4pt}Kuwait II & \chip{3D2C8D}{1182} & \chip{0F4853}{217} & \textbf{8} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.178,0.251) -- (0.356,0.190) -- (0.533,0.267) -- (0.711,0.269) -- (0.889,0.215) -- (1.067,0.171) -- (1.244,0.190) -- (1.422,0.192) -- (1.600,0.213)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Yarmouk (2873)}}\\
231 & \stripe{D68910}\hspace{4pt}Seychelles I & \chip{3D2C8D}{1179} & \chip{388B8E}{132} & \textbf{10} & 6 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.115) -- (0.178,0.141) -- (0.356,0.202) -- (0.533,0.193) -- (0.711,0.190) -- (0.889,0.272) -- (1.067,0.315) -- (1.244,0.316) -- (1.422,0.293) -- (1.600,0.325)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Cote d'Or (2974)}}\\
232 & \stripe{1F5FA8}\hspace{4pt}Moldova II & \chip{3D2C8D}{1177} & \chip{45989A}{120} & \textbf{12} & 0 & \rng{0.000}{0.044}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.258) -- (0.178,0.238) -- (0.356,0.056) -- (0.533,0.330) -- (0.711,0.288) -- (0.889,0.328) -- (1.067,0.324) -- (1.244,0.327) -- (1.422,0.384) -- (1.600,0.293)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Real Sireti (2770)}}\\
233 & \stripe{C0392B}\hspace{4pt}Myanmar I & \chip{3D2C8D}{1168} & \chip{0D414D}{234} & \textbf{12} & 20 & \rng{0.000}{0.248}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.257) -- (0.178,0.267) -- (0.356,0.271) -- (0.533,0.248) -- (0.711,0.303) -- (1.067,0.143) -- (1.244,0.137) -- (1.422,0.203) -- (1.600,0.187)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Shan Utd (2296)}}\\
234 & \stripe{D68910}\hspace{4pt}Malawi I & \chip{3D2C8D}{1162} & \chip{2D8083}{141} & \textbf{16} & 6 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.109) -- (0.178,0.154) -- (0.356,0.157) -- (0.533,0.196) -- (0.889,0.157) -- (1.067,0.239) -- (1.244,0.215) -- (1.422,0.234) -- (1.600,0.331)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Silver Strikers (2931)}}\\
235 & \stripe{C0392B}\hspace{4pt}Bhutan I & \chip{3D2C8D}{1160} & \chip{0E4651}{221} & \textbf{10} & 6 & \rng{0.000}{0.254}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.020) -- (0.178,0.068) -- (0.356,0.099) -- (0.533,0.299) -- (0.711,0.208) -- (0.889,0.295) -- (1.067,0.380) -- (1.244,0.411) -- (1.422,0.394) -- (1.600,0.420)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Paro (2280)}}\\
236 & \stripe{D68910}\hspace{4pt}Sierra Leone I & \chip{3D2C8D}{1154} & \chip{76BBBD}{96} & \textbf{18} & 8 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.141) -- (0.533,0.220) -- (0.889,0.197) -- (1.067,0.273) -- (1.244,0.299) -- (1.422,0.298) -- (1.600,0.280)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Bo Rangers (3007)}}\\
237 & \stripe{1F5FA8}\hspace{4pt}San Marino I & \chip{3D2C8D}{1146} & \chip{0D444F}{225} & \textbf{16} & 20 & \rng{0.000}{0.025}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.145) -- (0.178,0.207) -- (0.356,0.206) -- (0.533,0.219) -- (0.711,0.220) -- (0.889,0.194) -- (1.067,0.204) -- (1.244,0.237) -- (1.422,0.274) -- (1.600,0.295)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Virtus (2804)}}\\
238 & \stripe{1F5FA8}\hspace{4pt}Latvia II & \chip{3D2C8D}{1113} & \chip{14575E}{183} & \textbf{14} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.291) -- (0.178,0.192) -- (0.356,0.161) -- (0.533,0.094) -- (0.711,0.071) -- (0.889,0.102) -- (1.067,0.369) -- (1.244,0.243) -- (1.422,0.229) -- (1.600,0.198)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Metta (3178)}}\\
239 & \stripe{1F5FA8}\hspace{4pt}Northern Ireland II & \chip{3D2C8D}{1082} & \chip{3A8D8F}{130} & \textbf{12} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.220) -- (0.178,0.271) -- (0.356,0.236) -- (0.533,0.228) -- (0.889,0.154) -- (1.067,0.157) -- (1.244,0.190) -- (1.422,0.221) -- (1.600,0.286)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Limavady (3239)}}\\
240 & \stripe{1F5FA8}\hspace{4pt}Wales II & \chip{3D2C8D}{1055} & \chip{308386}{138} & \textbf{16} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.533,0.201) -- (0.889,0.218) -- (1.067,0.230) -- (1.244,0.167) -- (1.422,0.241) -- (1.600,0.273)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Cambrian United (3282)}}\\
241 & \stripe{C0392B}\hspace{4pt}Laos I & \chip{3D2C8D}{1046} & \chip{0C414D}{235} & \textbf{10} & 10 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.366) -- (0.178,0.112) -- (0.356,0.143) -- (0.533,0.147) -- (0.711,0.143) -- (1.067,0.076) -- (1.244,0.074) -- (1.422,0.089) -- (1.600,0.180)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Young Elephant (3063)}}\\
242 & \stripe{1F5FA8}\hspace{4pt}Estonia II & \chip{3D2C8D}{1017} & \chip{439799}{121} & \textbf{10} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.128) -- (0.178,0.277) -- (0.356,0.102) -- (0.533,0.155) -- (0.711,0.159) -- (0.889,0.210) -- (1.067,0.222) -- (1.244,0.303) -- (1.422,0.333) -- (1.600,0.338)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Viimsi JK (3367)}}\\
243 & \stripe{148F9A}\hspace{4pt}Fiji I & \chip{3D2C8D}{1005} & \chip{175E64}{171} & \textbf{10} & 2 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.178) -- (0.178,0.189) -- (0.356,0.210) -- (0.533,0.234) -- (0.711,0.213) -- (0.889,0.222) -- (1.067,0.229) -- (1.244,0.232) -- (1.422,0.235) -- (1.600,0.262)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Rewa (3375)}}\\
244 & \stripe{1F5FA8}\hspace{4pt}Faroe Islands II & \chip{3D2C8D}{993} & \chip{2B7D80}{142} & \textbf{10} & 0 & \rng{0.000}{0.000}{0.000}{3D2C8D}{M}{2.7} & \sparknd[1.65]{(0.000,0.221) -- (0.178,0.135) -- (0.356,0.147) -- (0.533,0.133) -- (0.711,0.160) -- (0.889,0.133) -- (1.067,0.171) -- (1.244,0.272) -- (1.422,0.232) -- (1.600,0.307)}{}{3D2C8D} & {\scriptsize\textcolor{muted}{Sandur (3365)}}\\
\end{longtable}
\begin{tabular}{rlccl@{\hspace{10pt}}rlccl}
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Club} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2016--2025} & \textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Club} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2016--2025}\rule[-0.9ex]{0pt}{3ex}\\
1 & \stripe{1F5FA8}\hspace{4pt}Bayern Munich {\scriptsize\textcolor{muted}{Germany I}} & \chip{EE863D}{2585} & \chip[1.9em]{338689}{54} & \sparknd[1.35]{(0.000,0.166) -- (0.144,0.156) -- (0.289,0.133) -- (0.433,0.180) -- (0.578,0.211) -- (0.722,0.152) -- (0.867,0.136) -- (1.011,0.061) -- (1.156,0.107) -- (1.300,0.279)}{}{EE863D} & 51 & \stripe{1F5FA8}\hspace{4pt}Freiburg {\scriptsize\textcolor{muted}{Germany I}} & \chip{743D9E}{2215} & \chip[1.9em]{74BABC}{51} & \sparknd[1.35]{(0.000,0.108) -- (0.144,0.041) -- (0.289,0.020) -- (0.433,0.087) -- (0.578,0.124) -- (0.722,0.257) -- (0.867,0.320) -- (1.011,0.230) -- (1.156,0.284) -- (1.300,0.286)}{}{743D9E}\\
2 & \stripe{1F5FA8}\hspace{4pt}Arsenal {\scriptsize\textcolor{muted}{England I}} & \chip{E77C46}{2560} & \chip[1.9em]{8AC7C9}{51} & \sparknd[1.35]{(0.000,0.116) -- (0.144,0.041) -- (0.289,0.060) -- (0.433,0.020) -- (0.578,0.058) -- (0.722,0.072) -- (0.867,0.152) -- (1.011,0.227) -- (1.156,0.233) -- (1.300,0.320)}{}{E77C46} & 52 & \stripe{1F5FA8}\hspace{4pt}Real Sociedad {\scriptsize\textcolor{muted}{Spain I}} & \chip{733C9D}{2210} & \chip[1.9em]{57A8AA}{52} & \sparknd[1.35]{(0.000,0.101) -- (0.144,0.045) -- (0.289,0.072) -- (0.433,0.146) -- (0.578,0.191) -- (0.722,0.213) -- (0.867,0.295) -- (1.011,0.287) -- (1.156,0.174) -- (1.300,0.164)}{}{733C9D}\\
3 & \stripe{1F5FA8}\hspace{4pt}Barcelona {\scriptsize\textcolor{muted}{Spain I}} & \chip{E1744E}{2538} & \chip[1.9em]{479B9D}{53} & \sparknd[1.35]{(0.000,0.257) -- (0.144,0.270) -- (0.289,0.254) -- (0.433,0.201) -- (0.578,0.127) -- (0.722,0.039) -- (0.867,0.118) -- (1.011,0.175) -- (1.156,0.273) -- (1.300,0.301)}{}{E1744E} & 53 & \stripe{1F5FA8}\hspace{4pt}Ath Bilbao {\scriptsize\textcolor{muted}{Spain I}} & \chip{703B9C}{2202} & \chip[1.9em]{6FB7B9}{51} & \sparknd[1.35]{(0.000,0.147) -- (0.144,0.033) -- (0.289,0.103) -- (0.433,0.111) -- (0.578,0.081) -- (0.722,0.143) -- (0.867,0.115) -- (1.011,0.271) -- (1.156,0.307) -- (1.300,0.143)}{}{703B9C}\\
4 & \stripe{1F5FA8}\hspace{4pt}Manchester City {\scriptsize\textcolor{muted}{England I}} & \chip{DD6D54}{2521} & \chip[1.9em]{8FCBCD}{50} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.150) -- (0.289,0.241) -- (0.433,0.190) -- (0.578,0.242) -- (0.722,0.246) -- (0.867,0.295) -- (1.011,0.320) -- (1.156,0.143) -- (1.300,0.191)}{}{DD6D54} & 54 & \stripe{1F5FA8}\hspace{4pt}Celta Vigo {\scriptsize\textcolor{muted}{Spain I}} & \chip{6F3B9C}{2200} & \chip[1.9em]{7CBFC1}{51} & \sparknd[1.35]{(0.000,0.173) -- (0.144,0.175) -- (0.289,0.101) -- (0.433,0.086) -- (0.578,0.144) -- (0.722,0.139) -- (0.867,0.101) -- (1.011,0.108) -- (1.156,0.209) -- (1.300,0.254)}{}{6F3B9C}\\
5 & \stripe{1F5FA8}\hspace{4pt}Real Madrid {\scriptsize\textcolor{muted}{Spain I}} & \chip{D5615F}{2490} & \chip[1.9em]{489C9E}{53} & \sparknd[1.35]{(0.000,0.229) -- (0.144,0.192) -- (0.289,0.021) -- (0.433,0.077) -- (0.578,0.131) -- (0.722,0.203) -- (0.867,0.168) -- (1.011,0.319) -- (1.156,0.213) -- (1.300,0.200)}{}{D5615F} & 55 & \stripe{C0392B}\hspace{4pt}Al Nassr {\scriptsize\textcolor{muted}{Saudi Arabia I}} & \chip{6E3B9C}{2195} & \chip[1.9em]{14565E}{56} & \sparknd[1.35]{(0.000,0.037) -- (0.144,0.020) -- (0.289,0.106) -- (0.433,0.170) -- (0.578,0.075) -- (0.722,0.102) -- (0.867,0.146) -- (1.011,0.255) -- (1.156,0.212) -- (1.300,0.320)}{}{6E3B9C}\\
6 & \stripe{1F5FA8}\hspace{4pt}PSG {\scriptsize\textcolor{muted}{France I}} & \chip{D25E62}{2482} & \chip[1.9em]{69B3B5}{52} & \sparknd[1.35]{(0.000,0.148) -- (0.144,0.176) -- (0.289,0.140) -- (0.433,0.226) -- (0.578,0.142) -- (0.722,0.126) -- (0.867,0.086) -- (1.011,0.142) -- (1.156,0.254) -- (1.300,0.244)}{}{D25E62} & 56 & \stripe{1F5FA8}\hspace{4pt}Sunderland {\scriptsize\textcolor{muted}{England I}} & \chip{6D3A9B}{2194} & \chip[1.9em]{19656A}{56} & \sparknd[1.35]{(0.000,0.162) -- (0.144,0.020) -- (0.867,0.152) -- (1.011,0.080) -- (1.156,0.153) -- (1.300,0.320)}{}{6D3A9B}\\
7 & \stripe{1F5FA8}\hspace{4pt}Inter {\scriptsize\textcolor{muted}{Italy I}} & \chip{CC546B}{2458} & \chip[1.9em]{398C8F}{53} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.079) -- (0.289,0.109) -- (0.433,0.162) -- (0.578,0.231) -- (0.722,0.260) -- (0.867,0.243) -- (1.011,0.307) -- (1.156,0.320) -- (1.300,0.296)}{}{CC546B} & 57 & \stripe{1F5FA8}\hspace{4pt}Olympiacos Piraeus {\scriptsize\textcolor{muted}{Greece I}} & \chip{6D3A9B}{2194} & \chip[1.9em]{1B6A6E}{55} & \sparknd[1.35]{(0.000,0.099) -- (0.144,0.030) -- (0.289,0.126) -- (0.433,0.305) -- (0.578,0.310) -- (0.722,0.238) -- (0.867,0.137) -- (1.011,0.215) -- (1.156,0.296) -- (1.300,0.276)}{}{6D3A9B}\\
8 & \stripe{1F5FA8}\hspace{4pt}Liverpool {\scriptsize\textcolor{muted}{England I}} & \chip{C44877}{2425} & \chip[1.9em]{7FC1C3}{51} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.086) -- (0.289,0.225) -- (0.433,0.285) -- (0.578,0.174) -- (0.722,0.320) -- (0.867,0.201) -- (1.011,0.235) -- (1.156,0.270) -- (1.300,0.147)}{}{C44877} & 58 & \stripe{1F5FA8}\hspace{4pt}West Ham {\scriptsize\textcolor{muted}{England I}} & \chip{6D3A9B}{2193} & \chip[1.9em]{3F9395}{53} & \sparknd[1.35]{(0.000,0.109) -- (0.144,0.113) -- (0.289,0.154) -- (0.433,0.054) -- (0.578,0.259) -- (0.722,0.286) -- (0.867,0.263) -- (1.011,0.268) -- (1.156,0.223) -- (1.300,0.179)}{}{6D3A9B}\\
9 & \stripe{1F5FA8}\hspace{4pt}Aston Villa {\scriptsize\textcolor{muted}{England I}} & \chip{BE447B}{2408} & \chip[1.9em]{A2D6D8}{50} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.087) -- (0.289,0.097) -- (0.433,0.124) -- (0.578,0.172) -- (0.722,0.169) -- (0.867,0.222) -- (1.011,0.248) -- (1.156,0.294) -- (1.300,0.320)}{}{BE447B} & 59 & \stripe{1F5FA8}\hspace{4pt}Hoffenheim {\scriptsize\textcolor{muted}{Germany I}} & \chip{6C3A9B}{2191} & \chip[1.9em]{196469}{56} & \sparknd[1.35]{(0.000,0.230) -- (0.144,0.201) -- (0.289,0.205) -- (0.433,0.202) -- (0.578,0.186) -- (0.722,0.165) -- (0.867,0.096) -- (1.011,0.142) -- (1.156,0.080) -- (1.300,0.260)}{}{6C3A9B}\\
10 & \stripe{1F5FA8}\hspace{4pt}Manchester Utd {\scriptsize\textcolor{muted}{England I}} & \chip{B44381}{2382} & \chip[1.9em]{54A6A8}{53} & \sparknd[1.35]{(0.000,0.172) -- (0.144,0.231) -- (0.289,0.173) -- (0.433,0.180) -- (0.578,0.234) -- (0.722,0.134) -- (0.867,0.255) -- (1.011,0.155) -- (1.156,0.085) -- (1.300,0.198)}{}{B44381} & 60 & \stripe{2E8B3E}\hspace{4pt}Palmeiras {\scriptsize\textcolor{muted}{Brazil I}} & \chip{6A399A}{2183} & \chip[1.9em]{0D434F}{58} & \sparknd[1.35]{(0.000,0.051) -- (0.144,0.039) -- (0.289,0.178) -- (0.433,0.204) -- (0.578,0.171) -- (0.722,0.168) -- (0.867,0.295) -- (1.011,0.238) -- (1.156,0.248) -- (1.300,0.301)}{}{6A399A}\\
11 & \stripe{1F5FA8}\hspace{4pt}Atl. Madrid {\scriptsize\textcolor{muted}{Spain I}} & \chip{B34381}{2380} & \chip[1.9em]{9DD3D5}{50} & \sparknd[1.35]{(0.000,0.194) -- (0.144,0.177) -- (0.289,0.189) -- (0.433,0.177) -- (0.578,0.217) -- (0.722,0.123) -- (0.867,0.136) -- (1.011,0.144) -- (1.156,0.194) -- (1.300,0.150)}{}{B34381} & 61 & \stripe{1F5FA8}\hspace{4pt}Eintracht Frankfurt {\scriptsize\textcolor{muted}{Germany I}} & \chip{69399A}{2182} & \chip[1.9em]{4FA3A5}{53} & \sparknd[1.35]{(0.000,0.028) -- (0.144,0.138) -- (0.289,0.271) -- (0.433,0.195) -- (0.578,0.268) -- (0.722,0.256) -- (0.867,0.259) -- (1.011,0.199) -- (1.156,0.312) -- (1.300,0.211)}{}{69399A}\\
12 & \stripe{1F5FA8}\hspace{4pt}Bayer Leverkusen {\scriptsize\textcolor{muted}{Germany I}} & \chip{AC4385}{2361} & \chip[1.9em]{4B9FA1}{53} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.065) -- (0.289,0.072) -- (0.433,0.143) -- (0.578,0.102) -- (0.722,0.129) -- (0.867,0.090) -- (1.011,0.320) -- (1.156,0.320) -- (1.300,0.262)}{}{AC4385} & 62 & \stripe{1F5FA8}\hspace{4pt}Rayo Vallecano {\scriptsize\textcolor{muted}{Spain I}} & \chip{69399A}{2181} & \chip[1.9em]{6CB5B7}{51} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.109) -- (0.289,0.098) -- (0.433,0.064) -- (0.578,0.106) -- (0.722,0.183) -- (0.867,0.221) -- (1.011,0.204) -- (1.156,0.281) -- (1.300,0.320)}{}{69399A}\\
13 & \stripe{1F5FA8}\hspace{4pt}Dortmund {\scriptsize\textcolor{muted}{Germany I}} & \chip{AA4386}{2357} & \chip[1.9em]{59A9AB}{52} & \sparknd[1.35]{(0.000,0.206) -- (0.144,0.075) -- (0.289,0.189) -- (0.433,0.244) -- (0.578,0.229) -- (0.722,0.165) -- (0.867,0.238) -- (1.011,0.265) -- (1.156,0.216) -- (1.300,0.255)}{}{AA4386} & 63 & \stripe{1F5FA8}\hspace{4pt}Braga {\scriptsize\textcolor{muted}{Portugal I}} & \chip{68399A}{2177} & \chip[1.9em]{72B8BA}{51} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.146) -- (0.289,0.164) -- (0.433,0.232) -- (0.578,0.245) -- (0.722,0.210) -- (0.867,0.282) -- (1.011,0.280) -- (1.156,0.294) -- (1.300,0.320)}{}{68399A}\\
14 & \stripe{1F5FA8}\hspace{4pt}Chelsea {\scriptsize\textcolor{muted}{England I}} & \chip{AA4286}{2355} & \chip[1.9em]{A8DADC}{49} & \sparknd[1.35]{(0.000,0.231) -- (0.144,0.177) -- (0.289,0.215) -- (0.433,0.173) -- (0.578,0.221) -- (0.722,0.274) -- (0.867,0.066) -- (1.011,0.111) -- (1.156,0.161) -- (1.300,0.127)}{}{AA4286} & 64 & \stripe{1F5FA8}\hspace{4pt}Slavia Prague {\scriptsize\textcolor{muted}{Czech Republic I}} & \chip{663899}{2172} & \chip[1.9em]{0E4651}{57} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.076) -- (0.289,0.195) -- (0.433,0.235) -- (0.578,0.320) -- (0.722,0.238) -- (0.867,0.239) -- (1.011,0.286) -- (1.156,0.294) -- (1.300,0.292)}{}{663899}\\
15 & \stripe{1F5FA8}\hspace{4pt}Napoli {\scriptsize\textcolor{muted}{Italy I}} & \chip{A44289}{2341} & \chip[1.9em]{35888A}{54} & \sparknd[1.35]{(0.000,0.174) -- (0.144,0.219) -- (0.289,0.176) -- (0.433,0.131) -- (0.578,0.112) -- (0.722,0.124) -- (0.867,0.268) -- (1.011,0.072) -- (1.156,0.190) -- (1.300,0.191)}{}{A44289} & 65 & \stripe{1F5FA8}\hspace{4pt}Strasbourg {\scriptsize\textcolor{muted}{France I}} & \chip{653899}{2169} & \chip[1.9em]{5CABAD}{52} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.020) -- (0.289,0.101) -- (0.433,0.129) -- (0.578,0.082) -- (0.722,0.225) -- (0.867,0.150) -- (1.011,0.169) -- (1.156,0.279) -- (1.300,0.320)}{}{653899}\\
16 & \stripe{1F5FA8}\hspace{4pt}Newcastle {\scriptsize\textcolor{muted}{England I}} & \chip{A2428B}{2334} & \chip[1.9em]{A5D8DA}{49} & \sparknd[1.35]{(0.000,0.031) -- (0.144,0.027) -- (0.289,0.020) -- (0.433,0.070) -- (0.578,0.054) -- (0.722,0.106) -- (0.867,0.270) -- (1.011,0.260) -- (1.156,0.320) -- (1.300,0.264)}{}{A2428B} & 66 & \stripe{1F5FA8}\hspace{4pt}Rennes {\scriptsize\textcolor{muted}{France I}} & \chip{643899}{2167} & \chip[1.9em]{12515A}{56} & \sparknd[1.35]{(0.000,0.046) -- (0.144,0.107) -- (0.289,0.161) -- (0.433,0.167) -- (0.578,0.139) -- (0.722,0.253) -- (0.867,0.294) -- (1.011,0.267) -- (1.156,0.154) -- (1.300,0.273)}{}{643899}\\
17 & \stripe{1F5FA8}\hspace{4pt}Benfica {\scriptsize\textcolor{muted}{Portugal I}} & \chip{A0428C}{2329} & \chip[1.9em]{2C7E81}{54} & \sparknd[1.35]{(0.000,0.200) -- (0.144,0.073) -- (0.289,0.150) -- (0.433,0.106) -- (0.578,0.061) -- (0.722,0.102) -- (0.867,0.274) -- (1.011,0.239) -- (1.156,0.279) -- (1.300,0.274)}{}{A0428C} & 67 & \stripe{1F5FA8}\hspace{4pt}Valencia {\scriptsize\textcolor{muted}{Spain I}} & \chip{643899}{2167} & \chip[1.9em]{247679}{55} & \sparknd[1.35]{(0.000,0.051) -- (0.144,0.210) -- (0.289,0.289) -- (0.433,0.236) -- (0.578,0.106) -- (0.722,0.136) -- (0.867,0.070) -- (1.011,0.078) -- (1.156,0.103) -- (1.300,0.134)}{}{643899}\\
18 & \stripe{1F5FA8}\hspace{4pt}Sporting CP {\scriptsize\textcolor{muted}{Portugal I}} & \chip{9F428C}{2329} & \chip[1.9em]{207275}{55} & \sparknd[1.35]{(0.000,0.039) -- (0.144,0.097) -- (0.289,0.110) -- (0.433,0.020) -- (0.578,0.139) -- (0.722,0.229) -- (0.867,0.207) -- (1.011,0.293) -- (1.156,0.320) -- (1.300,0.303)}{}{9F428C} & 68 & \stripe{2E8B3E}\hspace{4pt}Flamengo RJ {\scriptsize\textcolor{muted}{Brazil I}} & \chip{623798}{2162} & \chip[1.9em]{155960}{56} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.033) -- (0.289,0.105) -- (0.433,0.254) -- (0.578,0.213) -- (0.722,0.236) -- (0.867,0.247) -- (1.011,0.206) -- (1.156,0.218) -- (1.300,0.320)}{}{623798}\\
19 & \stripe{1F5FA8}\hspace{4pt}Brighton {\scriptsize\textcolor{muted}{England I}} & \chip{9E428C}{2325} & \chip[1.9em]{429698}{53} & \sparknd[1.35]{(0.000,0.046) -- (0.144,0.065) -- (0.289,0.020) -- (0.433,0.021) -- (0.578,0.068) -- (0.722,0.167) -- (0.867,0.284) -- (1.011,0.239) -- (1.156,0.320) -- (1.300,0.305)}{}{9E428C} & 69 & \stripe{C0392B}\hspace{4pt}Al Ahli SC {\scriptsize\textcolor{muted}{Saudi Arabia I}} & \chip{5D3596}{2146} & \chip[1.9em]{67B2B4}{52} & \sparknd[1.35]{(0.000,0.264) -- (0.144,0.245) -- (0.289,0.174) -- (0.433,0.134) -- (0.578,0.057) -- (0.722,0.020) -- (0.867,0.025) -- (1.011,0.133) -- (1.156,0.236) -- (1.300,0.320)}{}{5D3596}\\
20 & \stripe{1F5FA8}\hspace{4pt}Juventus {\scriptsize\textcolor{muted}{Italy I}} & \chip{9E418D}{2325} & \chip[1.9em]{5FADAF}{52} & \sparknd[1.35]{(0.000,0.265) -- (0.144,0.312) -- (0.289,0.250) -- (0.433,0.270) -- (0.578,0.177) -- (0.722,0.105) -- (0.867,0.028) -- (1.011,0.067) -- (1.156,0.067) -- (1.300,0.061)}{}{9E418D} & 70 & \stripe{1F5FA8}\hspace{4pt}AEK Athens {\scriptsize\textcolor{muted}{Greece I}} & \chip{5D3596}{2145} & \chip[1.9em]{388B8D}{54} & \sparknd[1.35]{(0.000,0.069) -- (0.144,0.168) -- (0.289,0.153) -- (0.433,0.160) -- (0.578,0.087) -- (0.722,0.020) -- (0.867,0.231) -- (1.011,0.249) -- (1.156,0.183) -- (1.300,0.320)}{}{5D3596}\\
21 & \stripe{1F5FA8}\hspace{4pt}Bournemouth {\scriptsize\textcolor{muted}{England I}} & \chip{9A418F}{2315} & \chip[1.9em]{36898C}{54} & \sparknd[1.35]{(0.000,0.102) -- (0.144,0.127) -- (0.289,0.112) -- (0.433,0.056) -- (0.578,0.020) -- (0.722,0.072) -- (0.867,0.094) -- (1.011,0.163) -- (1.156,0.245) -- (1.300,0.320)}{}{9A418F} & 71 & \stripe{1F5FA8}\hspace{4pt}Fiorentina {\scriptsize\textcolor{muted}{Italy I}} & \chip{5D3596}{2145} & \chip[1.9em]{95CED0}{50} & \sparknd[1.35]{(0.000,0.209) -- (0.144,0.185) -- (0.289,0.109) -- (0.433,0.098) -- (0.578,0.075) -- (0.722,0.193) -- (0.867,0.234) -- (1.011,0.250) -- (1.156,0.265) -- (1.300,0.200)}{}{5D3596}\\
22 & \stripe{1F5FA8}\hspace{4pt}FC Porto {\scriptsize\textcolor{muted}{Portugal I}} & \chip{964191}{2304} & \chip[1.9em]{1D6F72}{55} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.134) -- (0.289,0.207) -- (0.433,0.140) -- (0.578,0.203) -- (0.722,0.289) -- (0.867,0.320) -- (1.011,0.237) -- (1.156,0.084) -- (1.300,0.222)}{}{964191} & 72 & \stripe{1F5FA8}\hspace{4pt}Osasuna {\scriptsize\textcolor{muted}{Spain I}} & \chip{5B3596}{2141} & \chip[1.9em]{26787B}{55} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.040) -- (0.289,0.174) -- (0.433,0.236) -- (0.578,0.265) -- (0.722,0.254) -- (0.867,0.299) -- (1.011,0.250) -- (1.156,0.320) -- (1.300,0.275)}{}{5B3596}\\
23 & \stripe{1F5FA8}\hspace{4pt}AC Milan {\scriptsize\textcolor{muted}{Italy I}} & \chip{964191}{2304} & \chip[1.9em]{2A7D7F}{54} & \sparknd[1.35]{(0.000,0.027) -- (0.144,0.082) -- (0.289,0.124) -- (0.433,0.080) -- (0.578,0.229) -- (0.722,0.313) -- (0.867,0.263) -- (1.011,0.271) -- (1.156,0.268) -- (1.300,0.261)}{}{964191} & 73 & \stripe{1F5FA8}\hspace{4pt}Mainz {\scriptsize\textcolor{muted}{Germany I}} & \chip{5B3596}{2140} & \chip[1.9em]{3C9092}{53} & \sparknd[1.35]{(0.000,0.083) -- (0.144,0.078) -- (0.289,0.116) -- (0.433,0.088) -- (0.578,0.112) -- (0.722,0.155) -- (0.867,0.202) -- (1.011,0.162) -- (1.156,0.262) -- (1.300,0.231)}{}{5B3596}\\
24 & \stripe{1F5FA8}\hspace{4pt}AS Roma {\scriptsize\textcolor{muted}{Italy I}} & \chip{924193}{2295} & \chip[1.9em]{64B0B2}{52} & \sparknd[1.35]{(0.000,0.203) -- (0.144,0.225) -- (0.289,0.152) -- (0.433,0.115) -- (0.578,0.157) -- (0.722,0.139) -- (0.867,0.120) -- (1.011,0.139) -- (1.156,0.185) -- (1.300,0.204)}{}{924193} & 74 & \stripe{1F5FA8}\hspace{4pt}Midtjylland {\scriptsize\textcolor{muted}{Denmark I}} & \chip{593495}{2134} & \chip[1.9em]{82C2C4}{51} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.173) -- (0.289,0.154) -- (0.433,0.180) -- (0.578,0.201) -- (0.722,0.229) -- (0.867,0.141) -- (1.011,0.180) -- (1.156,0.207) -- (1.300,0.320)}{}{593495}\\
25 & \stripe{1F5FA8}\hspace{4pt}RB Leipzig {\scriptsize\textcolor{muted}{Germany I}} & \chip{924093}{2293} & \chip[1.9em]{165E64}{56} & \sparknd[1.35]{(0.000,0.050) -- (0.144,0.056) -- (0.289,0.129) -- (0.433,0.220) -- (0.578,0.252) -- (0.722,0.223) -- (0.867,0.288) -- (1.011,0.290) -- (1.156,0.143) -- (1.300,0.199)}{}{924093} & 75 & \stripe{1F5FA8}\hspace{4pt}Bodo/Glimt {\scriptsize\textcolor{muted}{Norway I}} & \chip{583495}{2130} & \chip[1.9em]{0B3C49}{63} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.054) -- (0.289,0.051) -- (0.433,0.117) -- (0.578,0.253) -- (0.722,0.275) -- (0.867,0.260) -- (1.011,0.300) -- (1.156,0.307) -- (1.300,0.320)}{}{583495}\\
26 & \stripe{1F5FA8}\hspace{4pt}Atalanta {\scriptsize\textcolor{muted}{Italy I}} & \chip{8E4095}{2284} & \chip[1.9em]{87C6C8}{51} & \sparknd[1.35]{(0.000,0.023) -- (0.144,0.092) -- (0.289,0.168) -- (0.433,0.234) -- (0.578,0.317) -- (0.722,0.213) -- (0.867,0.182) -- (1.011,0.286) -- (1.156,0.289) -- (1.300,0.257)}{}{8E4095} & 76 & \stripe{1F5FA8}\hspace{4pt}Shakhtar Donetsk {\scriptsize\textcolor{muted}{Ukraine I}} & \chip{573495}{2130} & \chip[1.9em]{114D56}{57} & \sparknd[1.35]{(0.000,0.243) -- (0.144,0.267) -- (0.289,0.281) -- (0.433,0.301) -- (0.578,0.143) -- (0.722,0.159) -- (0.867,0.140) -- (1.011,0.143) -- (1.156,0.039) -- (1.300,0.059)}{}{573495}\\
27 & \stripe{1F5FA8}\hspace{4pt}Brentford {\scriptsize\textcolor{muted}{England I}} & \chip{8C4096}{2280} & \chip[1.9em]{3E9194}{53} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.053) -- (0.289,0.022) -- (0.433,0.089) -- (0.578,0.164) -- (0.722,0.206) -- (0.867,0.288) -- (1.011,0.228) -- (1.156,0.274) -- (1.300,0.320)}{}{8C4096} & 77 & \stripe{1F5FA8}\hspace{4pt}Getafe {\scriptsize\textcolor{muted}{Spain I}} & \chip{573495}{2129} & \chip[1.9em]{186268}{56} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.157) -- (0.289,0.280) -- (0.433,0.320) -- (0.578,0.179) -- (0.722,0.163) -- (0.867,0.151) -- (1.011,0.163) -- (1.156,0.166) -- (1.300,0.209)}{}{573495}\\
28 & \stripe{1F5FA8}\hspace{4pt}Lens {\scriptsize\textcolor{muted}{France I}} & \chip{8C4096}{2279} & \chip[1.9em]{186166}{56} & \sparknd[1.35]{(0.000,0.089) -- (0.144,0.020) -- (0.289,0.061) -- (0.433,0.109) -- (0.578,0.188) -- (0.722,0.221) -- (0.867,0.303) -- (1.011,0.273) -- (1.156,0.259) -- (1.300,0.320)}{}{8C4096} & 78 & \stripe{1F5FA8}\hspace{4pt}Girona {\scriptsize\textcolor{muted}{Spain I}} & \chip{563394}{2126} & \chip[1.9em]{1C6D70}{55} & \sparknd[1.35]{(0.000,0.029) -- (0.144,0.123) -- (0.289,0.106) -- (0.433,0.020) -- (0.578,0.075) -- (0.722,0.075) -- (0.867,0.156) -- (1.011,0.320) -- (1.156,0.186) -- (1.300,0.178)}{}{563394}\\
29 & \stripe{1F5FA8}\hspace{4pt}Crystal Palace {\scriptsize\textcolor{muted}{England I}} & \chip{8A4097}{2274} & \chip[1.9em]{97D0D2}{50} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.048) -- (0.289,0.105) -- (0.433,0.132) -- (0.578,0.059) -- (0.722,0.148) -- (0.867,0.146) -- (1.011,0.181) -- (1.156,0.320) -- (1.300,0.270)}{}{8A4097} & 79 & \stripe{1F5FA8}\hspace{4pt}Alaves {\scriptsize\textcolor{muted}{Spain I}} & \chip{533394}{2118} & \chip[1.9em]{1B6B6F}{55} & \sparknd[1.35]{(0.000,0.251) -- (0.144,0.245) -- (0.289,0.259) -- (0.433,0.223) -- (0.578,0.157) -- (0.722,0.080) -- (0.867,0.153) -- (1.011,0.250) -- (1.156,0.249) -- (1.300,0.260)}{}{533394}\\
30 & \stripe{1F5FA8}\hspace{4pt}PSV {\scriptsize\textcolor{muted}{Netherlands I}} & \chip{8A4097}{2274} & \chip[1.9em]{0C3F4B}{59} & \sparknd[1.35]{(0.000,0.135) -- (0.144,0.130) -- (0.289,0.126) -- (0.433,0.020) -- (0.578,0.071) -- (0.722,0.182) -- (0.867,0.202) -- (1.011,0.320) -- (1.156,0.278) -- (1.300,0.263)}{}{8A4097} & 80 & \stripe{1F5FA8}\hspace{4pt}Burnley {\scriptsize\textcolor{muted}{England I}} & \chip{533293}{2116} & \chip[1.9em]{165C63}{56} & \sparknd[1.35]{(0.000,0.147) -- (0.144,0.211) -- (0.289,0.128) -- (0.433,0.183) -- (0.578,0.176) -- (0.722,0.125) -- (0.867,0.241) -- (1.011,0.099) -- (1.156,0.225) -- (1.300,0.119)}{}{533293}\\
31 & \stripe{1F5FA8}\hspace{4pt}Betis {\scriptsize\textcolor{muted}{Spain I}} & \chip{894098}{2270} & \chip[1.9em]{92CCCE}{50} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.137) -- (0.289,0.141) -- (0.433,0.135) -- (0.578,0.202) -- (0.722,0.294) -- (0.867,0.294) -- (1.011,0.252) -- (1.156,0.269) -- (1.300,0.320)}{}{894098} & 81 & \stripe{C0392B}\hspace{4pt}Kashima Antlers {\scriptsize\textcolor{muted}{Japan I}} & \chip{533293}{2115} & \chip[1.9em]{0D424D}{59} & \sparknd[1.35]{(0.000,0.156) -- (0.144,0.246) -- (0.289,0.178) -- (0.433,0.176) -- (0.578,0.117) -- (0.722,0.145) -- (0.867,0.131) -- (1.011,0.094) -- (1.156,0.112) -- (1.300,0.199)}{}{533293}\\
32 & \stripe{1F5FA8}\hspace{4pt}Villarreal {\scriptsize\textcolor{muted}{Spain I}} & \chip{884098}{2267} & \chip[1.9em]{45999B}{53} & \sparknd[1.35]{(0.000,0.143) -- (0.144,0.116) -- (0.289,0.057) -- (0.433,0.099) -- (0.578,0.233) -- (0.722,0.234) -- (0.867,0.223) -- (1.011,0.192) -- (1.156,0.283) -- (1.300,0.232)}{}{884098} & 82 & \stripe{1F5FA8}\hspace{4pt}Espanyol {\scriptsize\textcolor{muted}{Spain I}} & \chip{523293}{2114} & \chip[1.9em]{13545C}{56} & \sparknd[1.35]{(0.000,0.184) -- (0.144,0.225) -- (0.289,0.257) -- (0.433,0.147) -- (0.578,0.083) -- (0.722,0.120) -- (0.867,0.105) -- (1.011,0.087) -- (1.156,0.154) -- (1.300,0.191)}{}{523293}\\
33 & \stripe{C0392B}\hspace{4pt}Al Hilal {\scriptsize\textcolor{muted}{Saudi Arabia I}} & \chip{874099}{2267} & \chip[1.9em]{0E4550}{58} & \sparknd[1.35]{(0.000,0.134) -- (0.144,0.020) -- (0.289,0.083) -- (0.433,0.133) -- (0.578,0.025) -- (0.722,0.104) -- (0.867,0.061) -- (1.011,0.304) -- (1.156,0.230) -- (1.300,0.320)}{}{874099} & 83 & \stripe{1F5FA8}\hspace{4pt}Torino {\scriptsize\textcolor{muted}{Italy I}} & \chip{523293}{2113} & \chip[1.9em]{217376}{55} & \sparknd[1.35]{(0.000,0.119) -- (0.144,0.185) -- (0.289,0.268) -- (0.433,0.134) -- (0.578,0.072) -- (0.722,0.112) -- (0.867,0.187) -- (1.011,0.227) -- (1.156,0.181) -- (1.300,0.192)}{}{523293}\\
34 & \stripe{1F5FA8}\hspace{4pt}Tottenham {\scriptsize\textcolor{muted}{England I}} & \chip{853F9A}{2262} & \chip[1.9em]{9FD5D7}{50} & \sparknd[1.35]{(0.000,0.203) -- (0.144,0.281) -- (0.289,0.243) -- (0.433,0.134) -- (0.578,0.133) -- (0.722,0.145) -- (0.867,0.113) -- (1.011,0.158) -- (1.156,0.074) -- (1.300,0.059)}{}{853F9A} & 84 & \stripe{1F5FA8}\hspace{4pt}Mallorca {\scriptsize\textcolor{muted}{Spain I}} & \chip{513293}{2111} & \chip[1.9em]{1A676B}{56} & \sparknd[1.35]{(0.000,0.020) -- (0.289,0.153) -- (0.433,0.159) -- (0.578,0.241) -- (0.722,0.261) -- (0.867,0.294) -- (1.011,0.317) -- (1.156,0.320) -- (1.300,0.300)}{}{513293}\\
35 & \stripe{1F5FA8}\hspace{4pt}Stuttgart {\scriptsize\textcolor{muted}{Germany I}} & \chip{843F9A}{2258} & \chip[1.9em]{84C4C6}{51} & \sparknd[1.35]{(0.000,0.054) -- (0.144,0.167) -- (0.289,0.061) -- (0.433,0.020) -- (0.578,0.123) -- (0.722,0.087) -- (0.867,0.112) -- (1.011,0.308) -- (1.156,0.295) -- (1.300,0.320)}{}{843F9A} & 85 & \stripe{1F5FA8}\hspace{4pt}Feyenoord {\scriptsize\textcolor{muted}{Netherlands I}} & \chip{503293}{2109} & \chip[1.9em]{175F65}{56} & \sparknd[1.35]{(0.000,0.147) -- (0.144,0.128) -- (0.289,0.062) -- (0.433,0.103) -- (0.578,0.020) -- (0.722,0.154) -- (0.867,0.231) -- (1.011,0.320) -- (1.156,0.283) -- (1.300,0.140)}{}{503293}\\
36 & \stripe{1F5FA8}\hspace{4pt}Fulham {\scriptsize\textcolor{muted}{England I}} & \chip{833F9B}{2256} & \chip[1.9em]{3B8E90}{53} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.129) -- (0.289,0.047) -- (0.433,0.043) -- (0.578,0.072) -- (0.722,0.111) -- (0.867,0.239) -- (1.011,0.257) -- (1.156,0.303) -- (1.300,0.320)}{}{833F9B} & 86 & \stripe{1F5FA8}\hspace{4pt}Sassuolo {\scriptsize\textcolor{muted}{Italy I}} & \chip{503192}{2107} & \chip[1.9em]{0F4954}{57} & \sparknd[1.35]{(0.000,0.131) -- (0.144,0.114) -- (0.289,0.121) -- (0.433,0.122) -- (0.578,0.274) -- (0.722,0.256) -- (0.867,0.188) -- (1.011,0.066) -- (1.156,0.185) -- (1.300,0.246)}{}{503192}\\
37 & \stripe{1F5FA8}\hspace{4pt}Club Brugge KV {\scriptsize\textcolor{muted}{Belgium I}} & \chip{833F9B}{2255} & \chip[1.9em]{77BCBE}{51} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.061) -- (0.289,0.112) -- (0.433,0.220) -- (0.578,0.150) -- (0.722,0.201) -- (0.867,0.102) -- (1.011,0.203) -- (1.156,0.272) -- (1.300,0.320)}{}{833F9B} & 87 & \stripe{1F5FA8}\hspace{4pt}Augsburg {\scriptsize\textcolor{muted}{Germany I}} & \chip{503192}{2107} & \chip[1.9em]{0F4852}{57} & \sparknd[1.35]{(0.000,0.152) -- (0.144,0.172) -- (0.289,0.115) -- (0.433,0.122) -- (0.578,0.103) -- (0.722,0.133) -- (0.867,0.109) -- (1.011,0.164) -- (1.156,0.225) -- (1.300,0.237)}{}{503192}\\
38 & \stripe{1F5FA8}\hspace{4pt}Galatasaray {\scriptsize\textcolor{muted}{Turkey I}} & \chip{823F9B}{2253} & \chip[1.9em]{277A7C}{55} & \sparknd[1.35]{(0.000,0.028) -- (0.144,0.079) -- (0.289,0.097) -- (0.433,0.074) -- (0.578,0.078) -- (0.722,0.020) -- (0.867,0.152) -- (1.011,0.286) -- (1.156,0.320) -- (1.300,0.316)}{}{823F9B} & 88 & \stripe{1F5FA8}\hspace{4pt}Wolves {\scriptsize\textcolor{muted}{England I}} & \chip{503192}{2106} & \chip[1.9em]{2D8083}{54} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.191) -- (0.289,0.284) -- (0.433,0.320) -- (0.578,0.260) -- (0.722,0.266) -- (0.867,0.246) -- (1.011,0.242) -- (1.156,0.250) -- (1.300,0.169)}{}{503192}\\
39 & \stripe{1F5FA8}\hspace{4pt}Lyon {\scriptsize\textcolor{muted}{France I}} & \chip{823F9B}{2253} & \chip[1.9em]{4A9EA0}{53} & \sparknd[1.35]{(0.000,0.088) -- (0.144,0.207) -- (0.289,0.223) -- (0.433,0.168) -- (0.578,0.234) -- (0.722,0.216) -- (0.867,0.163) -- (1.011,0.152) -- (1.156,0.194) -- (1.300,0.252)}{}{823F9B} & 89 & \stripe{1F5FA8}\hspace{4pt}Elche {\scriptsize\textcolor{muted}{Spain I}} & \chip{4F3192}{2106} & \chip[1.9em]{14575F}{56} & \sparknd[1.35]{(0.000,0.020) -- (0.289,0.078) -- (0.433,0.125) -- (0.578,0.211) -- (0.722,0.264) -- (0.867,0.194) -- (1.011,0.151) -- (1.156,0.260) -- (1.300,0.320)}{}{4F3192}\\
40 & \stripe{1F5FA8}\hspace{4pt}Royale Union SG {\scriptsize\textcolor{muted}{Belgium I}} & \chip{803F9D}{2247} & \chip[1.9em]{61AEB0}{52} & \sparknd[1.35]{(0.000,0.047) -- (0.144,0.020) -- (0.289,0.108) -- (0.433,0.100) -- (0.578,0.173) -- (0.722,0.241) -- (0.867,0.280) -- (1.011,0.306) -- (1.156,0.306) -- (1.300,0.320)}{}{803F9D} & 90 & \stripe{1F5FA8}\hspace{4pt}B. Monchengladbach {\scriptsize\textcolor{muted}{Germany I}} & \chip{4F3192}{2105} & \chip[1.9em]{125059}{57} & \sparknd[1.35]{(0.000,0.177) -- (0.144,0.141) -- (0.289,0.169) -- (0.433,0.249) -- (0.578,0.240) -- (0.722,0.187) -- (0.867,0.136) -- (1.011,0.092) -- (1.156,0.107) -- (1.300,0.091)}{}{4F3192}\\
41 & \stripe{1F5FA8}\hspace{4pt}Nottingham {\scriptsize\textcolor{muted}{England I}} & \chip{7E3F9D}{2243} & \chip[1.9em]{9AD1D3}{50} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.034) -- (0.289,0.100) -- (0.433,0.141) -- (0.578,0.054) -- (0.722,0.159) -- (0.867,0.208) -- (1.011,0.199) -- (1.156,0.320) -- (1.300,0.318)}{}{7E3F9D} & 91 & \stripe{1F5FA8}\hspace{4pt}Sevilla {\scriptsize\textcolor{muted}{Spain I}} & \chip{4F3192}{2104} & \chip[1.9em]{1E7073}{55} & \sparknd[1.35]{(0.000,0.205) -- (0.144,0.193) -- (0.289,0.177) -- (0.433,0.194) -- (0.578,0.320) -- (0.722,0.283) -- (0.867,0.182) -- (1.011,0.092) -- (1.156,0.037) -- (1.300,0.020)}{}{4F3192}\\
42 & \stripe{1F5FA8}\hspace{4pt}Como {\scriptsize\textcolor{muted}{Italy I}} & \chip{7E3F9E}{2243} & \chip[1.9em]{297B7E}{54} & \sparknd[1.35]{(0.722,0.020) -- (0.867,0.043) -- (1.011,0.135) -- (1.156,0.206) -- (1.300,0.320)}{}{7E3F9E} & 92 & \stripe{1F5FA8}\hspace{4pt}Toulouse {\scriptsize\textcolor{muted}{France I}} & \chip{4F3192}{2104} & \chip[1.9em]{13535B}{56} & \sparknd[1.35]{(0.000,0.151) -- (0.144,0.126) -- (0.289,0.131) -- (0.433,0.020) -- (0.578,0.133) -- (0.722,0.231) -- (0.867,0.287) -- (1.011,0.320) -- (1.156,0.291) -- (1.300,0.319)}{}{4F3192}\\
43 & \stripe{1F5FA8}\hspace{4pt}Everton {\scriptsize\textcolor{muted}{England I}} & \chip{7D3F9E}{2239} & \chip[1.9em]{2F8184}{54} & \sparknd[1.35]{(0.000,0.224) -- (0.144,0.139) -- (0.289,0.165) -- (0.433,0.204) -- (0.578,0.247) -- (0.722,0.146) -- (0.867,0.093) -- (1.011,0.179) -- (1.156,0.221) -- (1.300,0.238)}{}{7D3F9E} & 93 & \stripe{1F5FA8}\hspace{4pt}Brest {\scriptsize\textcolor{muted}{France I}} & \chip{4F3192}{2104} & \chip[1.9em]{155A61}{56} & \sparknd[1.35]{(0.000,0.020) -- (0.144,0.051) -- (0.289,0.133) -- (0.433,0.155) -- (0.578,0.124) -- (0.722,0.158) -- (0.867,0.165) -- (1.011,0.311) -- (1.156,0.320) -- (1.300,0.263)}{}{4F3192}\\
44 & \stripe{1F5FA8}\hspace{4pt}Lazio {\scriptsize\textcolor{muted}{Italy I}} & \chip{7C3F9F}{2238} & \chip[1.9em]{419497}{53} & \sparknd[1.35]{(0.000,0.100) -- (0.144,0.172) -- (0.289,0.105) -- (0.433,0.203) -- (0.578,0.166) -- (0.722,0.150) -- (0.867,0.176) -- (1.011,0.193) -- (1.156,0.240) -- (1.300,0.180)}{}{7C3F9F} & 94 & \stripe{1F5FA8}\hspace{4pt}Ipswich {\scriptsize\textcolor{muted}{England II}} & \chip{4E3192}{2102} & \chip[1.9em]{0B3D4A}{59} & \sparknd[1.35]{(0.000,0.133) -- (0.144,0.118) -- (0.289,0.020) -- (1.011,0.320) -- (1.156,0.252) -- (1.300,0.261)}{}{4E3192}\\
45 & \stripe{1F5FA8}\hspace{4pt}Leeds {\scriptsize\textcolor{muted}{England I}} & \chip{7B3F9F}{2235} & \chip[1.9em]{308386}{54} & \sparknd[1.35]{(0.000,0.079) -- (0.144,0.020) -- (0.289,0.105) -- (0.433,0.155) -- (0.578,0.315) -- (0.722,0.252) -- (0.867,0.182) -- (1.011,0.182) -- (1.156,0.251) -- (1.300,0.320)}{}{7B3F9F} & 95 & \stripe{1F5FA8}\hspace{4pt}Union Berlin {\scriptsize\textcolor{muted}{Germany I}} & \chip{4E3192}{2102} & \chip[1.9em]{114E57}{57} & \sparknd[1.35]{(0.000,0.076) -- (0.144,0.020) -- (0.289,0.087) -- (0.433,0.150) -- (0.578,0.224) -- (0.722,0.272) -- (0.867,0.320) -- (1.011,0.215) -- (1.156,0.222) -- (1.300,0.207)}{}{4E3192}\\
46 & \stripe{1F5FA8}\hspace{4pt}Lille {\scriptsize\textcolor{muted}{France I}} & \chip{7B3F9F}{2234} & \chip[1.9em]{51A4A6}{53} & \sparknd[1.35]{(0.000,0.085) -- (0.144,0.020) -- (0.289,0.176) -- (0.433,0.179) -- (0.578,0.297) -- (0.722,0.256) -- (0.867,0.273) -- (1.011,0.285) -- (1.156,0.320) -- (1.300,0.290)}{}{7B3F9F} & 96 & \stripe{1F5FA8}\hspace{4pt}Levante {\scriptsize\textcolor{muted}{Spain I}} & \chip{4E3192}{2101} & \chip[1.9em]{104B55}{57} & \sparknd[1.35]{(0.000,0.151) -- (0.144,0.237) -- (0.289,0.249) -- (0.433,0.249) -- (0.578,0.248) -- (0.722,0.185) -- (0.867,0.202) -- (1.011,0.091) -- (1.156,0.215) -- (1.300,0.238)}{}{4E3192}\\
47 & \stripe{1F5FA8}\hspace{4pt}Bologna {\scriptsize\textcolor{muted}{Italy I}} & \chip{7B3F9F}{2234} & \chip[1.9em]{8DC9CB}{50} & \sparknd[1.35]{(0.000,0.045) -- (0.144,0.020) -- (0.289,0.074) -- (0.433,0.092) -- (0.578,0.096) -- (0.722,0.105) -- (0.867,0.168) -- (1.011,0.287) -- (1.156,0.320) -- (1.300,0.297)}{}{7B3F9F} & 97 & \stripe{1F5FA8}\hspace{4pt}Lorient {\scriptsize\textcolor{muted}{France I}} & \chip{4D3192}{2099} & \chip[1.9em]{0C404C}{59} & \sparknd[1.35]{(0.000,0.047) -- (0.144,0.020) -- (0.289,0.042) -- (0.433,0.113) -- (0.578,0.158) -- (0.722,0.109) -- (0.867,0.229) -- (1.011,0.149) -- (1.156,0.199) -- (1.300,0.320)}{}{4D3192}\\
48 & \stripe{1F5FA8}\hspace{4pt}Marseille {\scriptsize\textcolor{muted}{France I}} & \chip{7A3E9F}{2232} & \chip[1.9em]{328587}{54} & \sparknd[1.35]{(0.000,0.066) -- (0.144,0.178) -- (0.289,0.076) -- (0.433,0.176) -- (0.578,0.124) -- (0.722,0.208) -- (0.867,0.246) -- (1.011,0.216) -- (1.156,0.274) -- (1.300,0.254)}{}{7A3E9F} & 98 & \stripe{1F5FA8}\hspace{4pt}PAOK {\scriptsize\textcolor{muted}{Greece I}} & \chip{4D3091}{2098} & \chip[1.9em]{7ABDBF}{51} & \sparknd[1.35]{(0.000,0.040) -- (0.144,0.184) -- (0.289,0.288) -- (0.433,0.300) -- (0.578,0.226) -- (0.722,0.146) -- (0.867,0.146) -- (1.011,0.269) -- (1.156,0.181) -- (1.300,0.244)}{}{4D3091}\\
49 & \stripe{1F5FA8}\hspace{4pt}Monaco {\scriptsize\textcolor{muted}{France I}} & \chip{783E9F}{2227} & \chip[1.9em]{44979A}{53} & \sparknd[1.35]{(0.000,0.320) -- (0.144,0.250) -- (0.289,0.020) -- (0.433,0.035) -- (0.578,0.188) -- (0.722,0.224) -- (0.867,0.185) -- (1.011,0.258) -- (1.156,0.255) -- (1.300,0.222)}{}{783E9F} & 99 & \stripe{1F5FA8}\hspace{4pt}Udinese {\scriptsize\textcolor{muted}{Italy I}} & \chip{4D3091}{2098} & \chip[1.9em]{1A686D}{56} & \sparknd[1.35]{(0.000,0.093) -- (0.144,0.068) -- (0.289,0.095) -- (0.433,0.091) -- (0.578,0.140) -- (0.722,0.207) -- (0.867,0.205) -- (1.011,0.186) -- (1.156,0.202) -- (1.300,0.272)}{}{4D3091}\\
50 & \stripe{1F5FA8}\hspace{4pt}Fenerbahce {\scriptsize\textcolor{muted}{Turkey I}} & \chip{773D9E}{2223} & \chip[1.9em]{4DA1A3}{53} & \sparknd[1.35]{(0.000,0.173) -- (0.144,0.173) -- (0.289,0.051) -- (0.433,0.020) -- (0.578,0.085) -- (0.722,0.110) -- (0.867,0.217) -- (1.011,0.313) -- (1.156,0.320) -- (1.300,0.310)}{}{773D9E} & 100 & \stripe{1F5FA8}\hspace{4pt}Southampton {\scriptsize\textcolor{muted}{England II}} & \chip{4B3091}{2092} & \chip[1.9em]{237578}{55} & \sparknd[1.35]{(0.000,0.314) -- (0.144,0.232) -- (0.289,0.211) -- (0.433,0.232) -- (0.578,0.284) -- (0.722,0.273) -- (0.867,0.156) -- (1.011,0.170) -- (1.156,0.026) -- (1.300,0.145)}{}{4B3091}\\
\arrayrulecolor{M}\specialrule{1pt}{0pt}{0pt}\end{tabular}
\begin{tabular}{@{}rlccl@{\hspace{8pt}}rlccl@{}}
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026} & \textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026}\\
1 & \stripe{1F5FA8}\hspace{4pt}Spain & \chip{F28C38}{2415} & \chip[1.9em]{A8DADC}{72} & \sparknd[2.15]{(0.000,0.318) -- (0.131,0.339) -- (0.263,0.350) -- (0.394,0.346) -- (0.525,0.251) -- (0.656,0.278) -- (0.788,0.230) -- (0.919,0.256) -- (1.050,0.172) -- (1.181,0.164) -- (1.312,0.145) -- (1.444,0.096) -- (1.575,0.050) -- (1.706,0.058) -- (1.838,0.149) -- (1.969,0.138) -- (2.100,0.183)}{}{F28C38} & 37 & \stripe{1F5FA8}\hspace{4pt}Poland & \chip{C24579}{1902} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.205) -- (0.131,0.205) -- (0.263,0.216) -- (0.394,0.121) -- (0.525,0.215) -- (0.656,0.228) -- (0.788,0.336) -- (0.919,0.350) -- (1.050,0.284) -- (1.181,0.304) -- (1.312,0.280) -- (1.444,0.210) -- (1.575,0.211) -- (1.706,0.112) -- (1.838,0.053) -- (1.969,0.063) -- (2.100,0.050)}{}{C24579}\\
2 & \stripe{2E8B3E}\hspace{4pt}Argentina & \chip{EB8240}{2335} & \chip[1.9em]{9ED3D5}{74} & \sparknd[2.15]{(0.000,0.305) -- (0.131,0.215) -- (0.263,0.265) -- (0.394,0.213) -- (0.525,0.286) -- (0.656,0.241) -- (0.788,0.229) -- (0.919,0.171) -- (1.050,0.121) -- (1.181,0.095) -- (1.312,0.117) -- (1.444,0.217) -- (1.575,0.253) -- (1.706,0.264) -- (1.838,0.214) -- (1.969,0.211) -- (2.100,0.247)}{}{EB8240} & 38 & \stripe{1F5FA8}\hspace{4pt}Sweden & \chip{C2457A}{1900} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.333) -- (0.131,0.350) -- (0.263,0.338) -- (0.394,0.282) -- (0.525,0.265) -- (0.656,0.251) -- (0.788,0.225) -- (0.919,0.240) -- (1.050,0.260) -- (1.181,0.262) -- (1.312,0.221) -- (1.444,0.220) -- (1.575,0.151) -- (1.706,0.105) -- (1.838,0.122) -- (1.969,0.050) -- (2.100,0.080)}{}{C2457A}\\
3 & \stripe{1F5FA8}\hspace{4pt}France & \chip{E98043}{2316} & \chip[1.9em]{A3D6D8}{73} & \sparknd[2.15]{(0.000,0.132) -- (0.131,0.099) -- (0.263,0.112) -- (0.394,0.079) -- (0.525,0.114) -- (0.656,0.114) -- (0.788,0.214) -- (0.919,0.172) -- (1.050,0.281) -- (1.181,0.243) -- (1.312,0.320) -- (1.444,0.321) -- (1.575,0.208) -- (1.706,0.241) -- (1.838,0.212) -- (1.969,0.182) -- (2.100,0.199)}{}{E98043} & 39 & \stripe{1F5FA8}\hspace{4pt}Czech Republic & \chip{C0447B}{1886} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.346) -- (0.263,0.333) -- (0.394,0.290) -- (0.525,0.334) -- (0.656,0.291) -- (0.788,0.238) -- (0.919,0.199) -- (1.050,0.183) -- (1.181,0.174) -- (1.312,0.169) -- (1.444,0.177) -- (1.575,0.144) -- (1.706,0.120) -- (1.838,0.099) -- (1.969,0.080) -- (2.100,0.050)}{}{C0447B}\\
4 & \stripe{1F5FA8}\hspace{4pt}England & \chip{E57949}{2270} & \chip[1.9em]{A3D6D8}{73} & \sparknd[2.15]{(0.000,0.301) -- (0.131,0.289) -- (0.263,0.304) -- (0.394,0.292) -- (0.525,0.238) -- (0.656,0.280) -- (0.788,0.211) -- (0.919,0.224) -- (1.050,0.188) -- (1.181,0.159) -- (1.312,0.129) -- (1.444,0.197) -- (1.575,0.096) -- (1.706,0.123) -- (1.838,0.107) -- (1.969,0.143) -- (2.100,0.188)}{}{E57949} & 40 & \stripe{2E8B3E}\hspace{4pt}Peru & \chip{BF447B}{1885} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.214) -- (0.131,0.268) -- (0.263,0.227) -- (0.394,0.194) -- (0.525,0.194) -- (0.656,0.231) -- (0.788,0.289) -- (0.919,0.329) -- (1.050,0.308) -- (1.181,0.332) -- (1.312,0.263) -- (1.444,0.269) -- (1.575,0.269) -- (1.706,0.163) -- (1.838,0.110) -- (1.969,0.068) -- (2.100,0.068)}{}{BF447B}\\
5 & \stripe{1F5FA8}\hspace{4pt}Portugal & \chip{E07150}{2216} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.207) -- (0.131,0.194) -- (0.263,0.229) -- (0.394,0.266) -- (0.525,0.225) -- (0.656,0.279) -- (0.788,0.233) -- (0.919,0.278) -- (1.050,0.260) -- (1.181,0.241) -- (1.312,0.279) -- (1.444,0.181) -- (1.575,0.151) -- (1.706,0.188) -- (1.838,0.159) -- (1.969,0.131) -- (2.100,0.121)}{}{E07150} & 41 & \stripe{C0392B}\hspace{4pt}Iran & \chip{BF447B}{1883} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.171) -- (0.131,0.202) -- (0.263,0.126) -- (0.394,0.178) -- (0.525,0.170) -- (0.656,0.175) -- (0.788,0.218) -- (0.919,0.231) -- (1.050,0.274) -- (1.181,0.169) -- (1.312,0.169) -- (1.444,0.257) -- (1.575,0.239) -- (1.706,0.225) -- (1.838,0.244) -- (1.969,0.202) -- (2.100,0.206)}{}{BF447B}\\
6 & \stripe{2E8B3E}\hspace{4pt}Brazil & \chip{DF7150}{2212} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.349) -- (0.131,0.326) -- (0.263,0.326) -- (0.394,0.326) -- (0.525,0.268) -- (0.656,0.211) -- (0.788,0.219) -- (0.919,0.235) -- (1.050,0.235) -- (1.181,0.235) -- (1.312,0.280) -- (1.444,0.326) -- (1.575,0.301) -- (1.706,0.173) -- (1.838,0.107) -- (1.969,0.058) -- (2.100,0.051)}{}{DF7150} & 42 & \stripe{C0392B}\hspace{4pt}Australia & \chip{BE447B}{1878} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.273) -- (0.131,0.283) -- (0.263,0.253) -- (0.394,0.261) -- (0.525,0.230) -- (0.656,0.240) -- (0.788,0.235) -- (0.919,0.205) -- (1.050,0.185) -- (1.181,0.139) -- (1.312,0.139) -- (1.444,0.159) -- (1.575,0.180) -- (1.706,0.190) -- (1.838,0.117) -- (1.969,0.180) -- (2.100,0.203)}{}{BE447B}\\
7 & \stripe{1F5FA8}\hspace{4pt}Netherlands & \chip{DD6D54}{2187} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.327) -- (0.263,0.271) -- (0.394,0.271) -- (0.525,0.240) -- (0.656,0.140) -- (0.788,0.111) -- (0.919,0.081) -- (1.050,0.107) -- (1.181,0.103) -- (1.312,0.102) -- (1.444,0.077) -- (1.575,0.136) -- (1.706,0.091) -- (1.838,0.054) -- (1.969,0.050) -- (2.100,0.055)}{}{DD6D54} & 43 & \stripe{2E8B3E}\hspace{4pt}Venezuela & \chip{BE447B}{1874} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.289) -- (0.131,0.350) -- (0.263,0.323) -- (0.394,0.294) -- (0.525,0.294) -- (0.656,0.198) -- (0.788,0.174) -- (0.919,0.195) -- (1.050,0.195) -- (1.181,0.211) -- (1.312,0.186) -- (1.444,0.065) -- (1.575,0.050) -- (1.706,0.096) -- (1.838,0.109) -- (1.969,0.087) -- (2.100,0.087)}{}{BE447B}\\
8 & \stripe{1F5FA8}\hspace{4pt}Germany & \chip{DD6D54}{2182} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.294) -- (0.131,0.309) -- (0.263,0.336) -- (0.394,0.350) -- (0.525,0.328) -- (0.656,0.304) -- (0.788,0.297) -- (0.919,0.311) -- (1.050,0.181) -- (1.181,0.179) -- (1.312,0.162) -- (1.444,0.130) -- (1.575,0.081) -- (1.706,0.081) -- (1.838,0.109) -- (1.969,0.067) -- (2.100,0.050)}{}{DD6D54} & 44 & \stripe{2E8B3E}\hspace{4pt}Chile & \chip{BD447C}{1866} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.316) -- (0.131,0.309) -- (0.263,0.276) -- (0.394,0.302) -- (0.525,0.327) -- (0.656,0.350) -- (0.788,0.339) -- (0.919,0.287) -- (1.050,0.287) -- (1.181,0.262) -- (1.312,0.238) -- (1.444,0.189) -- (1.575,0.170) -- (1.706,0.130) -- (1.838,0.088) -- (1.969,0.050) -- (2.100,0.050)}{}{BD447C}\\
9 & \stripe{2E8B3E}\hspace{4pt}Colombia & \chip{D96859}{2147} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.156) -- (0.131,0.148) -- (0.263,0.209) -- (0.394,0.214) -- (0.525,0.283) -- (0.656,0.234) -- (0.788,0.206) -- (0.919,0.174) -- (1.050,0.190) -- (1.181,0.243) -- (1.312,0.178) -- (1.444,0.144) -- (1.575,0.117) -- (1.706,0.153) -- (1.838,0.143) -- (1.969,0.125) -- (2.100,0.160)}{}{D96859} & 45 & \stripe{D68910}\hspace{4pt}Mali & \chip{BC447D}{1859} & \chip[1.9em]{75BABC}{78} & \sparknd[2.15]{(0.000,0.178) -- (0.131,0.168) -- (0.263,0.243) -- (0.394,0.198) -- (0.525,0.157) -- (0.656,0.152) -- (0.788,0.184) -- (0.919,0.163) -- (1.050,0.160) -- (1.181,0.188) -- (1.312,0.216) -- (1.444,0.245) -- (1.575,0.248) -- (1.706,0.219) -- (1.838,0.205) -- (1.969,0.188) -- (2.100,0.174)}{}{BC447D}\\
10 & \stripe{1F5FA8}\hspace{4pt}Italy & \chip{D8665A}{2139} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.308) -- (0.131,0.325) -- (0.263,0.350) -- (0.394,0.328) -- (0.525,0.279) -- (0.656,0.274) -- (0.788,0.314) -- (0.919,0.236) -- (1.050,0.209) -- (1.181,0.263) -- (1.312,0.262) -- (1.444,0.262) -- (1.575,0.205) -- (1.706,0.146) -- (1.838,0.129) -- (1.969,0.066) -- (2.100,0.050)}{}{D8665A} & 46 & \stripe{D68910}\hspace{4pt}D.R. Congo & \chip{BB447D}{1856} & \chip[1.9em]{A8DADC}{72} & \sparknd[2.15]{(0.000,0.201) -- (0.131,0.187) -- (0.263,0.165) -- (0.394,0.141) -- (0.525,0.171) -- (0.656,0.157) -- (0.788,0.263) -- (0.919,0.321) -- (1.050,0.240) -- (1.181,0.187) -- (1.312,0.197) -- (1.444,0.161) -- (1.575,0.079) -- (1.706,0.112) -- (1.838,0.151) -- (1.969,0.246) -- (2.100,0.248)}{}{BB447D}\\
11 & \stripe{D68910}\hspace{4pt}Morocco & \chip{D7655B}{2128} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.129) -- (0.131,0.123) -- (0.263,0.057) -- (0.394,0.051) -- (0.525,0.051) -- (0.656,0.050) -- (0.788,0.088) -- (0.919,0.123) -- (1.050,0.124) -- (1.181,0.144) -- (1.312,0.164) -- (1.444,0.213) -- (1.575,0.291) -- (1.706,0.269) -- (1.838,0.288) -- (1.969,0.313) -- (2.100,0.350)}{}{D7655B} & 47 & \stripe{D68910}\hspace{4pt}Tunisia & \chip{BB447D}{1851} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.322) -- (0.131,0.327) -- (0.263,0.304) -- (0.394,0.251) -- (0.525,0.314) -- (0.656,0.250) -- (0.788,0.296) -- (0.919,0.308) -- (1.050,0.276) -- (1.181,0.243) -- (1.312,0.233) -- (1.444,0.237) -- (1.575,0.209) -- (1.706,0.206) -- (1.838,0.096) -- (1.969,0.130) -- (2.100,0.073)}{}{BB447D}\\
12 & \stripe{1F5FA8}\hspace{4pt}Belgium & \chip{D5625E}{2108} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.050) -- (0.131,0.060) -- (0.263,0.113) -- (0.394,0.162) -- (0.525,0.188) -- (0.656,0.203) -- (0.788,0.227) -- (0.919,0.243) -- (1.050,0.307) -- (1.181,0.333) -- (1.312,0.350) -- (1.444,0.345) -- (1.575,0.302) -- (1.706,0.299) -- (1.838,0.210) -- (1.969,0.189) -- (2.100,0.194)}{}{D5625E} & 48 & \stripe{7D3C98}\hspace{4pt}Canada & \chip{BA447D}{1850} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.184) -- (0.131,0.169) -- (0.263,0.159) -- (0.394,0.111) -- (0.525,0.111) -- (0.656,0.106) -- (0.788,0.064) -- (0.919,0.076) -- (1.050,0.096) -- (1.181,0.136) -- (1.312,0.136) -- (1.444,0.321) -- (1.575,0.265) -- (1.706,0.257) -- (1.838,0.324) -- (1.969,0.332) -- (2.100,0.336)}{}{BA447D}\\
13 & \stripe{1F5FA8}\hspace{4pt}Croatia & \chip{D5625E}{2107} & \chip[1.9em]{9ED3D5}{74} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.293) -- (0.263,0.302) -- (0.394,0.162) -- (0.525,0.152) -- (0.656,0.124) -- (0.788,0.203) -- (0.919,0.155) -- (1.050,0.191) -- (1.181,0.174) -- (1.312,0.090) -- (1.444,0.070) -- (1.575,0.129) -- (1.706,0.104) -- (1.838,0.050) -- (1.969,0.079) -- (2.100,0.067)}{}{D5625E} & 49 & \stripe{D68910}\hspace{4pt}South Africa & \chip{BA447D}{1849} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.261) -- (0.131,0.245) -- (0.263,0.215) -- (0.394,0.246) -- (0.525,0.292) -- (0.656,0.221) -- (0.788,0.216) -- (0.919,0.148) -- (1.050,0.123) -- (1.181,0.115) -- (1.312,0.131) -- (1.444,0.132) -- (1.575,0.108) -- (1.706,0.115) -- (1.838,0.177) -- (1.969,0.197) -- (2.100,0.157)}{}{BA447D}\\
14 & \stripe{1F5FA8}\hspace{4pt}Switzerland & \chip{D45F60}{2090} & \chip[1.9em]{A8DADC}{72} & \sparknd[2.15]{(0.000,0.241) -- (0.131,0.231) -- (0.263,0.261) -- (0.394,0.271) -- (0.525,0.215) -- (0.656,0.233) -- (0.788,0.291) -- (0.919,0.289) -- (1.050,0.299) -- (1.181,0.259) -- (1.312,0.225) -- (1.444,0.267) -- (1.575,0.256) -- (1.706,0.141) -- (1.838,0.101) -- (1.969,0.118) -- (2.100,0.150)}{}{D45F60} & 50 & \stripe{1F5FA8}\hspace{4pt}Slovenia & \chip{B8447F}{1834} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.313) -- (0.263,0.244) -- (0.394,0.255) -- (0.525,0.253) -- (0.656,0.207) -- (0.788,0.237) -- (0.919,0.185) -- (1.050,0.078) -- (1.181,0.050) -- (1.312,0.100) -- (1.444,0.067) -- (1.575,0.074) -- (1.706,0.110) -- (1.838,0.130) -- (1.969,0.094) -- (2.100,0.094)}{}{B8447F}\\
15 & \stripe{D68910}\hspace{4pt}Senegal & \chip{D25C63}{2067} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.263) -- (0.131,0.315) -- (0.263,0.087) -- (0.394,0.085) -- (0.525,0.139) -- (0.656,0.144) -- (0.788,0.194) -- (0.919,0.271) -- (1.050,0.270) -- (1.181,0.281) -- (1.312,0.298) -- (1.444,0.261) -- (1.575,0.270) -- (1.706,0.224) -- (1.838,0.278) -- (1.969,0.297) -- (2.100,0.287)}{}{D25C63} & 51 & \stripe{1F5FA8}\hspace{4pt}Slovakia & \chip{B8447F}{1834} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.287) -- (0.263,0.277) -- (0.394,0.223) -- (0.525,0.311) -- (0.656,0.280) -- (0.788,0.271) -- (0.919,0.263) -- (1.050,0.219) -- (1.181,0.214) -- (1.312,0.150) -- (1.444,0.131) -- (1.575,0.050) -- (1.706,0.098) -- (1.838,0.125) -- (1.969,0.121) -- (2.100,0.099)}{}{B8447F}\\
16 & \stripe{2E8B3E}\hspace{4pt}Uruguay & \chip{D15C64}{2065} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.246) -- (0.131,0.327) -- (0.263,0.228) -- (0.394,0.228) -- (0.525,0.231) -- (0.656,0.217) -- (0.788,0.181) -- (0.919,0.152) -- (1.050,0.220) -- (1.181,0.243) -- (1.312,0.226) -- (1.444,0.123) -- (1.575,0.161) -- (1.706,0.208) -- (1.838,0.163) -- (1.969,0.112) -- (2.100,0.073)}{}{D15C64} & 52 & \stripe{1F5FA8}\hspace{4pt}Romania & \chip{B8447F}{1833} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.314) -- (0.263,0.331) -- (0.394,0.290) -- (0.525,0.328) -- (0.656,0.302) -- (0.788,0.221) -- (0.919,0.188) -- (1.050,0.209) -- (1.181,0.163) -- (1.312,0.111) -- (1.444,0.091) -- (1.575,0.055) -- (1.706,0.099) -- (1.838,0.128) -- (1.969,0.065) -- (2.100,0.050)}{}{B8447F}\\
17 & \stripe{1F5FA8}\hspace{4pt}Norway & \chip{D15B65}{2058} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.311) -- (0.263,0.291) -- (0.394,0.162) -- (0.525,0.185) -- (0.656,0.124) -- (0.788,0.050) -- (0.919,0.055) -- (1.050,0.082) -- (1.181,0.108) -- (1.312,0.114) -- (1.444,0.098) -- (1.575,0.103) -- (1.706,0.067) -- (1.838,0.089) -- (1.969,0.180) -- (2.100,0.246)}{}{D15B65} & 53 & \stripe{1F5FA8}\hspace{4pt}Ireland & \chip{B7447F}{1828} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.342) -- (0.131,0.350) -- (0.263,0.317) -- (0.394,0.267) -- (0.525,0.272) -- (0.656,0.285) -- (0.788,0.296) -- (0.919,0.257) -- (1.050,0.224) -- (1.181,0.218) -- (1.312,0.158) -- (1.444,0.128) -- (1.575,0.108) -- (1.706,0.061) -- (1.838,0.050) -- (1.969,0.085) -- (2.100,0.086)}{}{B7447F}\\
18 & \stripe{7D3C98}\hspace{4pt}Mexico & \chip{CF5868}{2036} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.280) -- (0.131,0.274) -- (0.263,0.315) -- (0.394,0.142) -- (0.525,0.202) -- (0.656,0.221) -- (0.788,0.246) -- (0.919,0.207) -- (1.050,0.228) -- (1.181,0.287) -- (1.312,0.287) -- (1.444,0.175) -- (1.575,0.188) -- (1.706,0.140) -- (1.838,0.085) -- (1.969,0.164) -- (2.100,0.220)}{}{CF5868} & 54 & \stripe{C0392B}\hspace{4pt}South Korea & \chip{B7447F}{1826} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.236) -- (0.131,0.243) -- (0.263,0.222) -- (0.394,0.194) -- (0.525,0.167) -- (0.656,0.261) -- (0.788,0.258) -- (0.919,0.166) -- (1.050,0.185) -- (1.181,0.139) -- (1.312,0.139) -- (1.444,0.200) -- (1.575,0.227) -- (1.706,0.241) -- (1.838,0.190) -- (1.969,0.178) -- (2.100,0.159)}{}{B7447F}\\
19 & \stripe{1F5FA8}\hspace{4pt}Denmark & \chip{CF5868}{2036} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.276) -- (0.131,0.341) -- (0.263,0.294) -- (0.394,0.274) -- (0.525,0.248) -- (0.656,0.152) -- (0.788,0.080) -- (0.919,0.144) -- (1.050,0.197) -- (1.181,0.194) -- (1.312,0.209) -- (1.444,0.222) -- (1.575,0.181) -- (1.706,0.126) -- (1.838,0.092) -- (1.969,0.063) -- (2.100,0.059)}{}{CF5868} & 55 & \stripe{D68910}\hspace{4pt}Burkina Faso & \chip{B64380}{1816} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.308) -- (0.131,0.314) -- (0.263,0.166) -- (0.394,0.279) -- (0.525,0.271) -- (0.656,0.142) -- (0.788,0.205) -- (0.919,0.289) -- (1.050,0.206) -- (1.181,0.220) -- (1.312,0.222) -- (1.444,0.212) -- (1.575,0.235) -- (1.706,0.170) -- (1.838,0.086) -- (1.969,0.150) -- (2.100,0.132)}{}{B64380}\\
20 & \stripe{2E8B3E}\hspace{4pt}Ecuador & \chip{CD556A}{2017} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.328) -- (0.131,0.300) -- (0.263,0.339) -- (0.394,0.286) -- (0.525,0.284) -- (0.656,0.339) -- (0.788,0.228) -- (0.919,0.100) -- (1.050,0.100) -- (1.181,0.061) -- (1.312,0.139) -- (1.444,0.101) -- (1.575,0.098) -- (1.706,0.136) -- (1.838,0.164) -- (1.969,0.200) -- (2.100,0.157)}{}{CD556A} & 56 & \stripe{D68910}\hspace{4pt}Ghana & \chip{B54380}{1812} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.332) -- (0.131,0.350) -- (0.263,0.323) -- (0.394,0.326) -- (0.525,0.292) -- (0.656,0.306) -- (0.788,0.265) -- (0.919,0.245) -- (1.050,0.226) -- (1.181,0.245) -- (1.312,0.220) -- (1.444,0.212) -- (1.575,0.162) -- (1.706,0.135) -- (1.838,0.050) -- (1.969,0.083) -- (2.100,0.093)}{}{B54380}\\
21 & \stripe{1F5FA8}\hspace{4pt}Turkey & \chip{CC556B}{2013} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.347) -- (0.131,0.304) -- (0.263,0.222) -- (0.394,0.240) -- (0.525,0.153) -- (0.656,0.257) -- (0.788,0.231) -- (0.919,0.208) -- (1.050,0.148) -- (1.181,0.201) -- (1.312,0.152) -- (1.444,0.120) -- (1.575,0.053) -- (1.706,0.088) -- (1.838,0.108) -- (1.969,0.179) -- (2.100,0.169)}{}{CC556B} & 57 & \stripe{7D3C98}\hspace{4pt}Panama & \chip{B44381}{1802} & \chip[1.9em]{A8DADC}{72} & \sparknd[2.15]{(0.000,0.066) -- (0.131,0.158) -- (0.263,0.187) -- (0.394,0.235) -- (0.525,0.235) -- (0.656,0.247) -- (0.788,0.289) -- (0.919,0.277) -- (1.050,0.247) -- (1.181,0.177) -- (1.312,0.177) -- (1.444,0.211) -- (1.575,0.215) -- (1.706,0.303) -- (1.838,0.319) -- (1.969,0.334) -- (2.100,0.294)}{}{B44381}\\
22 & \stripe{1F5FA8}\hspace{4pt}Ukraine & \chip{CA516E}{1989} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.320) -- (0.131,0.320) -- (0.263,0.233) -- (0.394,0.320) -- (0.525,0.294) -- (0.656,0.273) -- (0.788,0.209) -- (0.919,0.171) -- (1.050,0.200) -- (1.181,0.276) -- (1.312,0.278) -- (1.444,0.208) -- (1.575,0.173) -- (1.706,0.175) -- (1.838,0.129) -- (1.969,0.110) -- (2.100,0.080)}{}{CA516E} & 58 & \stripe{D68910}\hspace{4pt}Cape Verde & \chip{B24382}{1789} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.223) -- (0.131,0.195) -- (0.263,0.201) -- (0.394,0.270) -- (0.525,0.287) -- (0.656,0.311) -- (0.788,0.180) -- (0.919,0.179) -- (1.050,0.117) -- (1.181,0.110) -- (1.312,0.089) -- (1.444,0.201) -- (1.575,0.195) -- (1.706,0.190) -- (1.838,0.148) -- (1.969,0.208) -- (2.100,0.252)}{}{B24382}\\
23 & \stripe{D68910}\hspace{4pt}Egypt & \chip{C9506F}{1983} & \chip[1.9em]{A3D6D8}{73} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.252) -- (0.263,0.213) -- (0.394,0.252) -- (0.525,0.114) -- (0.656,0.083) -- (0.788,0.160) -- (0.919,0.131) -- (1.050,0.090) -- (1.181,0.050) -- (1.312,0.073) -- (1.444,0.078) -- (1.575,0.070) -- (1.706,0.117) -- (1.838,0.077) -- (1.969,0.108) -- (2.100,0.099)}{}{C9506F} & 59 & \stripe{7D3C98}\hspace{4pt}Costa Rica & \chip{B04383}{1778} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.189) -- (0.131,0.184) -- (0.263,0.155) -- (0.394,0.171) -- (0.525,0.305) -- (0.656,0.279) -- (0.788,0.349) -- (0.919,0.298) -- (1.050,0.277) -- (1.181,0.215) -- (1.312,0.215) -- (1.444,0.143) -- (1.575,0.220) -- (1.706,0.091) -- (1.838,0.094) -- (1.969,0.051) -- (2.100,0.051)}{}{B04383}\\
24 & \stripe{D68910}\hspace{4pt}Nigeria & \chip{C9506F}{1982} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.336) -- (0.131,0.319) -- (0.263,0.278) -- (0.394,0.346) -- (0.525,0.228) -- (0.656,0.197) -- (0.788,0.210) -- (0.919,0.205) -- (1.050,0.215) -- (1.181,0.249) -- (1.312,0.208) -- (1.444,0.187) -- (1.575,0.205) -- (1.706,0.128) -- (1.838,0.054) -- (1.969,0.116) -- (2.100,0.161)}{}{C9506F} & 60 & \stripe{2E8B3E}\hspace{4pt}Bolivia & \chip{AF4383}{1770} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.262) -- (0.263,0.298) -- (0.394,0.263) -- (0.525,0.263) -- (0.656,0.230) -- (0.788,0.162) -- (0.919,0.202) -- (1.050,0.202) -- (1.181,0.149) -- (1.312,0.106) -- (1.444,0.149) -- (1.575,0.089) -- (1.706,0.050) -- (1.838,0.074) -- (1.969,0.094) -- (2.100,0.072)}{}{AF4383}\\
25 & \stripe{2E8B3E}\hspace{4pt}Paraguay & \chip{C94F70}{1973} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.300) -- (0.263,0.236) -- (0.394,0.182) -- (0.525,0.182) -- (0.656,0.196) -- (0.788,0.137) -- (0.919,0.143) -- (1.050,0.143) -- (1.181,0.139) -- (1.312,0.152) -- (1.444,0.102) -- (1.575,0.083) -- (1.706,0.050) -- (1.838,0.075) -- (1.969,0.111) -- (2.100,0.107)}{}{C94F70} & 61 & \stripe{1F5FA8}\hspace{4pt}Kosovo & \chip{AF4383}{1770} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.788,0.350) -- (0.919,0.050) -- (1.050,0.150) -- (1.181,0.261) -- (1.312,0.131) -- (1.444,0.106) -- (1.575,0.106) -- (1.706,0.083) -- (1.838,0.119) -- (1.969,0.264) -- (2.100,0.272)}{}{AF4383}\\
26 & \stripe{D68910}\hspace{4pt}Ivory Coast & \chip{C84E71}{1967} & \chip[1.9em]{7FC0C2}{77} & \sparknd[2.15]{(0.000,0.267) -- (0.131,0.293) -- (0.263,0.350) -- (0.394,0.332) -- (0.525,0.248) -- (0.656,0.263) -- (0.788,0.234) -- (0.919,0.089) -- (1.050,0.076) -- (1.181,0.065) -- (1.312,0.066) -- (1.444,0.084) -- (1.575,0.100) -- (1.706,0.090) -- (1.838,0.050) -- (1.969,0.089) -- (2.100,0.082)}{}{C84E71} & 62 & \stripe{1F5FA8}\hspace{4pt}Israel & \chip{AE4384}{1765} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.346) -- (0.131,0.350) -- (0.263,0.317) -- (0.394,0.296) -- (0.525,0.330) -- (0.656,0.186) -- (0.788,0.208) -- (0.919,0.121) -- (1.050,0.122) -- (1.181,0.051) -- (1.312,0.080) -- (1.444,0.071) -- (1.575,0.093) -- (1.706,0.065) -- (1.838,0.068) -- (1.969,0.050) -- (2.100,0.050)}{}{AE4384}\\
27 & \stripe{C0392B}\hspace{4pt}Japan & \chip{C64C73}{1952} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.273) -- (0.131,0.248) -- (0.263,0.243) -- (0.394,0.200) -- (0.525,0.174) -- (0.656,0.166) -- (0.788,0.149) -- (0.919,0.127) -- (1.050,0.144) -- (1.181,0.192) -- (1.312,0.192) -- (1.444,0.148) -- (1.575,0.246) -- (1.706,0.253) -- (1.838,0.218) -- (1.969,0.168) -- (2.100,0.189)}{}{C64C73} & 63 & \stripe{1F5FA8}\hspace{4pt}Bosnia \& Herzegovina & \chip{AE4384}{1761} & \chip[1.9em]{9ED3D5}{74} & \sparknd[2.15]{(0.000,0.260) -- (0.131,0.298) -- (0.263,0.324) -- (0.394,0.350) -- (0.525,0.280) -- (0.656,0.280) -- (0.788,0.274) -- (0.919,0.241) -- (1.050,0.278) -- (1.181,0.208) -- (1.312,0.180) -- (1.444,0.153) -- (1.575,0.166) -- (1.706,0.071) -- (1.838,0.050) -- (1.969,0.073) -- (2.100,0.081)}{}{AE4384}\\
28 & \stripe{1F5FA8}\hspace{4pt}Scotland & \chip{C64B73}{1948} & \chip[1.9em]{97D0D2}{75} & \sparknd[2.15]{(0.000,0.314) -- (0.131,0.330) -- (0.263,0.206) -- (0.394,0.197) -- (0.525,0.223) -- (0.656,0.173) -- (0.788,0.108) -- (0.919,0.187) -- (1.050,0.193) -- (1.181,0.079) -- (1.312,0.070) -- (1.444,0.108) -- (1.575,0.127) -- (1.706,0.167) -- (1.838,0.126) -- (1.969,0.153) -- (2.100,0.132)}{}{C64B73} & 64 & \stripe{1F5FA8}\hspace{4pt}Albania & \chip{AD4384}{1757} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.255) -- (0.131,0.198) -- (0.263,0.207) -- (0.394,0.176) -- (0.525,0.246) -- (0.656,0.274) -- (0.788,0.275) -- (0.919,0.270) -- (1.050,0.212) -- (1.181,0.176) -- (1.312,0.161) -- (1.444,0.189) -- (1.575,0.125) -- (1.706,0.174) -- (1.838,0.173) -- (1.969,0.194) -- (2.100,0.172)}{}{AD4384}\\
29 & \stripe{1F5FA8}\hspace{4pt}Serbia & \chip{C64B74}{1943} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.309) -- (0.131,0.308) -- (0.263,0.210) -- (0.394,0.217) -- (0.525,0.169) -- (0.656,0.137) -- (0.788,0.174) -- (0.919,0.190) -- (1.050,0.219) -- (1.181,0.204) -- (1.312,0.157) -- (1.444,0.233) -- (1.575,0.226) -- (1.706,0.162) -- (1.838,0.145) -- (1.969,0.091) -- (2.100,0.091)}{}{C64B74} & 65 & \stripe{1F5FA8}\hspace{4pt}North Macedonia & \chip{AC4385}{1749} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.283) -- (0.263,0.321) -- (0.394,0.237) -- (0.525,0.210) -- (0.656,0.104) -- (0.788,0.050) -- (0.919,0.152) -- (1.050,0.179) -- (1.181,0.215) -- (1.312,0.246) -- (1.444,0.278) -- (1.575,0.226) -- (1.706,0.230) -- (1.838,0.274) -- (1.969,0.283) -- (2.100,0.267)}{}{AC4385}\\
30 & \stripe{1F5FA8}\hspace{4pt}Austria & \chip{C54A74}{1939} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.203) -- (0.131,0.099) -- (0.263,0.071) -- (0.394,0.140) -- (0.525,0.224) -- (0.656,0.329) -- (0.788,0.203) -- (0.919,0.190) -- (1.050,0.190) -- (1.181,0.157) -- (1.312,0.201) -- (1.444,0.143) -- (1.575,0.092) -- (1.706,0.153) -- (1.838,0.164) -- (1.969,0.126) -- (2.100,0.118)}{}{C54A74} & 66 & \stripe{1F5FA8}\hspace{4pt}Georgia & \chip{AB4386}{1740} & \chip[1.9em]{75BABC}{78} & \sparknd[2.15]{(0.000,0.280) -- (0.131,0.235) -- (0.263,0.234) -- (0.394,0.214) -- (0.525,0.187) -- (0.656,0.199) -- (0.788,0.160) -- (0.919,0.120) -- (1.050,0.183) -- (1.181,0.172) -- (1.312,0.133) -- (1.444,0.133) -- (1.575,0.211) -- (1.706,0.192) -- (1.838,0.238) -- (1.969,0.195) -- (2.100,0.195)}{}{AB4386}\\
31 & \stripe{1F5FA8}\hspace{4pt}Wales & \chip{C54A75}{1937} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.050) -- (0.131,0.141) -- (0.263,0.110) -- (0.394,0.089) -- (0.525,0.123) -- (0.656,0.171) -- (0.788,0.256) -- (0.919,0.269) -- (1.050,0.272) -- (1.181,0.272) -- (1.312,0.350) -- (1.444,0.349) -- (1.575,0.254) -- (1.706,0.217) -- (1.838,0.237) -- (1.969,0.215) -- (2.100,0.199)}{}{C54A75} & 67 & \stripe{C0392B}\hspace{4pt}Saudi Arabia & \chip{A94286}{1730} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.314) -- (0.131,0.152) -- (0.263,0.127) -- (0.394,0.186) -- (0.525,0.191) -- (0.656,0.132) -- (0.788,0.150) -- (0.919,0.137) -- (1.050,0.150) -- (1.181,0.097) -- (1.312,0.097) -- (1.444,0.235) -- (1.575,0.246) -- (1.706,0.263) -- (1.838,0.100) -- (1.969,0.086) -- (2.100,0.098)}{}{A94286}\\
32 & \stripe{D68910}\hspace{4pt}Algeria & \chip{C44975}{1931} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.159) -- (0.131,0.163) -- (0.263,0.224) -- (0.394,0.229) -- (0.525,0.283) -- (0.656,0.287) -- (0.788,0.249) -- (0.919,0.138) -- (1.050,0.113) -- (1.181,0.264) -- (1.312,0.261) -- (1.444,0.252) -- (1.575,0.180) -- (1.706,0.204) -- (1.838,0.164) -- (1.969,0.242) -- (2.100,0.213)}{}{C44975} & 68 & \stripe{D68910}\hspace{4pt}Gabon & \chip{A84287}{1720} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.320) -- (0.131,0.320) -- (0.263,0.350) -- (0.394,0.257) -- (0.525,0.300) -- (0.656,0.219) -- (0.788,0.218) -- (0.919,0.163) -- (1.050,0.134) -- (1.181,0.147) -- (1.312,0.117) -- (1.444,0.055) -- (1.575,0.114) -- (1.706,0.064) -- (1.838,0.057) -- (1.969,0.050) -- (2.100,0.050)}{}{A84287}\\
33 & \stripe{7D3C98}\hspace{4pt}USA & \chip{C44975}{1931} & \chip[1.9em]{9ED3D5}{74} & \sparknd[2.15]{(0.000,0.264) -- (0.131,0.239) -- (0.263,0.211) -- (0.394,0.290) -- (0.525,0.303) -- (0.656,0.215) -- (0.788,0.156) -- (0.919,0.141) -- (1.050,0.141) -- (1.181,0.150) -- (1.312,0.150) -- (1.444,0.239) -- (1.575,0.198) -- (1.706,0.161) -- (1.838,0.158) -- (1.969,0.097) -- (2.100,0.113)}{}{C44975} & 69 & \stripe{C0392B}\hspace{4pt}Uzbekistan & \chip{A84287}{1718} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.116) -- (0.131,0.243) -- (0.263,0.284) -- (0.394,0.227) -- (0.525,0.215) -- (0.656,0.236) -- (0.788,0.257) -- (0.919,0.187) -- (1.050,0.187) -- (1.181,0.163) -- (1.312,0.163) -- (1.444,0.144) -- (1.575,0.161) -- (1.706,0.184) -- (1.838,0.252) -- (1.969,0.272) -- (2.100,0.226)}{}{A84287}\\
34 & \stripe{1F5FA8}\hspace{4pt}Greece & \chip{C44876}{1925} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.324) -- (0.131,0.350) -- (0.263,0.343) -- (0.394,0.345) -- (0.525,0.229) -- (0.656,0.154) -- (0.788,0.166) -- (0.919,0.130) -- (1.050,0.093) -- (1.181,0.054) -- (1.312,0.057) -- (1.444,0.050) -- (1.575,0.061) -- (1.706,0.070) -- (1.838,0.117) -- (1.969,0.069) -- (2.100,0.069)}{}{C44876} & 70 & \stripe{1F5FA8}\hspace{4pt}Finland & \chip{A84287}{1717} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.316) -- (0.263,0.289) -- (0.394,0.309) -- (0.525,0.270) -- (0.656,0.253) -- (0.788,0.199) -- (0.919,0.224) -- (1.050,0.251) -- (1.181,0.251) -- (1.312,0.289) -- (1.444,0.285) -- (1.575,0.252) -- (1.706,0.213) -- (1.838,0.098) -- (1.969,0.050) -- (2.100,0.050)}{}{A84287}\\
35 & \stripe{1F5FA8}\hspace{4pt}Hungary & \chip{C34777}{1920} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.189) -- (0.131,0.226) -- (0.263,0.269) -- (0.394,0.238) -- (0.525,0.222) -- (0.656,0.265) -- (0.788,0.252) -- (0.919,0.158) -- (1.050,0.142) -- (1.181,0.119) -- (1.312,0.222) -- (1.444,0.187) -- (1.575,0.262) -- (1.706,0.281) -- (1.838,0.235) -- (1.969,0.147) -- (2.100,0.147)}{}{C34777} & 71 & \stripe{D68910}\hspace{4pt}Uganda & \chip{A64288}{1703} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.168) -- (0.131,0.178) -- (0.263,0.215) -- (0.394,0.197) -- (0.525,0.188) -- (0.656,0.266) -- (0.788,0.292) -- (0.919,0.285) -- (1.050,0.313) -- (1.181,0.275) -- (1.312,0.227) -- (1.444,0.183) -- (1.575,0.142) -- (1.706,0.090) -- (1.838,0.117) -- (1.969,0.087) -- (2.100,0.087)}{}{A64288}\\
36 & \stripe{D68910}\hspace{4pt}Cameroon & \chip{C34678}{1911} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.322) -- (0.263,0.259) -- (0.394,0.287) -- (0.525,0.267) -- (0.656,0.223) -- (0.788,0.204) -- (0.919,0.241) -- (1.050,0.176) -- (1.181,0.148) -- (1.312,0.180) -- (1.444,0.154) -- (1.575,0.221) -- (1.706,0.144) -- (1.838,0.104) -- (1.969,0.050) -- (2.100,0.060)}{}{C34678} & 72 & \stripe{D68910}\hspace{4pt}Zambia & \chip{A54289}{1702} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.249) -- (0.131,0.279) -- (0.263,0.350) -- (0.394,0.298) -- (0.525,0.280) -- (0.656,0.270) -- (0.788,0.204) -- (0.919,0.204) -- (1.050,0.147) -- (1.181,0.112) -- (1.312,0.092) -- (1.444,0.079) -- (1.575,0.076) -- (1.706,0.090) -- (1.838,0.076) -- (1.969,0.050) -- (2.100,0.050)}{}{A54289}\\
\arrayrulecolor{M}\specialrule{1pt}{0pt}{0pt}\end{tabular}\clearpage
\noindent\rowcolors{2}{Z}{white}\begin{tabular}{@{}rlccl@{\hspace{8pt}}rlccl@{}}
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026} & \textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026}\\
73 & \stripe{1F5FA8}\hspace{4pt}Iceland & \chip{A44289}{1693} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.107) -- (0.131,0.101) -- (0.263,0.116) -- (0.394,0.165) -- (0.525,0.223) -- (0.656,0.244) -- (0.788,0.312) -- (0.919,0.350) -- (1.050,0.281) -- (1.181,0.278) -- (1.312,0.219) -- (1.444,0.143) -- (1.575,0.131) -- (1.706,0.070) -- (1.838,0.077) -- (1.969,0.050) -- (2.100,0.050)}{}{A44289} & 109 & \stripe{D68910}\hspace{4pt}Rwanda & \chip{8E4095}{1534} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.318) -- (0.131,0.350) -- (0.263,0.317) -- (0.394,0.240) -- (0.525,0.285) -- (0.656,0.241) -- (0.788,0.195) -- (0.919,0.158) -- (1.050,0.125) -- (1.181,0.089) -- (1.312,0.106) -- (1.444,0.056) -- (1.575,0.050) -- (1.706,0.099) -- (1.838,0.135) -- (1.969,0.088) -- (2.100,0.088)}{}{8E4095}\\
74 & \stripe{D68910}\hspace{4pt}Guinea & \chip{A44289}{1690} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.332) -- (0.131,0.350) -- (0.263,0.301) -- (0.394,0.298) -- (0.525,0.299) -- (0.656,0.261) -- (0.788,0.192) -- (0.919,0.169) -- (1.050,0.188) -- (1.181,0.166) -- (1.312,0.164) -- (1.444,0.082) -- (1.575,0.061) -- (1.706,0.058) -- (1.838,0.062) -- (1.969,0.050) -- (2.100,0.050)}{}{A44289} & 110 & \stripe{D68910}\hspace{4pt}Liberia & \chip{8C4096}{1523} & \chip[1.9em]{237578}{87} & \sparknd[2.15]{(0.000,0.308) -- (0.131,0.296) -- (0.263,0.314) -- (0.394,0.265) -- (0.525,0.246) -- (0.656,0.255) -- (0.788,0.257) -- (0.919,0.222) -- (1.050,0.278) -- (1.181,0.233) -- (1.312,0.233) -- (1.444,0.196) -- (1.575,0.184) -- (1.706,0.119) -- (1.838,0.086) -- (1.969,0.104) -- (2.100,0.104)}{}{8C4096}\\
75 & \stripe{D68910}\hspace{4pt}Angola & \chip{A3428A}{1688} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.348) -- (0.131,0.350) -- (0.263,0.310) -- (0.394,0.246) -- (0.525,0.208) -- (0.656,0.170) -- (0.788,0.097) -- (0.919,0.082) -- (1.050,0.121) -- (1.181,0.101) -- (1.312,0.086) -- (1.444,0.052) -- (1.575,0.061) -- (1.706,0.050) -- (1.838,0.164) -- (1.969,0.101) -- (2.100,0.101)}{}{A3428A} & 111 & \stripe{D68910}\hspace{4pt}Malawi & \chip{8B4096}{1519} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.328) -- (0.131,0.350) -- (0.263,0.307) -- (0.394,0.299) -- (0.525,0.272) -- (0.656,0.229) -- (0.788,0.211) -- (0.919,0.222) -- (1.050,0.168) -- (1.181,0.179) -- (1.312,0.172) -- (1.444,0.153) -- (1.575,0.162) -- (1.706,0.142) -- (1.838,0.103) -- (1.969,0.050) -- (2.100,0.050)}{}{8B4096}\\
76 & \stripe{1F5FA8}\hspace{4pt}Northern Ireland & \chip{A3428A}{1688} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.261) -- (0.263,0.234) -- (0.394,0.180) -- (0.525,0.226) -- (0.656,0.281) -- (0.788,0.279) -- (0.919,0.293) -- (1.050,0.220) -- (1.181,0.248) -- (1.312,0.180) -- (1.444,0.178) -- (1.575,0.125) -- (1.706,0.050) -- (1.838,0.067) -- (1.969,0.085) -- (2.100,0.079)}{}{A3428A} & 112 & \stripe{C0392B}\hspace{4pt}Syria & \chip{8B4097}{1513} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(0.000,0.313) -- (0.131,0.311) -- (0.263,0.311) -- (0.394,0.165) -- (0.525,0.129) -- (0.656,0.172) -- (0.788,0.169) -- (0.919,0.259) -- (1.050,0.259) -- (1.181,0.258) -- (1.312,0.258) -- (1.444,0.122) -- (1.575,0.096) -- (1.706,0.109) -- (1.838,0.087) -- (1.969,0.118) -- (2.100,0.125)}{}{8B4097}\\
77 & \stripe{D68910}\hspace{4pt}Equatorial Guinea & \chip{A3428A}{1685} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.077) -- (0.131,0.069) -- (0.263,0.198) -- (0.394,0.175) -- (0.525,0.142) -- (0.656,0.268) -- (0.788,0.192) -- (0.919,0.174) -- (1.050,0.100) -- (1.181,0.057) -- (1.312,0.139) -- (1.444,0.239) -- (1.575,0.289) -- (1.706,0.343) -- (1.838,0.331) -- (1.969,0.227) -- (2.100,0.227)}{}{A3428A} & 113 & \stripe{D68910}\hspace{4pt}Ethiopia & \chip{8A4097}{1511} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.302) -- (0.131,0.316) -- (0.263,0.332) -- (0.394,0.350) -- (0.525,0.285) -- (0.656,0.209) -- (0.788,0.228) -- (0.919,0.214) -- (1.050,0.195) -- (1.181,0.188) -- (1.312,0.174) -- (1.444,0.172) -- (1.575,0.169) -- (1.706,0.105) -- (1.838,0.062) -- (1.969,0.050) -- (2.100,0.069)}{}{8A4097}\\
78 & \stripe{C0392B}\hspace{4pt}Qatar & \chip{A2428B}{1676} & \chip[1.9em]{75BABC}{78} & \sparknd[2.15]{(0.000,0.197) -- (0.131,0.207) -- (0.263,0.200) -- (0.394,0.146) -- (0.525,0.146) -- (0.656,0.139) -- (0.788,0.094) -- (0.919,0.050) -- (1.050,0.050) -- (1.181,0.274) -- (1.312,0.276) -- (1.444,0.350) -- (1.575,0.305) -- (1.706,0.297) -- (1.838,0.311) -- (1.969,0.284) -- (2.100,0.258)}{}{A2428B} & 114 & \stripe{D68910}\hspace{4pt}Burundi & \chip{894098}{1504} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.321) -- (0.131,0.204) -- (0.263,0.232) -- (0.394,0.232) -- (0.525,0.185) -- (0.656,0.228) -- (0.788,0.153) -- (0.919,0.176) -- (1.050,0.246) -- (1.181,0.134) -- (1.312,0.185) -- (1.444,0.169) -- (1.575,0.159) -- (1.706,0.201) -- (1.838,0.173) -- (1.969,0.079) -- (2.100,0.115)}{}{894098}\\
79 & \stripe{D68910}\hspace{4pt}Benin & \chip{A1428B}{1673} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.264) -- (0.131,0.182) -- (0.263,0.219) -- (0.394,0.206) -- (0.525,0.237) -- (0.656,0.246) -- (0.788,0.277) -- (0.919,0.294) -- (1.050,0.241) -- (1.181,0.291) -- (1.312,0.290) -- (1.444,0.228) -- (1.575,0.174) -- (1.706,0.106) -- (1.838,0.168) -- (1.969,0.172) -- (2.100,0.174)}{}{A1428B} & 115 & \stripe{C0392B}\hspace{4pt}Oman & \chip{884098}{1493} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.261) -- (0.131,0.260) -- (0.263,0.290) -- (0.394,0.342) -- (0.525,0.344) -- (0.656,0.297) -- (0.788,0.278) -- (0.919,0.235) -- (1.050,0.250) -- (1.181,0.206) -- (1.312,0.206) -- (1.444,0.191) -- (1.575,0.221) -- (1.706,0.167) -- (1.838,0.073) -- (1.969,0.056) -- (2.100,0.056)}{}{884098}\\
80 & \stripe{D68910}\hspace{4pt}Mozambique & \chip{9E428C}{1651} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.341) -- (0.131,0.274) -- (0.263,0.244) -- (0.394,0.201) -- (0.525,0.230) -- (0.656,0.167) -- (0.788,0.202) -- (0.919,0.240) -- (1.050,0.178) -- (1.181,0.214) -- (1.312,0.173) -- (1.444,0.059) -- (1.575,0.085) -- (1.706,0.115) -- (1.838,0.184) -- (1.969,0.158) -- (2.100,0.146)}{}{9E428C} & 116 & \stripe{7D3C98}\hspace{4pt}Trinidad \& Tobago & \chip{884098}{1493} & \chip[1.9em]{75BABC}{78} & \sparknd[2.15]{(0.000,0.286) -- (0.131,0.254) -- (0.263,0.254) -- (0.394,0.248) -- (0.525,0.248) -- (0.656,0.350) -- (0.788,0.258) -- (0.919,0.223) -- (1.050,0.223) -- (1.181,0.128) -- (1.312,0.128) -- (1.444,0.104) -- (1.575,0.084) -- (1.706,0.121) -- (1.838,0.064) -- (1.969,0.050) -- (2.100,0.050)}{}{884098}\\
81 & \stripe{C0392B}\hspace{4pt}Iraq & \chip{9E418D}{1647} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.257) -- (0.131,0.323) -- (0.263,0.304) -- (0.394,0.164) -- (0.525,0.189) -- (0.656,0.151) -- (0.788,0.077) -- (0.919,0.128) -- (1.050,0.128) -- (1.181,0.174) -- (1.312,0.174) -- (1.444,0.107) -- (1.575,0.095) -- (1.706,0.120) -- (1.838,0.207) -- (1.969,0.183) -- (2.100,0.193)}{}{9E418D} & 117 & \stripe{7D3C98}\hspace{4pt}Curacao & \chip{874099}{1486} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.131,0.130) -- (0.263,0.130) -- (0.394,0.130) -- (0.525,0.130) -- (0.656,0.086) -- (0.788,0.086) -- (0.919,0.050) -- (1.050,0.164) -- (1.181,0.265) -- (1.312,0.265) -- (1.444,0.315) -- (1.575,0.309) -- (1.706,0.251) -- (1.838,0.252) -- (1.969,0.344) -- (2.100,0.350)}{}{874099}\\
82 & \stripe{7D3C98}\hspace{4pt}Jamaica & \chip{9D418D}{1642} & \chip[1.9em]{A3D6D8}{73} & \sparknd[2.15]{(0.000,0.255) -- (0.131,0.325) -- (0.263,0.299) -- (0.394,0.187) -- (0.525,0.187) -- (0.656,0.212) -- (0.788,0.103) -- (0.919,0.176) -- (1.050,0.197) -- (1.181,0.183) -- (1.312,0.183) -- (1.444,0.148) -- (1.575,0.094) -- (1.706,0.178) -- (1.838,0.137) -- (1.969,0.075) -- (2.100,0.076)}{}{9D418D} & 118 & \stripe{D68910}\hspace{4pt}Eritrea & \chip{864099}{1484} & \chip[1.9em]{0B3E4A}{151} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.251) -- (0.263,0.251) -- (0.394,0.251) -- (0.525,0.251) -- (0.656,0.138) -- (0.788,0.138) -- (0.919,0.138) -- (1.050,0.138) -- (1.181,0.050) -- (1.312,0.050) -- (1.444,0.050) -- (1.575,0.050) -- (1.706,0.050) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.128)}{}{864099}\\
83 & \stripe{7D3C98}\hspace{4pt}Honduras & \chip{9D418D}{1640} & \chip[1.9em]{9ED3D5}{74} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.320) -- (0.263,0.303) -- (0.394,0.307) -- (0.525,0.284) -- (0.656,0.195) -- (0.788,0.211) -- (0.919,0.200) -- (1.050,0.200) -- (1.181,0.185) -- (1.312,0.185) -- (1.444,0.102) -- (1.575,0.050) -- (1.706,0.063) -- (1.838,0.079) -- (1.969,0.090) -- (2.100,0.090)}{}{9D418D} & 119 & \stripe{D68910}\hspace{4pt}Congo & \chip{863F99}{1482} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.291) -- (0.131,0.256) -- (0.263,0.268) -- (0.394,0.273) -- (0.525,0.293) -- (0.656,0.350) -- (0.788,0.308) -- (0.919,0.277) -- (1.050,0.267) -- (1.181,0.251) -- (1.312,0.248) -- (1.444,0.173) -- (1.575,0.180) -- (1.706,0.130) -- (1.838,0.071) -- (1.969,0.050) -- (2.100,0.050)}{}{863F99}\\
84 & \stripe{1F5FA8}\hspace{4pt}Montenegro & \chip{9C418D}{1637} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.269) -- (0.263,0.293) -- (0.394,0.251) -- (0.525,0.233) -- (0.656,0.208) -- (0.788,0.214) -- (0.919,0.210) -- (1.050,0.186) -- (1.181,0.137) -- (1.312,0.140) -- (1.444,0.122) -- (1.575,0.117) -- (1.706,0.116) -- (1.838,0.083) -- (1.969,0.050) -- (2.100,0.050)}{}{9C418D} & 120 & \stripe{D68910}\hspace{4pt}Botswana & \chip{853F9A}{1473} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.331) -- (0.263,0.230) -- (0.394,0.215) -- (0.525,0.188) -- (0.656,0.230) -- (0.788,0.185) -- (0.919,0.165) -- (1.050,0.125) -- (1.181,0.088) -- (1.312,0.103) -- (1.444,0.079) -- (1.575,0.072) -- (1.706,0.067) -- (1.838,0.103) -- (1.969,0.050) -- (2.100,0.050)}{}{853F9A}\\
85 & \stripe{C0392B}\hspace{4pt}Jordan & \chip{9A418F}{1622} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.156) -- (0.131,0.258) -- (0.263,0.192) -- (0.394,0.248) -- (0.525,0.268) -- (0.656,0.237) -- (0.788,0.220) -- (0.919,0.175) -- (1.050,0.151) -- (1.181,0.166) -- (1.312,0.166) -- (1.444,0.140) -- (1.575,0.188) -- (1.706,0.132) -- (1.838,0.230) -- (1.969,0.232) -- (2.100,0.198)}{}{9A418F} & 121 & \stripe{1F5FA8}\hspace{4pt}Faroe Islands & \chip{843F9B}{1465} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.282) -- (0.131,0.291) -- (0.263,0.272) -- (0.394,0.186) -- (0.525,0.211) -- (0.656,0.212) -- (0.788,0.276) -- (0.919,0.255) -- (1.050,0.186) -- (1.181,0.119) -- (1.312,0.178) -- (1.444,0.127) -- (1.575,0.176) -- (1.706,0.109) -- (1.838,0.123) -- (1.969,0.193) -- (2.100,0.193)}{}{843F9B}\\
86 & \stripe{D68910}\hspace{4pt}Comoros & \chip{9A418F}{1622} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.152) -- (0.131,0.050) -- (0.263,0.050) -- (0.394,0.050) -- (0.525,0.054) -- (0.656,0.071) -- (0.788,0.077) -- (0.919,0.084) -- (1.050,0.162) -- (1.181,0.194) -- (1.312,0.234) -- (1.444,0.225) -- (1.575,0.234) -- (1.706,0.291) -- (1.838,0.350) -- (1.969,0.315) -- (2.100,0.315)}{}{9A418F} & 122 & \stripe{1F5FA8}\hspace{4pt}Azerbaijan & \chip{833F9B}{1461} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.324) -- (0.131,0.270) -- (0.263,0.283) -- (0.394,0.331) -- (0.525,0.279) -- (0.656,0.296) -- (0.788,0.350) -- (0.919,0.286) -- (1.050,0.260) -- (1.181,0.187) -- (1.312,0.174) -- (1.444,0.093) -- (1.575,0.146) -- (1.706,0.170) -- (1.838,0.083) -- (1.969,0.050) -- (2.100,0.050)}{}{833F9B}\\
87 & \stripe{1F5FA8}\hspace{4pt}Bulgaria & \chip{9A418F}{1621} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.305) -- (0.263,0.324) -- (0.394,0.288) -- (0.525,0.253) -- (0.656,0.237) -- (0.788,0.229) -- (0.919,0.221) -- (1.050,0.225) -- (1.181,0.191) -- (1.312,0.145) -- (1.444,0.137) -- (1.575,0.123) -- (1.706,0.085) -- (1.838,0.081) -- (1.969,0.050) -- (2.100,0.050)}{}{9A418F} & 123 & \stripe{C0392B}\hspace{4pt}Bahrain & \chip{833F9B}{1461} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.328) -- (0.131,0.308) -- (0.263,0.316) -- (0.394,0.343) -- (0.525,0.337) -- (0.656,0.183) -- (0.788,0.169) -- (0.919,0.128) -- (1.050,0.150) -- (1.181,0.170) -- (1.312,0.170) -- (1.444,0.168) -- (1.575,0.209) -- (1.706,0.173) -- (1.838,0.169) -- (1.969,0.057) -- (2.100,0.057)}{}{833F9B}\\
88 & \stripe{148F9A}\hspace{4pt}New Zealand & \chip{984190}{1606} & \chip[1.9em]{0D434E}{115} & \sparknd[2.15]{(0.000,0.178) -- (0.131,0.178) -- (0.263,0.178) -- (0.394,0.161) -- (0.525,0.161) -- (0.656,0.161) -- (0.788,0.138) -- (0.919,0.148) -- (1.050,0.148) -- (1.181,0.148) -- (1.312,0.148) -- (1.444,0.148) -- (1.575,0.182) -- (1.706,0.182) -- (1.838,0.248) -- (1.969,0.262) -- (2.100,0.255)}{}{984190} & 124 & \stripe{1F5FA8}\hspace{4pt}Cyprus & \chip{833F9B}{1461} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.298) -- (0.263,0.270) -- (0.394,0.233) -- (0.525,0.237) -- (0.656,0.227) -- (0.788,0.209) -- (0.919,0.205) -- (1.050,0.203) -- (1.181,0.175) -- (1.312,0.129) -- (1.444,0.096) -- (1.575,0.109) -- (1.706,0.065) -- (1.838,0.053) -- (1.969,0.050) -- (2.100,0.050)}{}{833F9B}\\
89 & \stripe{D68910}\hspace{4pt}Gambia & \chip{984190}{1606} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.294) -- (0.263,0.198) -- (0.394,0.180) -- (0.525,0.180) -- (0.656,0.131) -- (0.788,0.071) -- (0.919,0.050) -- (1.050,0.085) -- (1.181,0.072) -- (1.312,0.091) -- (1.444,0.102) -- (1.575,0.183) -- (1.706,0.168) -- (1.838,0.132) -- (1.969,0.144) -- (2.100,0.144)}{}{984190} & 125 & \stripe{C0392B}\hspace{4pt}China & \chip{823F9B}{1454} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.272) -- (0.263,0.292) -- (0.394,0.278) -- (0.525,0.249) -- (0.656,0.261) -- (0.788,0.216) -- (0.919,0.270) -- (1.050,0.270) -- (1.181,0.232) -- (1.312,0.232) -- (1.444,0.235) -- (1.575,0.169) -- (1.706,0.165) -- (1.838,0.084) -- (1.969,0.050) -- (2.100,0.050)}{}{823F9B}\\
90 & \stripe{D68910}\hspace{4pt}Tanzania & \chip{974190}{1599} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.283) -- (0.131,0.225) -- (0.263,0.259) -- (0.394,0.211) -- (0.525,0.214) -- (0.656,0.207) -- (0.788,0.197) -- (0.919,0.181) -- (1.050,0.147) -- (1.181,0.117) -- (1.312,0.121) -- (1.444,0.140) -- (1.575,0.119) -- (1.706,0.175) -- (1.838,0.233) -- (1.969,0.157) -- (2.100,0.149)}{}{974190} & 126 & \stripe{D68910}\hspace{4pt}Central Africa & \chip{823F9B}{1454} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.281) -- (0.263,0.311) -- (0.394,0.213) -- (0.525,0.174) -- (0.656,0.152) -- (0.788,0.171) -- (0.919,0.186) -- (1.050,0.164) -- (1.181,0.163) -- (1.312,0.145) -- (1.444,0.106) -- (1.575,0.101) -- (1.706,0.100) -- (1.838,0.069) -- (1.969,0.050) -- (2.100,0.050)}{}{823F9B}\\
91 & \stripe{D68910}\hspace{4pt}Sierra Leone & \chip{964191}{1597} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.293) -- (0.131,0.338) -- (0.263,0.350) -- (0.394,0.316) -- (0.525,0.207) -- (0.656,0.166) -- (0.788,0.209) -- (0.919,0.235) -- (1.050,0.189) -- (1.181,0.121) -- (1.312,0.164) -- (1.444,0.187) -- (1.575,0.163) -- (1.706,0.073) -- (1.838,0.050) -- (1.969,0.068) -- (2.100,0.068)}{}{964191} & 127 & \stripe{1F5FA8}\hspace{4pt}Estonia & \chip{823F9B}{1453} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.326) -- (0.131,0.350) -- (0.263,0.319) -- (0.394,0.297) -- (0.525,0.281) -- (0.656,0.266) -- (0.788,0.243) -- (0.919,0.247) -- (1.050,0.228) -- (1.181,0.177) -- (1.312,0.141) -- (1.444,0.133) -- (1.575,0.134) -- (1.706,0.086) -- (1.838,0.070) -- (1.969,0.050) -- (2.100,0.050)}{}{823F9B}\\
92 & \stripe{7D3C98}\hspace{4pt}Haiti & \chip{944192}{1582} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.141) -- (0.131,0.111) -- (0.263,0.111) -- (0.394,0.110) -- (0.525,0.110) -- (0.656,0.124) -- (0.788,0.153) -- (0.919,0.124) -- (1.050,0.174) -- (1.181,0.290) -- (1.312,0.290) -- (1.444,0.251) -- (1.575,0.256) -- (1.706,0.191) -- (1.838,0.234) -- (1.969,0.198) -- (2.100,0.178)}{}{944192} & 128 & \stripe{7D3C98}\hspace{4pt}Suriname & \chip{803F9D}{1439} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.340) -- (0.131,0.236) -- (0.263,0.236) -- (0.394,0.236) -- (0.525,0.236) -- (0.656,0.089) -- (0.788,0.089) -- (0.919,0.089) -- (1.050,0.060) -- (1.181,0.161) -- (1.312,0.161) -- (1.444,0.240) -- (1.575,0.219) -- (1.706,0.167) -- (1.838,0.197) -- (1.969,0.314) -- (2.100,0.304)}{}{803F9D}\\
93 & \stripe{D68910}\hspace{4pt}Kenya & \chip{944192}{1579} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.253) -- (0.131,0.320) -- (0.263,0.270) -- (0.394,0.294) -- (0.525,0.219) -- (0.656,0.204) -- (0.788,0.168) -- (0.919,0.135) -- (1.050,0.220) -- (1.181,0.204) -- (1.312,0.148) -- (1.444,0.172) -- (1.575,0.172) -- (1.706,0.145) -- (1.838,0.132) -- (1.969,0.080) -- (2.100,0.080)}{}{944192} & 129 & \stripe{7D3C98}\hspace{4pt}El Salvador & \chip{7F3F9D}{1434} & \chip[1.9em]{8CC9CB}{76} & \sparknd[2.15]{(0.000,0.277) -- (0.131,0.350) -- (0.263,0.310) -- (0.394,0.301) -- (0.525,0.301) -- (0.656,0.290) -- (0.788,0.239) -- (0.919,0.233) -- (1.050,0.207) -- (1.181,0.234) -- (1.312,0.234) -- (1.444,0.255) -- (1.575,0.238) -- (1.706,0.155) -- (1.838,0.140) -- (1.969,0.050) -- (2.100,0.056)}{}{7F3F9D}\\
94 & \stripe{D68910}\hspace{4pt}Libya & \chip{944192}{1577} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.334) -- (0.131,0.350) -- (0.263,0.327) -- (0.394,0.320) -- (0.525,0.277) -- (0.656,0.269) -- (0.788,0.234) -- (0.919,0.228) -- (1.050,0.208) -- (1.181,0.187) -- (1.312,0.129) -- (1.444,0.090) -- (1.575,0.087) -- (1.706,0.069) -- (1.838,0.050) -- (1.969,0.069) -- (2.100,0.069)}{}{944192} & 130 & \stripe{1F5FA8}\hspace{4pt}Latvia & \chip{7F3F9D}{1429} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.339) -- (0.263,0.311) -- (0.394,0.286) -- (0.525,0.267) -- (0.656,0.251) -- (0.788,0.222) -- (0.919,0.200) -- (1.050,0.150) -- (1.181,0.109) -- (1.312,0.089) -- (1.444,0.101) -- (1.575,0.100) -- (1.706,0.085) -- (1.838,0.060) -- (1.969,0.050) -- (2.100,0.059)}{}{7F3F9D}\\
95 & \stripe{1F5FA8}\hspace{4pt}Belarus & \chip{934192}{1576} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.312) -- (0.263,0.290) -- (0.394,0.263) -- (0.525,0.222) -- (0.656,0.247) -- (0.788,0.222) -- (0.919,0.183) -- (1.050,0.192) -- (1.181,0.154) -- (1.312,0.134) -- (1.444,0.095) -- (1.575,0.050) -- (1.706,0.069) -- (1.838,0.075) -- (1.969,0.069) -- (2.100,0.069)}{}{934192} & 131 & \stripe{D68910}\hspace{4pt}Lesotho & \chip{7F3F9D}{1429} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.151) -- (0.131,0.254) -- (0.263,0.193) -- (0.394,0.265) -- (0.525,0.278) -- (0.656,0.203) -- (0.788,0.137) -- (0.919,0.146) -- (1.050,0.172) -- (1.181,0.191) -- (1.312,0.186) -- (1.444,0.185) -- (1.575,0.172) -- (1.706,0.124) -- (1.838,0.128) -- (1.969,0.127) -- (2.100,0.122)}{}{7F3F9D}\\
96 & \stripe{D68910}\hspace{4pt}Madagascar & \chip{934193}{1571} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.267) -- (0.131,0.161) -- (0.263,0.095) -- (0.394,0.095) -- (0.525,0.122) -- (0.656,0.150) -- (0.788,0.088) -- (0.919,0.169) -- (1.050,0.217) -- (1.181,0.334) -- (1.312,0.325) -- (1.444,0.175) -- (1.575,0.156) -- (1.706,0.106) -- (1.838,0.066) -- (1.969,0.126) -- (2.100,0.126)}{}{934193} & 132 & \stripe{C0392B}\hspace{4pt}Palestine & \chip{7C3F9F}{1412} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.104) -- (0.131,0.086) -- (0.263,0.086) -- (0.394,0.086) -- (0.525,0.086) -- (0.656,0.133) -- (0.788,0.117) -- (0.919,0.230) -- (1.050,0.201) -- (1.181,0.184) -- (1.312,0.184) -- (1.444,0.220) -- (1.575,0.287) -- (1.706,0.269) -- (1.838,0.257) -- (1.969,0.314) -- (2.100,0.314)}{}{7C3F9F}\\
97 & \stripe{D68910}\hspace{4pt}Sudan & \chip{934193}{1570} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.255) -- (0.131,0.317) -- (0.263,0.320) -- (0.394,0.250) -- (0.525,0.184) -- (0.656,0.176) -- (0.788,0.154) -- (0.919,0.114) -- (1.050,0.088) -- (1.181,0.080) -- (1.312,0.126) -- (1.444,0.137) -- (1.575,0.122) -- (1.706,0.127) -- (1.838,0.173) -- (1.969,0.122) -- (2.100,0.115)}{}{934193} & 133 & \stripe{1F5FA8}\hspace{4pt}Moldova & \chip{7C3F9F}{1409} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.314) -- (0.263,0.316) -- (0.394,0.328) -- (0.525,0.289) -- (0.656,0.245) -- (0.788,0.223) -- (0.919,0.190) -- (1.050,0.186) -- (1.181,0.125) -- (1.312,0.098) -- (1.444,0.050) -- (1.575,0.078) -- (1.706,0.129) -- (1.838,0.130) -- (1.969,0.086) -- (2.100,0.086)}{}{7C3F9F}\\
98 & \stripe{7D3C98}\hspace{4pt}Guatemala & \chip{924093}{1562} & \chip[1.9em]{70B7B9}{79} & \sparknd[2.15]{(0.000,0.231) -- (0.131,0.290) -- (0.263,0.315) -- (0.394,0.315) -- (0.525,0.315) -- (0.656,0.182) -- (0.788,0.221) -- (0.919,0.221) -- (1.050,0.221) -- (1.181,0.238) -- (1.312,0.238) -- (1.444,0.154) -- (1.575,0.085) -- (1.706,0.110) -- (1.838,0.135) -- (1.969,0.100) -- (2.100,0.100)}{}{924093} & 134 & \stripe{7D3C98}\hspace{4pt}Guadeloupe & \chip{7B3F9F}{1407} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.259) -- (0.263,0.259) -- (0.394,0.259) -- (0.525,0.259) -- (0.656,0.259) -- (0.788,0.259) -- (0.919,0.259) -- (1.050,0.139) -- (1.181,0.127) -- (1.312,0.127) -- (1.444,0.066) -- (1.575,0.068) -- (1.706,0.059) -- (1.838,0.050) -- (1.969,0.053) -- (2.100,0.053)}{}{7B3F9F}\\
99 & \stripe{D68910}\hspace{4pt}Niger & \chip{914093}{1559} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.201) -- (0.131,0.306) -- (0.263,0.231) -- (0.394,0.155) -- (0.525,0.134) -- (0.656,0.198) -- (0.788,0.167) -- (0.919,0.164) -- (1.050,0.154) -- (1.181,0.131) -- (1.312,0.141) -- (1.444,0.139) -- (1.575,0.155) -- (1.706,0.094) -- (1.838,0.124) -- (1.969,0.209) -- (2.100,0.209)}{}{914093} & 135 & \stripe{1F5FA8}\hspace{4pt}Lithuania & \chip{793E9F}{1391} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.302) -- (0.263,0.292) -- (0.394,0.280) -- (0.525,0.275) -- (0.656,0.252) -- (0.788,0.251) -- (0.919,0.213) -- (1.050,0.171) -- (1.181,0.138) -- (1.312,0.140) -- (1.444,0.127) -- (1.575,0.085) -- (1.706,0.099) -- (1.838,0.064) -- (1.969,0.050) -- (2.100,0.050)}{}{793E9F}\\
100 & \stripe{C0392B}\hspace{4pt}United Arab Emirates & \chip{914094}{1555} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.226) -- (0.131,0.071) -- (0.263,0.091) -- (0.394,0.199) -- (0.525,0.205) -- (0.656,0.277) -- (0.788,0.329) -- (0.919,0.286) -- (1.050,0.286) -- (1.181,0.213) -- (1.312,0.213) -- (1.444,0.229) -- (1.575,0.230) -- (1.706,0.260) -- (1.838,0.268) -- (1.969,0.236) -- (2.100,0.236)}{}{914094} & 136 & \stripe{7D3C98}\hspace{4pt}Martinique & \chip{773D9E}{1373} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.317) -- (0.131,0.317) -- (0.263,0.317) -- (0.394,0.333) -- (0.525,0.333) -- (0.656,0.333) -- (0.788,0.333) -- (0.919,0.297) -- (1.050,0.350) -- (1.181,0.300) -- (1.312,0.300) -- (1.444,0.235) -- (1.575,0.200) -- (1.706,0.239) -- (1.838,0.203) -- (1.969,0.083) -- (2.100,0.050)}{}{773D9E}\\
101 & \stripe{1F5FA8}\hspace{4pt}Armenia & \chip{904094}{1553} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.258) -- (0.131,0.308) -- (0.263,0.293) -- (0.394,0.350) -- (0.525,0.333) -- (0.656,0.268) -- (0.788,0.252) -- (0.919,0.195) -- (1.050,0.152) -- (1.181,0.143) -- (1.312,0.176) -- (1.444,0.170) -- (1.575,0.142) -- (1.706,0.144) -- (1.838,0.094) -- (1.969,0.050) -- (2.100,0.050)}{}{904094} & 137 & \stripe{C0392B}\hspace{4pt}North Korea & \chip{773D9E}{1373} & \chip[1.9em]{14575E}{96} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.304) -- (0.263,0.291) -- (0.394,0.291) -- (0.525,0.291) -- (0.656,0.277) -- (0.788,0.238) -- (0.919,0.195) -- (1.050,0.208) -- (1.181,0.144) -- (1.312,0.144) -- (1.444,0.144) -- (1.575,0.144) -- (1.706,0.114) -- (1.838,0.091) -- (1.969,0.050) -- (2.100,0.050)}{}{773D9E}\\
102 & \stripe{D68910}\hspace{4pt}Zimbabwe & \chip{904094}{1550} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.324) -- (0.263,0.273) -- (0.394,0.218) -- (0.525,0.183) -- (0.656,0.210) -- (0.788,0.212) -- (0.919,0.215) -- (1.050,0.214) -- (1.181,0.191) -- (1.312,0.186) -- (1.444,0.112) -- (1.575,0.109) -- (1.706,0.116) -- (1.838,0.106) -- (1.969,0.050) -- (2.100,0.050)}{}{904094} & 138 & \stripe{7D3C98}\hspace{4pt}Nicaragua & \chip{773D9E}{1371} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.050) -- (0.131,0.134) -- (0.263,0.134) -- (0.394,0.134) -- (0.525,0.134) -- (0.656,0.317) -- (0.788,0.317) -- (0.919,0.294) -- (1.050,0.290) -- (1.181,0.197) -- (1.312,0.197) -- (1.444,0.220) -- (1.575,0.264) -- (1.706,0.324) -- (1.838,0.350) -- (1.969,0.302) -- (2.100,0.302)}{}{773D9E}\\
103 & \stripe{D68910}\hspace{4pt}Mauritania & \chip{8F4094}{1547} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.060) -- (0.131,0.060) -- (0.263,0.060) -- (0.394,0.060) -- (0.525,0.076) -- (0.656,0.155) -- (0.788,0.195) -- (0.919,0.238) -- (1.050,0.328) -- (1.181,0.340) -- (1.312,0.276) -- (1.444,0.219) -- (1.575,0.194) -- (1.706,0.193) -- (1.838,0.143) -- (1.969,0.126) -- (2.100,0.126)}{}{8F4094} & 139 & \stripe{C0392B}\hspace{4pt}Thailand & \chip{773D9E}{1370} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(0.000,0.318) -- (0.131,0.332) -- (0.263,0.307) -- (0.394,0.181) -- (0.525,0.145) -- (0.656,0.233) -- (0.788,0.190) -- (0.919,0.148) -- (1.050,0.148) -- (1.181,0.155) -- (1.312,0.155) -- (1.444,0.068) -- (1.575,0.081) -- (1.706,0.079) -- (1.838,0.181) -- (1.969,0.165) -- (2.100,0.188)}{}{773D9E}\\
104 & \stripe{1F5FA8}\hspace{4pt}Luxembourg & \chip{8F4095}{1543} & \chip[1.9em]{5EACAE}{80} & \sparknd[2.15]{(0.000,0.050) -- (0.131,0.066) -- (0.263,0.063) -- (0.394,0.118) -- (0.525,0.101) -- (0.656,0.098) -- (0.788,0.088) -- (0.919,0.171) -- (1.050,0.162) -- (1.181,0.150) -- (1.312,0.200) -- (1.444,0.239) -- (1.575,0.279) -- (1.706,0.350) -- (1.838,0.256) -- (1.969,0.178) -- (2.100,0.202)}{}{8F4095} & 140 & \stripe{C0392B}\hspace{4pt}Indonesia & \chip{753D9E}{1352} & \chip[1.9em]{237578}{87} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.295) -- (0.263,0.278) -- (0.394,0.235) -- (0.525,0.226) -- (0.656,0.226) -- (0.788,0.226) -- (0.919,0.226) -- (1.050,0.226) -- (1.181,0.050) -- (1.312,0.050) -- (1.444,0.063) -- (1.575,0.112) -- (1.706,0.131) -- (1.838,0.244) -- (1.969,0.258) -- (2.100,0.258)}{}{753D9E}\\
105 & \stripe{D68910}\hspace{4pt}Togo & \chip{8F4095}{1541} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.321) -- (0.263,0.324) -- (0.394,0.320) -- (0.525,0.295) -- (0.656,0.268) -- (0.788,0.255) -- (0.919,0.221) -- (1.050,0.207) -- (1.181,0.148) -- (1.312,0.123) -- (1.444,0.116) -- (1.575,0.092) -- (1.706,0.141) -- (1.838,0.086) -- (1.969,0.050) -- (2.100,0.050)}{}{8F4095} & 141 & \stripe{C0392B}\hspace{4pt}Kyrgyzstan & \chip{743C9D}{1345} & \chip[1.9em]{196469}{91} & \sparknd[2.15]{(0.000,0.261) -- (0.131,0.172) -- (0.263,0.172) -- (0.394,0.172) -- (0.525,0.172) -- (0.656,0.276) -- (0.788,0.308) -- (0.919,0.210) -- (1.050,0.263) -- (1.181,0.181) -- (1.312,0.181) -- (1.444,0.118) -- (1.575,0.144) -- (1.706,0.142) -- (1.838,0.092) -- (1.969,0.142) -- (2.100,0.142)}{}{743C9D}\\
106 & \stripe{1F5FA8}\hspace{4pt}Kazakhstan & \chip{8E4095}{1540} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.264) -- (0.131,0.250) -- (0.263,0.233) -- (0.394,0.226) -- (0.525,0.214) -- (0.656,0.238) -- (0.788,0.256) -- (0.919,0.184) -- (1.050,0.143) -- (1.181,0.146) -- (1.312,0.101) -- (1.444,0.122) -- (1.575,0.205) -- (1.706,0.299) -- (1.838,0.231) -- (1.969,0.223) -- (2.100,0.223)}{}{8E4095} & 142 & \stripe{C0392B}\hspace{4pt}Tajikistan & \chip{723C9D}{1335} & \chip[1.9em]{14575E}{96} & \sparknd[2.15]{(0.000,0.336) -- (0.131,0.204) -- (0.263,0.226) -- (0.394,0.226) -- (0.525,0.226) -- (0.656,0.161) -- (0.788,0.155) -- (0.919,0.102) -- (1.050,0.064) -- (1.181,0.073) -- (1.312,0.073) -- (1.444,0.104) -- (1.575,0.144) -- (1.706,0.179) -- (1.838,0.228) -- (1.969,0.237) -- (2.100,0.221)}{}{723C9D}\\
107 & \stripe{D68910}\hspace{4pt}Guinea Bissau & \chip{8E4095}{1539} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.309) -- (0.131,0.079) -- (0.263,0.050) -- (0.394,0.050) -- (0.525,0.106) -- (0.656,0.067) -- (0.788,0.204) -- (0.919,0.218) -- (1.050,0.244) -- (1.181,0.246) -- (1.312,0.221) -- (1.444,0.274) -- (1.575,0.268) -- (1.706,0.350) -- (1.838,0.235) -- (1.969,0.154) -- (2.100,0.154)}{}{8E4095} & 143 & \stripe{C0392B}\hspace{4pt}Kuwait & \chip{723C9D}{1331} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.293) -- (0.263,0.281) -- (0.394,0.291) -- (0.525,0.277) -- (0.656,0.242) -- (0.788,0.242) -- (0.919,0.242) -- (1.050,0.242) -- (1.181,0.239) -- (1.312,0.239) -- (1.444,0.231) -- (1.575,0.158) -- (1.706,0.123) -- (1.838,0.091) -- (1.969,0.050) -- (2.100,0.050)}{}{723C9D}\\
108 & \stripe{D68910}\hspace{4pt}Namibia & \chip{8E4095}{1535} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.239) -- (0.131,0.287) -- (0.263,0.268) -- (0.394,0.222) -- (0.525,0.228) -- (0.656,0.148) -- (0.788,0.158) -- (0.919,0.119) -- (1.050,0.220) -- (1.181,0.186) -- (1.312,0.148) -- (1.444,0.159) -- (1.575,0.157) -- (1.706,0.208) -- (1.838,0.144) -- (1.969,0.113) -- (2.100,0.113)}{}{8E4095} & 144 & \stripe{C0392B}\hspace{4pt}Lebanon & \chip{723C9D}{1331} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.099) -- (0.131,0.225) -- (0.263,0.207) -- (0.394,0.214) -- (0.525,0.236) -- (0.656,0.230) -- (0.788,0.199) -- (0.919,0.294) -- (1.050,0.301) -- (1.181,0.298) -- (1.312,0.298) -- (1.444,0.245) -- (1.575,0.203) -- (1.706,0.173) -- (1.838,0.131) -- (1.969,0.158) -- (2.100,0.111)}{}{723C9D}\\
\arrayrulecolor{M}\specialrule{1pt}{0pt}{0pt}\end{tabular}\clearpage
\noindent\rowcolors{2}{Z}{white}\begin{tabular}{@{}rlccl@{\hspace{8pt}}rlccl@{}}
\rowcolor{M}\textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026} & \textcolor{white}{\bfseries \#} & \textcolor{white}{\bfseries Team} & \textcolor{white}{\bfseries Rating} & \textcolor{white}{\bfseries RD} & \textcolor{white}{\bfseries 2010--2026}\\
145 & \stripe{7D3C98}\hspace{4pt}Guyana & \chip{723C9D}{1331} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.050) -- (0.131,0.350) -- (0.263,0.275) -- (0.394,0.275) -- (0.525,0.275) -- (0.656,0.246) -- (0.788,0.246) -- (0.919,0.246) -- (1.050,0.212) -- (1.181,0.252) -- (1.312,0.252) -- (1.444,0.136) -- (1.575,0.159) -- (1.706,0.214) -- (1.838,0.170) -- (1.969,0.185) -- (2.100,0.200)}{}{723C9D} & 181 & \stripe{7D3C98}\hspace{4pt}Saint Martin & \chip{513293}{1064} & \chip[1.9em]{155961}{94} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.350) -- (0.788,0.350) -- (0.919,0.350) -- (1.050,0.149) -- (1.181,0.081) -- (1.312,0.081) -- (1.444,0.081) -- (1.575,0.050) -- (1.706,0.092) -- (1.838,0.092) -- (1.969,0.085) -- (2.100,0.109)}{}{513293}\\
146 & \stripe{7D3C98}\hspace{4pt}Cuba & \chip{703B9C}{1319} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.301) -- (0.263,0.207) -- (0.394,0.197) -- (0.525,0.197) -- (0.656,0.183) -- (0.788,0.168) -- (0.919,0.168) -- (1.050,0.201) -- (1.181,0.096) -- (1.312,0.096) -- (1.444,0.077) -- (1.575,0.100) -- (1.706,0.105) -- (1.838,0.069) -- (1.969,0.053) -- (2.100,0.050)}{}{703B9C} & 182 & \stripe{148F9A}\hspace{4pt}Tahiti & \chip{503293}{1060} & \chip[1.9em]{0E4651}{111} & \sparknd[2.15]{(0.000,0.268) -- (0.131,0.268) -- (0.263,0.297) -- (0.394,0.278) -- (0.525,0.278) -- (0.656,0.278) -- (0.788,0.212) -- (0.919,0.201) -- (1.050,0.201) -- (1.181,0.201) -- (1.312,0.201) -- (1.444,0.201) -- (1.575,0.112) -- (1.706,0.112) -- (1.838,0.149) -- (1.969,0.103) -- (2.100,0.103)}{}{503293}\\
147 & \stripe{1F5FA8}\hspace{4pt}Malta & \chip{703B9C}{1318} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.325) -- (0.131,0.299) -- (0.263,0.270) -- (0.394,0.284) -- (0.525,0.290) -- (0.656,0.238) -- (0.788,0.190) -- (0.919,0.167) -- (1.050,0.124) -- (1.181,0.086) -- (1.312,0.133) -- (1.444,0.150) -- (1.575,0.122) -- (1.706,0.075) -- (1.838,0.099) -- (1.969,0.119) -- (2.100,0.075)}{}{703B9C} & 183 & \stripe{148F9A}\hspace{4pt}Fiji & \chip{503293}{1059} & \chip[1.9em]{0F4853}{109} & \sparknd[2.15]{(0.000,0.241) -- (0.131,0.241) -- (0.263,0.259) -- (0.394,0.259) -- (0.525,0.259) -- (0.656,0.259) -- (0.788,0.229) -- (0.919,0.152) -- (1.050,0.152) -- (1.181,0.152) -- (1.312,0.152) -- (1.444,0.152) -- (1.575,0.141) -- (1.706,0.141) -- (1.838,0.222) -- (1.969,0.210) -- (2.100,0.210)}{}{503293}\\
148 & \stripe{D68910}\hspace{4pt}Chad & \chip{703B9C}{1315} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.349) -- (0.131,0.322) -- (0.263,0.332) -- (0.394,0.332) -- (0.525,0.341) -- (0.656,0.350) -- (0.788,0.322) -- (0.919,0.322) -- (1.050,0.322) -- (1.181,0.232) -- (1.312,0.229) -- (1.444,0.229) -- (1.575,0.202) -- (1.706,0.163) -- (1.838,0.146) -- (1.969,0.086) -- (2.100,0.050)}{}{703B9C} & 184 & \stripe{148F9A}\hspace{4pt}Vanuatu & \chip{4E3192}{1042} & \chip[1.9em]{0C3F4B}{130} & \sparknd[2.15]{(0.000,0.172) -- (0.131,0.172) -- (0.263,0.139) -- (0.394,0.139) -- (0.525,0.139) -- (0.656,0.139) -- (0.788,0.162) -- (0.919,0.162) -- (1.050,0.162) -- (1.181,0.162) -- (1.312,0.162) -- (1.444,0.162) -- (1.575,0.162) -- (1.706,0.162) -- (1.838,0.261) -- (1.969,0.261) -- (2.100,0.261)}{}{4E3192}\\
149 & \stripe{7D3C98}\hspace{4pt}Dominican Republic & \chip{703B9C}{1312} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.239) -- (0.131,0.298) -- (0.263,0.298) -- (0.394,0.298) -- (0.525,0.298) -- (0.656,0.147) -- (0.788,0.147) -- (0.919,0.147) -- (1.050,0.193) -- (1.181,0.102) -- (1.312,0.102) -- (1.444,0.113) -- (1.575,0.108) -- (1.706,0.123) -- (1.838,0.219) -- (1.969,0.215) -- (2.100,0.211)}{}{703B9C} & 185 & \stripe{C0392B}\hspace{4pt}Afghanistan & \chip{4E3192}{1039} & \chip[1.9em]{155960}{95} & \sparknd[2.15]{(0.000,0.324) -- (0.131,0.235) -- (0.263,0.235) -- (0.394,0.235) -- (0.525,0.235) -- (0.656,0.199) -- (0.788,0.277) -- (0.919,0.220) -- (1.050,0.248) -- (1.181,0.241) -- (1.312,0.241) -- (1.444,0.213) -- (1.575,0.133) -- (1.706,0.167) -- (1.838,0.231) -- (1.969,0.130) -- (2.100,0.076)}{}{4E3192}\\
150 & \stripe{D68910}\hspace{4pt}South Sudan & \chip{6F3B9C}{1305} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.525,0.350) -- (0.656,0.263) -- (0.788,0.152) -- (0.919,0.098) -- (1.050,0.050) -- (1.181,0.057) -- (1.312,0.089) -- (1.444,0.070) -- (1.575,0.084) -- (1.706,0.089) -- (1.838,0.064) -- (1.969,0.069) -- (2.100,0.058)}{}{6F3B9C} & 186 & \stripe{7D3C98}\hspace{4pt}Antigua \& Barbuda & \chip{4D3091}{1031} & \chip[1.9em]{2E8184}{85} & \sparknd[2.15]{(0.000,0.278) -- (0.131,0.350) -- (0.263,0.310) -- (0.394,0.310) -- (0.525,0.310) -- (0.656,0.307) -- (0.788,0.307) -- (0.919,0.307) -- (1.050,0.262) -- (1.181,0.273) -- (1.312,0.273) -- (1.444,0.274) -- (1.575,0.260) -- (1.706,0.159) -- (1.838,0.075) -- (1.969,0.050) -- (2.100,0.050)}{}{4D3091}\\
151 & \stripe{D68910}\hspace{4pt}Eswatini & \chip{6E3B9C}{1300} & \chip[1.9em]{237578}{87} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.180) -- (0.263,0.180) -- (0.394,0.180) -- (0.525,0.178) -- (0.656,0.288) -- (0.788,0.286) -- (0.919,0.283) -- (1.050,0.217) -- (1.181,0.132) -- (1.312,0.130) -- (1.444,0.134) -- (1.575,0.176) -- (1.706,0.139) -- (1.838,0.086) -- (1.969,0.082) -- (2.100,0.050)}{}{6E3B9C} & 187 & \stripe{148F9A}\hspace{4pt}Papua New Guinea & \chip{472F90}{981} & \chip[1.9em]{0E4550}{114} & \sparknd[2.15]{(0.000,0.235) -- (0.131,0.235) -- (0.263,0.123) -- (0.394,0.123) -- (0.525,0.123) -- (0.656,0.123) -- (0.788,0.325) -- (0.919,0.165) -- (1.050,0.165) -- (1.181,0.165) -- (1.312,0.165) -- (1.444,0.165) -- (1.575,0.203) -- (1.706,0.203) -- (1.838,0.075) -- (1.969,0.075) -- (2.100,0.075)}{}{472F90}\\
152 & \stripe{C0392B}\hspace{4pt}Vietnam & \chip{6E3B9C}{1299} & \chip[1.9em]{186167}{92} & \sparknd[2.15]{(0.000,0.262) -- (0.131,0.305) -- (0.263,0.305) -- (0.394,0.134) -- (0.525,0.167) -- (0.656,0.125) -- (0.788,0.122) -- (0.919,0.134) -- (1.050,0.152) -- (1.181,0.263) -- (1.312,0.263) -- (1.444,0.185) -- (1.575,0.223) -- (1.706,0.225) -- (1.838,0.095) -- (1.969,0.135) -- (2.100,0.159)}{}{6E3B9C} & 188 & \stripe{1F5FA8}\hspace{4pt}San Marino & \chip{472F90}{981} & \chip[1.9em]{13535B}{97} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.328) -- (0.263,0.308) -- (0.394,0.285) -- (0.525,0.294) -- (0.656,0.271) -- (0.788,0.253) -- (0.919,0.232) -- (1.050,0.177) -- (1.181,0.143) -- (1.312,0.141) -- (1.444,0.100) -- (1.575,0.072) -- (1.706,0.050) -- (1.838,0.095) -- (1.969,0.071) -- (2.100,0.071)}{}{472F90}\\
153 & \stripe{C0392B}\hspace{4pt}Turkmenistan & \chip{69399A}{1255} & \chip[1.9em]{124F59}{99} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.291) -- (0.263,0.291) -- (0.394,0.291) -- (0.525,0.291) -- (0.656,0.306) -- (0.788,0.325) -- (0.919,0.298) -- (1.050,0.258) -- (1.181,0.215) -- (1.312,0.215) -- (1.444,0.237) -- (1.575,0.171) -- (1.706,0.136) -- (1.838,0.086) -- (1.969,0.085) -- (2.100,0.050)}{}{69399A} & 189 & \stripe{7D3C98}\hspace{4pt}Aruba & \chip{462E8F}{976} & \chip[1.9em]{196469}{91} & \sparknd[2.15]{(0.000,0.303) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.234) -- (0.788,0.234) -- (0.919,0.234) -- (1.050,0.297) -- (1.181,0.109) -- (1.312,0.109) -- (1.444,0.123) -- (1.575,0.125) -- (1.706,0.193) -- (1.838,0.050) -- (1.969,0.069) -- (2.100,0.069)}{}{462E8F}\\
154 & \stripe{7D3C98}\hspace{4pt}Puerto Rico & \chip{663899}{1238} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(0.000,0.335) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.298) -- (0.788,0.298) -- (0.919,0.298) -- (1.050,0.130) -- (1.181,0.050) -- (1.312,0.050) -- (1.444,0.107) -- (1.575,0.133) -- (1.706,0.124) -- (1.838,0.100) -- (1.969,0.094) -- (2.100,0.094)}{}{663899} & 190 & \stripe{C0392B}\hspace{4pt}Bangladesh & \chip{442E8F}{958} & \chip[1.9em]{14575E}{96} & \sparknd[2.15]{(0.000,0.317) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.237) -- (0.788,0.126) -- (0.919,0.126) -- (1.050,0.126) -- (1.181,0.121) -- (1.312,0.116) -- (1.444,0.095) -- (1.575,0.050) -- (1.706,0.113) -- (1.838,0.075) -- (1.969,0.091) -- (2.100,0.071)}{}{442E8F}\\
155 & \stripe{C0392B}\hspace{4pt}Malaysia & \chip{653899}{1229} & \chip[1.9em]{155960}{95} & \sparknd[2.15]{(0.000,0.240) -- (0.131,0.183) -- (0.263,0.183) -- (0.394,0.222) -- (0.525,0.267) -- (0.656,0.153) -- (0.788,0.181) -- (0.919,0.104) -- (1.050,0.085) -- (1.181,0.191) -- (1.312,0.191) -- (1.444,0.195) -- (1.575,0.243) -- (1.706,0.302) -- (1.838,0.279) -- (1.969,0.315) -- (2.100,0.276)}{}{653899} & 191 & \stripe{C0392B}\hspace{4pt}Sri Lanka & \chip{432E8F}{956} & \chip[1.9em]{104C56}{105} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.319) -- (0.263,0.319) -- (0.394,0.319) -- (0.525,0.319) -- (0.656,0.256) -- (0.788,0.256) -- (0.919,0.256) -- (1.050,0.256) -- (1.181,0.116) -- (1.312,0.116) -- (1.444,0.101) -- (1.575,0.056) -- (1.706,0.050) -- (1.838,0.055) -- (1.969,0.096) -- (2.100,0.115)}{}{432E8F}\\
156 & \stripe{7D3C98}\hspace{4pt}French Guiana & \chip{653899}{1227} & \chip[1.9em]{14575E}{96} & \sparknd[2.15]{(0.656,0.350) -- (0.788,0.350) -- (0.919,0.273) -- (1.050,0.214) -- (1.181,0.101) -- (1.312,0.101) -- (1.444,0.115) -- (1.575,0.170) -- (1.706,0.109) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{653899} & 192 & \stripe{7D3C98}\hspace{4pt}Barbados & \chip{422D8E}{948} & \chip[1.9em]{3B8E90}{83} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.226) -- (0.263,0.226) -- (0.394,0.226) -- (0.525,0.226) -- (0.656,0.226) -- (0.788,0.226) -- (0.919,0.226) -- (1.050,0.221) -- (1.181,0.186) -- (1.312,0.186) -- (1.444,0.173) -- (1.575,0.132) -- (1.706,0.085) -- (1.838,0.090) -- (1.969,0.070) -- (2.100,0.050)}{}{422D8E}\\
157 & \stripe{D68910}\hspace{4pt}Sao Tome \& Principe & \chip{653899}{1225} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.271) -- (0.263,0.314) -- (0.394,0.314) -- (0.525,0.249) -- (0.656,0.230) -- (0.788,0.226) -- (0.919,0.184) -- (1.050,0.184) -- (1.181,0.159) -- (1.312,0.144) -- (1.444,0.125) -- (1.575,0.121) -- (1.706,0.094) -- (1.838,0.075) -- (1.969,0.070) -- (2.100,0.050)}{}{653899} & 193 & \stripe{C0392B}\hspace{4pt}Brunei & \chip{422D8E}{946} & \chip[1.9em]{0D434E}{115} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.297) -- (0.788,0.297) -- (0.919,0.297) -- (1.050,0.297) -- (1.181,0.241) -- (1.312,0.241) -- (1.444,0.241) -- (1.575,0.241) -- (1.706,0.122) -- (1.838,0.178) -- (1.969,0.092) -- (2.100,0.050)}{}{422D8E}\\
158 & \stripe{C0392B}\hspace{4pt}Yemen & \chip{633798}{1210} & \chip[1.9em]{186167}{92} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.343) -- (0.263,0.343) -- (0.394,0.213) -- (0.525,0.176) -- (0.656,0.132) -- (0.788,0.153) -- (0.919,0.168) -- (1.050,0.181) -- (1.181,0.148) -- (1.312,0.148) -- (1.444,0.107) -- (1.575,0.060) -- (1.706,0.062) -- (1.838,0.050) -- (1.969,0.094) -- (2.100,0.123)}{}{633798} & 194 & \stripe{C0392B}\hspace{4pt}Cambodia & \chip{422D8E}{943} & \chip[1.9em]{104A55}{107} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.253) -- (0.263,0.253) -- (0.394,0.253) -- (0.525,0.253) -- (0.656,0.060) -- (0.788,0.092) -- (0.919,0.082) -- (1.050,0.053) -- (1.181,0.103) -- (1.312,0.103) -- (1.444,0.149) -- (1.575,0.109) -- (1.706,0.067) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{422D8E}\\
159 & \stripe{C0392B}\hspace{4pt}Philippines & \chip{623798}{1203} & \chip[1.9em]{155960}{95} & \sparknd[2.15]{(0.000,0.320) -- (0.131,0.211) -- (0.263,0.211) -- (0.394,0.211) -- (0.525,0.211) -- (0.656,0.246) -- (0.788,0.302) -- (0.919,0.309) -- (1.050,0.341) -- (1.181,0.283) -- (1.312,0.283) -- (1.444,0.248) -- (1.575,0.218) -- (1.706,0.169) -- (1.838,0.059) -- (1.969,0.126) -- (2.100,0.130)}{}{623798} & 195 & \stripe{7D3C98}\hspace{4pt}Dominica & \chip{422D8E}{941} & \chip[1.9em]{237578}{87} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.205) -- (0.263,0.205) -- (0.394,0.205) -- (0.525,0.205) -- (0.656,0.194) -- (0.788,0.194) -- (0.919,0.194) -- (1.050,0.225) -- (1.181,0.164) -- (1.312,0.164) -- (1.444,0.152) -- (1.575,0.104) -- (1.706,0.117) -- (1.838,0.088) -- (1.969,0.055) -- (2.100,0.050)}{}{422D8E}\\
160 & \stripe{7D3C98}\hspace{4pt}Bermuda & \chip{623798}{1202} & \chip[1.9em]{4EA2A4}{81} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.305) -- (0.263,0.305) -- (0.394,0.305) -- (0.525,0.305) -- (0.656,0.306) -- (0.788,0.306) -- (0.919,0.306) -- (1.050,0.288) -- (1.181,0.288) -- (1.312,0.288) -- (1.444,0.217) -- (1.575,0.164) -- (1.706,0.090) -- (1.838,0.076) -- (1.969,0.050) -- (2.100,0.050)}{}{623798} & 196 & \stripe{C0392B}\hspace{4pt}Mongolia & \chip{422D8E}{941} & \chip[1.9em]{0D414D}{116} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.346) -- (0.263,0.346) -- (0.394,0.346) -- (0.525,0.346) -- (0.656,0.162) -- (0.788,0.162) -- (0.919,0.162) -- (1.050,0.162) -- (1.181,0.122) -- (1.312,0.122) -- (1.444,0.168) -- (1.575,0.169) -- (1.706,0.087) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{422D8E}\\
161 & \stripe{D68910}\hspace{4pt}Mauritius & \chip{623798}{1199} & \chip[1.9em]{114F58}{100} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.277) -- (0.263,0.277) -- (0.394,0.277) -- (0.525,0.193) -- (0.656,0.247) -- (0.788,0.244) -- (0.919,0.205) -- (1.050,0.205) -- (1.181,0.098) -- (1.312,0.098) -- (1.444,0.098) -- (1.575,0.068) -- (1.706,0.089) -- (1.838,0.065) -- (1.969,0.057) -- (2.100,0.050)}{}{623798} & 197 & \stripe{C0392B}\hspace{4pt}Bhutan & \chip{412D8E}{936} & \chip[1.9em]{104C56}{105} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.186) -- (0.788,0.170) -- (0.919,0.103) -- (1.050,0.077) -- (1.181,0.091) -- (1.312,0.091) -- (1.444,0.091) -- (1.575,0.091) -- (1.706,0.108) -- (1.838,0.108) -- (1.969,0.050) -- (2.100,0.073)}{}{412D8E}\\
162 & \stripe{C0392B}\hspace{4pt}Singapore & \chip{613798}{1196} & \chip[1.9em]{186167}{92} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.278) -- (0.263,0.270) -- (0.394,0.258) -- (0.525,0.232) -- (0.656,0.240) -- (0.788,0.209) -- (0.919,0.145) -- (1.050,0.109) -- (1.181,0.146) -- (1.312,0.146) -- (1.444,0.104) -- (1.575,0.074) -- (1.706,0.070) -- (1.838,0.050) -- (1.969,0.106) -- (2.100,0.118)}{}{613798} & 198 & \stripe{7D3C98}\hspace{4pt}Cayman Islands & \chip{412D8E}{934} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.225) -- (0.263,0.225) -- (0.394,0.225) -- (0.525,0.225) -- (0.656,0.234) -- (0.788,0.234) -- (0.919,0.234) -- (1.050,0.197) -- (1.181,0.177) -- (1.312,0.177) -- (1.444,0.145) -- (1.575,0.106) -- (1.706,0.056) -- (1.838,0.081) -- (1.969,0.050) -- (2.100,0.054)}{}{412D8E}\\
163 & \stripe{7D3C98}\hspace{4pt}Grenada & \chip{613798}{1194} & \chip[1.9em]{196469}{91} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.197) -- (0.263,0.197) -- (0.394,0.197) -- (0.525,0.197) -- (0.656,0.154) -- (0.788,0.154) -- (0.919,0.154) -- (1.050,0.097) -- (1.181,0.251) -- (1.312,0.251) -- (1.444,0.138) -- (1.575,0.135) -- (1.706,0.080) -- (1.838,0.050) -- (1.969,0.082) -- (2.100,0.082)}{}{613798} & 199 & \stripe{C0392B}\hspace{4pt}Maldives & \chip{402D8E}{927} & \chip[1.9em]{114F58}{100} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.335) -- (0.263,0.335) -- (0.394,0.335) -- (0.525,0.335) -- (0.656,0.247) -- (0.788,0.203) -- (0.919,0.176) -- (1.050,0.183) -- (1.181,0.191) -- (1.312,0.191) -- (1.444,0.187) -- (1.575,0.186) -- (1.706,0.145) -- (1.838,0.145) -- (1.969,0.050) -- (2.100,0.063)}{}{402D8E}\\
164 & \stripe{D68910}\hspace{4pt}Somalia & \chip{5F3697}{1178} & \chip[1.9em]{0F4953}{108} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.309) -- (0.263,0.309) -- (0.394,0.309) -- (0.525,0.309) -- (0.656,0.201) -- (0.788,0.201) -- (0.919,0.201) -- (1.050,0.201) -- (1.181,0.237) -- (1.312,0.237) -- (1.444,0.237) -- (1.575,0.145) -- (1.706,0.123) -- (1.838,0.069) -- (1.969,0.050) -- (2.100,0.050)}{}{5F3697} & 200 & \stripe{7D3C98}\hspace{4pt}Bonaire & \chip{3E2C8D}{913} & \chip[1.9em]{114F58}{100} & \sparknd[2.15]{(1.050,0.350) -- (1.181,0.226) -- (1.312,0.226) -- (1.444,0.226) -- (1.575,0.240) -- (1.706,0.083) -- (1.838,0.083) -- (1.969,0.050) -- (2.100,0.061)}{}{3E2C8D}\\
165 & \stripe{1F5FA8}\hspace{4pt}Andorra & \chip{5E3697}{1168} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.326) -- (0.131,0.275) -- (0.263,0.248) -- (0.394,0.212) -- (0.525,0.174) -- (0.656,0.131) -- (0.788,0.109) -- (0.919,0.171) -- (1.050,0.222) -- (1.181,0.241) -- (1.312,0.156) -- (1.444,0.160) -- (1.575,0.194) -- (1.706,0.162) -- (1.838,0.104) -- (1.969,0.074) -- (2.100,0.074)}{}{5E3697} & 201 & \stripe{C0392B}\hspace{4pt}Laos & \chip{3E2C8D}{912} & \chip[1.9em]{0F4853}{109} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.321) -- (0.263,0.321) -- (0.394,0.321) -- (0.525,0.321) -- (0.656,0.215) -- (0.788,0.141) -- (0.919,0.141) -- (1.050,0.141) -- (1.181,0.109) -- (1.312,0.109) -- (1.444,0.109) -- (1.575,0.109) -- (1.706,0.079) -- (1.838,0.079) -- (1.969,0.050) -- (2.100,0.077)}{}{3E2C8D}\\
166 & \stripe{D68910}\hspace{4pt}Djibouti & \chip{5D3596}{1160} & \chip[1.9em]{114F58}{100} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.271) -- (0.263,0.271) -- (0.394,0.271) -- (0.525,0.271) -- (0.656,0.166) -- (0.788,0.116) -- (0.919,0.131) -- (1.050,0.131) -- (1.181,0.194) -- (1.312,0.194) -- (1.444,0.132) -- (1.575,0.088) -- (1.706,0.078) -- (1.838,0.087) -- (1.969,0.050) -- (2.100,0.062)}{}{5D3596} & 202 & \stripe{C0392B}\hspace{4pt}Nepal & \chip{3D2C8D}{886} & \chip[1.9em]{12515A}{98} & \sparknd[2.15]{(0.000,0.312) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.308) -- (0.788,0.308) -- (0.919,0.230) -- (1.050,0.206) -- (1.181,0.198) -- (1.312,0.198) -- (1.444,0.211) -- (1.575,0.176) -- (1.706,0.158) -- (1.838,0.145) -- (1.969,0.075) -- (2.100,0.050)}{}{3D2C8D}\\
167 & \stripe{7D3C98}\hspace{4pt}St Kitts \& Nevis & \chip{5A3596}{1139} & \chip[1.9em]{297C7F}{86} & \sparknd[2.15]{(0.000,0.306) -- (0.131,0.315) -- (0.263,0.315) -- (0.394,0.315) -- (0.525,0.315) -- (0.656,0.326) -- (0.788,0.326) -- (0.919,0.326) -- (1.050,0.350) -- (1.181,0.187) -- (1.312,0.187) -- (1.444,0.207) -- (1.575,0.200) -- (1.706,0.100) -- (1.838,0.121) -- (1.969,0.050) -- (2.100,0.050)}{}{5A3596} & 203 & \stripe{C0392B}\hspace{4pt}Pakistan & \chip{3D2C8D}{869} & \chip[1.9em]{0E4551}{112} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.305) -- (0.263,0.305) -- (0.394,0.305) -- (0.525,0.305) -- (0.656,0.277) -- (0.788,0.277) -- (0.919,0.277) -- (1.050,0.277) -- (1.181,0.127) -- (1.312,0.127) -- (1.444,0.127) -- (1.575,0.127) -- (1.706,0.159) -- (1.838,0.108) -- (1.969,0.081) -- (2.100,0.050)}{}{3D2C8D}\\
168 & \stripe{148F9A}\hspace{4pt}New Caledonia & \chip{5A3596}{1138} & \chip[1.9em]{0E4550}{114} & \sparknd[2.15]{(0.000,0.103) -- (0.131,0.103) -- (0.263,0.311) -- (0.394,0.314) -- (0.525,0.314) -- (0.656,0.314) -- (0.788,0.270) -- (0.919,0.272) -- (1.050,0.272) -- (1.181,0.272) -- (1.312,0.272) -- (1.444,0.272) -- (1.575,0.086) -- (1.706,0.086) -- (1.838,0.159) -- (1.969,0.178) -- (2.100,0.165)}{}{5A3596} & 204 & \stripe{C0392B}\hspace{4pt}Guam & \chip{3D2C8D}{868} & \chip[1.9em]{0C404D}{122} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.326) -- (0.788,0.311) -- (0.919,0.311) -- (1.050,0.311) -- (1.181,0.155) -- (1.312,0.155) -- (1.444,0.082) -- (1.575,0.082) -- (1.706,0.050) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{3D2C8D}\\
169 & \stripe{C0392B}\hspace{4pt}India & \chip{5A3495}{1136} & \chip[1.9em]{186167}{92} & \sparknd[2.15]{(0.000,0.342) -- (0.131,0.281) -- (0.263,0.281) -- (0.394,0.281) -- (0.525,0.281) -- (0.656,0.206) -- (0.788,0.216) -- (0.919,0.303) -- (1.050,0.268) -- (1.181,0.233) -- (1.312,0.233) -- (1.444,0.229) -- (1.575,0.302) -- (1.706,0.332) -- (1.838,0.219) -- (1.969,0.058) -- (2.100,0.090)}{}{5A3495} & 205 & \stripe{C0392B}\hspace{4pt}Chinese Taipei & \chip{3D2C8D}{829} & \chip[1.9em]{13535B}{97} & \sparknd[2.15]{(0.000,0.344) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.266) -- (0.788,0.240) -- (0.919,0.299) -- (1.050,0.332) -- (1.181,0.268) -- (1.312,0.268) -- (1.444,0.184) -- (1.575,0.184) -- (1.706,0.191) -- (1.838,0.145) -- (1.969,0.073) -- (2.100,0.050)}{}{3D2C8D}\\
170 & \stripe{7D3C98}\hspace{4pt}St Vincent \& Grenadines & \chip{5A3495}{1134} & \chip[1.9em]{409496}{82} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.264) -- (0.263,0.264) -- (0.394,0.264) -- (0.525,0.264) -- (0.656,0.191) -- (0.788,0.150) -- (0.919,0.150) -- (1.050,0.113) -- (1.181,0.179) -- (1.312,0.179) -- (1.444,0.122) -- (1.575,0.069) -- (1.706,0.050) -- (1.838,0.089) -- (1.969,0.079) -- (2.100,0.060)}{}{5A3495} & 206 & \stripe{7D3C98}\hspace{4pt}British Virgin Is. & \chip{3D2C8D}{809} & \chip[1.9em]{196469}{91} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.256) -- (0.263,0.256) -- (0.394,0.256) -- (0.525,0.256) -- (0.656,0.223) -- (0.788,0.223) -- (0.919,0.223) -- (1.050,0.190) -- (1.181,0.100) -- (1.312,0.100) -- (1.444,0.081) -- (1.575,0.091) -- (1.706,0.100) -- (1.838,0.050) -- (1.969,0.078) -- (2.100,0.091)}{}{3D2C8D}\\
171 & \stripe{1F5FA8}\hspace{4pt}Gibraltar & \chip{593495}{1129} & \chip[1.9em]{237578}{87} & \sparknd[2.15]{(0.525,0.350) -- (0.656,0.248) -- (0.788,0.202) -- (0.919,0.165) -- (1.050,0.160) -- (1.181,0.140) -- (1.312,0.151) -- (1.444,0.118) -- (1.575,0.107) -- (1.706,0.097) -- (1.838,0.083) -- (1.969,0.061) -- (2.100,0.050)}{}{593495} & 207 & \stripe{7D3C98}\hspace{4pt}Turks \& Caicos & \chip{3D2C8D}{803} & \chip[1.9em]{12515A}{98} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.268) -- (0.263,0.268) -- (0.394,0.268) -- (0.525,0.268) -- (0.656,0.213) -- (0.788,0.213) -- (0.919,0.213) -- (1.050,0.196) -- (1.181,0.197) -- (1.312,0.197) -- (1.444,0.171) -- (1.575,0.114) -- (1.706,0.090) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{3D2C8D}\\
172 & \stripe{7D3C98}\hspace{4pt}Saint Lucia & \chip{593495}{1126} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.138) -- (0.263,0.138) -- (0.394,0.138) -- (0.525,0.138) -- (0.656,0.150) -- (0.788,0.150) -- (0.919,0.150) -- (1.050,0.165) -- (1.181,0.107) -- (1.312,0.107) -- (1.444,0.107) -- (1.575,0.139) -- (1.706,0.144) -- (1.838,0.102) -- (1.969,0.050) -- (2.100,0.050)}{}{593495} & 208 & \stripe{7D3C98}\hspace{4pt}Bahamas & \chip{3D2C8D}{795} & \chip[1.9em]{207275}{88} & \sparknd[2.15]{(0.000,0.308) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.300) -- (0.788,0.300) -- (0.919,0.300) -- (1.050,0.232) -- (1.181,0.240) -- (1.312,0.240) -- (1.444,0.201) -- (1.575,0.191) -- (1.706,0.152) -- (1.838,0.117) -- (1.969,0.075) -- (2.100,0.050)}{}{3D2C8D}\\
173 & \stripe{C0392B}\hspace{4pt}Hong Kong & \chip{583495}{1119} & \chip[1.9em]{186167}{92} & \sparknd[2.15]{(0.000,0.319) -- (0.131,0.292) -- (0.263,0.292) -- (0.394,0.278) -- (0.525,0.236) -- (0.656,0.350) -- (0.788,0.329) -- (0.919,0.283) -- (1.050,0.260) -- (1.181,0.242) -- (1.312,0.242) -- (1.444,0.198) -- (1.575,0.200) -- (1.706,0.147) -- (1.838,0.094) -- (1.969,0.083) -- (2.100,0.050)}{}{583495} & 209 & \stripe{C0392B}\hspace{4pt}Macau & \chip{3D2C8D}{792} & \chip[1.9em]{0C3F4B}{130} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.272) -- (0.263,0.272) -- (0.394,0.272) -- (0.525,0.272) -- (0.656,0.217) -- (0.788,0.217) -- (0.919,0.106) -- (1.050,0.083) -- (1.181,0.149) -- (1.312,0.149) -- (1.444,0.149) -- (1.575,0.149) -- (1.706,0.118) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{3D2C8D}\\
174 & \stripe{7D3C98}\hspace{4pt}Montserrat & \chip{573495}{1112} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.298) -- (0.131,0.133) -- (0.263,0.133) -- (0.394,0.133) -- (0.525,0.133) -- (0.656,0.050) -- (0.788,0.050) -- (0.919,0.050) -- (1.050,0.201) -- (1.181,0.291) -- (1.312,0.291) -- (1.444,0.350) -- (1.575,0.333) -- (1.706,0.285) -- (1.838,0.139) -- (1.969,0.148) -- (2.100,0.148)}{}{573495} & 210 & \stripe{C0392B}\hspace{4pt}Timor-Leste & \chip{3D2C8D}{756} & \chip[1.9em]{104A55}{107} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.231) -- (0.263,0.231) -- (0.394,0.231) -- (0.525,0.231) -- (0.656,0.296) -- (0.788,0.159) -- (0.919,0.159) -- (1.050,0.159) -- (1.181,0.117) -- (1.312,0.117) -- (1.444,0.117) -- (1.575,0.117) -- (1.706,0.052) -- (1.838,0.073) -- (1.969,0.073) -- (2.100,0.050)}{}{3D2C8D}\\
175 & \stripe{7D3C98}\hspace{4pt}Belize & \chip{563394}{1109} & \chip[1.9em]{338689}{84} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.339) -- (0.263,0.339) -- (0.394,0.292) -- (0.525,0.292) -- (0.656,0.335) -- (0.788,0.335) -- (0.919,0.335) -- (1.050,0.321) -- (1.181,0.222) -- (1.312,0.222) -- (1.444,0.192) -- (1.575,0.120) -- (1.706,0.064) -- (1.838,0.098) -- (1.969,0.097) -- (2.100,0.050)}{}{563394} & 211 & \stripe{148F9A}\hspace{4pt}Samoa & \chip{3D2C8D}{745} & \chip[1.9em]{0C404C}{123} & \sparknd[2.15]{(0.000,0.334) -- (0.131,0.334) -- (0.263,0.181) -- (0.394,0.181) -- (0.525,0.181) -- (0.656,0.181) -- (0.788,0.066) -- (0.919,0.066) -- (1.050,0.066) -- (1.181,0.066) -- (1.312,0.066) -- (1.444,0.066) -- (1.575,0.066) -- (1.706,0.066) -- (1.838,0.097) -- (1.969,0.097) -- (2.100,0.097)}{}{3D2C8D}\\
176 & \stripe{D68910}\hspace{4pt}Seychelles & \chip{563394}{1106} & \chip[1.9em]{0F4853}{109} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.294) -- (0.263,0.263) -- (0.394,0.263) -- (0.525,0.246) -- (0.656,0.210) -- (0.788,0.203) -- (0.919,0.193) -- (1.050,0.192) -- (1.181,0.111) -- (1.312,0.111) -- (1.444,0.111) -- (1.575,0.108) -- (1.706,0.098) -- (1.838,0.083) -- (1.969,0.050) -- (2.100,0.055)}{}{563394} & 212 & \stripe{7D3C98}\hspace{4pt}US Virgin Islands & \chip{3D2C8D}{727} & \chip[1.9em]{14575E}{96} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.276) -- (0.263,0.276) -- (0.394,0.276) -- (0.525,0.276) -- (0.656,0.287) -- (0.788,0.287) -- (0.919,0.287) -- (1.050,0.230) -- (1.181,0.176) -- (1.312,0.176) -- (1.444,0.147) -- (1.575,0.147) -- (1.706,0.074) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{3D2C8D}\\
177 & \stripe{C0392B}\hspace{4pt}Myanmar & \chip{543394}{1088} & \chip[1.9em]{13535B}{97} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.280) -- (0.263,0.280) -- (0.394,0.280) -- (0.525,0.280) -- (0.656,0.213) -- (0.788,0.221) -- (0.919,0.210) -- (1.050,0.195) -- (1.181,0.180) -- (1.312,0.180) -- (1.444,0.124) -- (1.575,0.060) -- (1.706,0.050) -- (1.838,0.050) -- (1.969,0.075) -- (2.100,0.113)}{}{543394} & 213 & \stripe{7D3C98}\hspace{4pt}Anguilla & \chip{3D2C8D}{709} & \chip[1.9em]{1A686D}{90} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.281) -- (0.263,0.281) -- (0.394,0.281) -- (0.525,0.281) -- (0.656,0.221) -- (0.788,0.221) -- (0.919,0.221) -- (1.050,0.205) -- (1.181,0.139) -- (1.312,0.139) -- (1.444,0.110) -- (1.575,0.114) -- (1.706,0.056) -- (1.838,0.050) -- (1.969,0.055) -- (2.100,0.058)}{}{3D2C8D}\\
178 & \stripe{1F5FA8}\hspace{4pt}Liechtenstein & \chip{533293}{1079} & \chip[1.9em]{1C6D70}{89} & \sparknd[2.15]{(0.000,0.329) -- (0.131,0.350) -- (0.263,0.319) -- (0.394,0.316) -- (0.525,0.334) -- (0.656,0.311) -- (0.788,0.294) -- (0.919,0.255) -- (1.050,0.230) -- (1.181,0.219) -- (1.312,0.203) -- (1.444,0.180) -- (1.575,0.119) -- (1.706,0.096) -- (1.838,0.066) -- (1.969,0.050) -- (2.100,0.050)}{}{533293} & 214 & \stripe{148F9A}\hspace{4pt}Tonga & \chip{3D2C8D}{700} & \chip[1.9em]{0B3D4A}{153} & \sparknd[2.15]{(0.000,0.350) -- (0.131,0.350) -- (0.263,0.350) -- (0.394,0.350) -- (0.525,0.350) -- (0.656,0.350) -- (0.788,0.350) -- (0.919,0.350) -- (1.050,0.350) -- (1.181,0.350) -- (1.312,0.350) -- (1.444,0.350) -- (1.575,0.350) -- (1.706,0.350) -- (1.838,0.050) -- (1.969,0.050) -- (2.100,0.050)}{}{3D2C8D}\\
179 & \stripe{7D3C98}\hspace{4pt}Sint Maarten & \chip{533293}{1079} & \chip[1.9em]{175E64}{93} & \sparknd[2.15]{(1.050,0.350) -- (1.181,0.089) -- (1.312,0.089) -- (1.444,0.089) -- (1.575,0.050) -- (1.706,0.133) -- (1.838,0.218) -- (1.969,0.241) -- (2.100,0.258)}{}{533293} & 215 & \stripe{148F9A}\hspace{4pt}Cook Islands & \chip{3D2C8D}{650} & \chip[1.9em]{0B3C49}{159} & \sparknd[2.15]{(0.000,0.283) -- (0.131,0.283) -- (0.263,0.283) -- (0.394,0.283) -- (0.525,0.283) -- (0.656,0.283) -- (0.788,0.283) -- (0.919,0.283) -- (1.050,0.283) -- (1.181,0.283) -- (1.312,0.283) -- (1.444,0.283) -- (1.575,0.221) -- (1.706,0.221) -- (1.838,0.117) -- (1.969,0.117) -- (2.100,0.117)}{}{3D2C8D}\\
180 & \stripe{148F9A}\hspace{4pt}Solomon Islands & \chip{523293}{1074} & \chip[1.9em]{0E4550}{114} & \sparknd[2.15]{(0.000,0.348) -- (0.131,0.348) -- (0.263,0.190) -- (0.394,0.120) -- (0.525,0.120) -- (0.656,0.120) -- (0.788,0.079) -- (0.919,0.160) -- (1.050,0.160) -- (1.181,0.160) -- (1.312,0.160) -- (1.444,0.160) -- (1.575,0.217) -- (1.706,0.217) -- (1.838,0.052) -- (1.969,0.052) -- (2.100,0.052)}{}{523293} & 216 & \stripe{148F9A}\hspace{4pt}American Samoa & \chip{3D2C8D}{628} & \chip[1.9em]{0B3C49}{186} & \sparknd[2.15]{(0.000,0.275) -- (0.131,0.275) -- (0.263,0.275) -- (0.394,0.275) -- (0.525,0.275) -- (0.656,0.275) -- (0.788,0.275) -- (0.919,0.275) -- (1.050,0.275) -- (1.181,0.275) -- (1.312,0.275) -- (1.444,0.275) -- (1.575,0.275) -- (1.706,0.275) -- (1.838,0.125) -- (1.969,0.125) -- (2.100,0.125)}{}{3D2C8D}\\
\arrayrulecolor{M}\specialrule{1pt}{0pt}{0pt}\end{tabular}
